Sampling with a Black Box: Faster Parameterized Approximation Algorithms for Vertex Deletion Problems

In this paper we introduce Sampling with a Black Box, a generic technique for the design of parameterized approximation algorithms for vertex deletion problems (e.g., Vertex Cover, Feedback Vertex Set, etc.). The technique relies on two components: $\bullet$ A Sampling Step. A polynomial time randomized algorithm which given a graph $G$ returns a random vertex $v$ such that the optimum of $G\setminus \{v\}$ is smaller by $1$ than the optimum of $G$ with some prescribed probability $q$. We show such algorithms exists for multiple vertex deletion problems. $\bullet$ A Black Box algorithm which is either an exact parameterized algorithm or a polynomial time approximation algorithm. Our technique combines these two components together. The sampling step is applied iteratively to remove vertices from the input graph, and then the solution is extended using the black box algorithm. The process is repeated sufficiently many times so that the target approximation ratio is attained with a constant probability. The main novelty of our work lies in the analysis of the framework and the optimization of the parameters it uses. We use the technique to derive parameterized approximation algorithm for several vertex deletion problems, including Feedback Vertex Set, $d$-Hitting Set and $\ell$-Path Vertex Cover. In particular, for every approximation ratio $1<\beta<2$, we attain a parameterized $\beta$-approximation for Feedback Vertex Set which is faster than the parameterized $\beta$-approximation of [Jana, Lokshtanov, Mandal, Rai and Saurabh, MFCS 23']. Furthermore, our algorithms are always faster than the algorithms attained using Fidelity Preserving Transformations [Fellows, Kulik, Rosamond, and Shachnai, JCSS 18'].

==> figures/3hs.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\beta$},
    ylabel={Base of the exponent},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=4,
    major tick length=0.2cm,
    minor tick length=0.1cm,
    width=10cm,
    height=8cm,
    legend pos=north east
]
    
\addplot[
    color=blue,
    thick
] coordinates {    (1.0,2.076)
    (1.002002002002002,2.072793135592933)
    (1.004004004004004,2.069591224933133)
    (1.006006006006006,2.066394260368385)
    (1.008008008008008,2.063202234258297)
    (1.01001001001001,2.0600151389742782)
    (1.012012012012012,2.0568329668995213)
    (1.014014014014014,2.053655710428986)
    (1.016016016016016,2.0504833619693783)
    (1.018018018018018,2.0473159139391366)
    (1.02002002002002,2.044153358768408)
    (1.022022022022022,2.040995688899034)
    (1.024024024024024,2.0378428967845315)
    (1.026026026026026,2.0346949748900744)
    (1.028028028028028,2.031551915692477)
    (1.03003003003003,2.028413711680173)
    (1.032032032032032,2.025280355353201)
    (1.034034034034034,2.022151839223185)
    (1.0360360360360361,2.019028155813315)
    (1.038038038038038,2.015909297658333)
    (1.04004004004004,2.0127952573045103)
    (1.042042042042042,2.009686027309634)
    (1.044044044044044,2.0065816002429875)
    (1.0460460460460461,2.003481968685331)
    (1.048048048048048,2.000387125228887)
    (1.05005005005005,1.9972970624773212)
    (1.052052052052052,1.994211773045723)
    (1.054054054054054,1.991131249560591)
    (1.0560560560560561,1.988055484659813)
    (1.058058058058058,1.9849844709926507)
    (1.06006006006006,1.9819182012197187)
    (1.062062062062062,1.9788566680129704)
    (1.064064064064064,1.9757998640556786)
    (1.0660660660660661,1.9727477820424184)
    (1.068068068068068,1.9697004146790507)
    (1.07007007007007,1.9666577546827024)
    (1.072072072072072,1.9636197947817517)
    (1.074074074074074,1.9605865277158088)
    (1.0760760760760761,1.9575579462356993)
    (1.078078078078078,1.954534043103448)
    (1.08008008008008,1.9515148110922589)
    (1.082082082082082,1.9485002429864997)
    (1.084084084084084,1.9454903315816856)
    (1.0860860860860861,1.9424850696844589)
    (1.088088088088088,1.9394844501125756)
    (1.09009009009009,1.9364884656948853)
    (1.092092092092092,1.9334971092713147)
    (1.0940940940940942,1.9305103736928517)
    (1.0960960960960962,1.9275282518215275)
    (1.098098098098098,1.9245507365303993)
    (1.1001001001001,1.9215778207035334)
    (1.102102102102102,1.9186094972359886)
    (1.1041041041041042,1.9156457590337985)
    (1.1061061061061062,1.9126865990139554)
    (1.1081081081081081,1.909732010104393)
    (1.11011011011011,1.9067819852439691)
    (1.112112112112112,1.9038365173824494)
    (1.1141141141141142,1.90089559948049)
    (1.1161161161161162,1.8979592245096208)
    (1.1181181181181181,1.8950273854522297)
    (1.12012012012012,1.892100075301544)
    (1.122122122122122,1.8891772870616148)
    (1.1241241241241242,1.8862590137473)
    (1.1261261261261262,1.8833452483842483)
    (1.1281281281281281,1.8804359840088816)
    (1.13013013013013,1.877531213668378)
    (1.132132132132132,1.8746309304206563)
    (1.1341341341341342,1.871735127334359)
    (1.1361361361361362,1.8688437974888363)
    (1.1381381381381381,1.865956933974128)
    (1.14014014014014,1.8630745298909481)
    (1.142142142142142,1.8601965783506689)
    (1.1441441441441442,1.8573230724753025)
    (1.1461461461461462,1.854454005397487)
    (1.1481481481481481,1.8515893702604678)
    (1.15015015015015,1.8487291602180826)
    (1.1521521521521523,1.8458733684347444)
    (1.1541541541541542,1.8430219880854253)
    (1.1561561561561562,1.840175012355641)
    (1.1581581581581581,1.8373324344414326)
    (1.16016016016016,1.8344942475493518)
    (1.1621621621621623,1.8316604448964446)
    (1.1641641641641642,1.828831019710235)
    (1.1661661661661662,1.8260059652287088)
    (1.1681681681681682,1.823185274700297)
    (1.17017017017017,1.820368941383859)
    (1.1721721721721723,1.8175569585486693)
    (1.1741741741741742,1.8147493194743982)
    (1.1761761761761762,1.8119460174510984)
    (1.1781781781781782,1.8091470457791858)
    (1.1801801801801801,1.806352397769427)
    (1.1821821821821823,1.8035620667429206)
    (1.1841841841841843,1.8007760460310835)
    (1.1861861861861862,1.797994328975633)
    (1.1881881881881882,1.7952169089285712)
    (1.1901901901901901,1.7924437792521708)
    (1.1921921921921923,1.7896749333189566)
    (1.1941941941941943,1.7869103645116926)
    (1.1961961961961962,1.7841500662233634)
    (1.1981981981981982,1.7813940318571604)
    (1.2002002002002001,1.7786422548264647)
    (1.2022022022022023,1.7758947285548325)
    (1.2042042042042043,1.773151446475979)
    (1.2062062062062062,1.7704124020337617)
    (1.2082082082082082,1.7676775886821667)
    (1.2102102102102101,1.7649469998852907)
    (1.2122122122122123,1.7622206291173275)
    (1.2142142142142143,1.759498469862551)
    (1.2162162162162162,1.7567805156153014)
    (1.2182182182182182,1.7540667598799666)
    (1.2202202202202201,1.7513571961709695)
    (1.2222222222222223,1.748651818012751)
    (1.2242242242242243,1.7459506189397558)
    (1.2262262262262262,1.7432535924964156)
    (1.2282282282282282,1.7405607322371344)
    (1.2302302302302301,1.7378720317262726)
    (1.2322322322322323,1.7351874845381314)
    (1.2342342342342343,1.7325070842569403)
    (1.2362362362362362,1.729830824476837)
    (1.2382382382382382,1.7271586988018552)
    (1.2402402402402402,1.7244907008459096)
    (1.2422422422422423,1.721826824232778)
    (1.2442442442442443,1.7191670625960898)
    (1.2462462462462462,1.716511409579307)
    (1.2482482482482482,1.7138598588357117)
    (1.2502502502502502,1.7112124040283896)
    (1.2522522522522523,1.708569038830215)
    (1.2542542542542543,1.7059297569238367)
    (1.2562562562562563,1.703294552001662)
    (1.2582582582582582,1.7006634177658406)
    (1.2602602602602602,1.6980363479282523)
    (1.2622622622622623,1.6954133362104886)
    (1.2642642642642643,1.6927943763438411)
    (1.2662662662662663,1.6901794620692845)
    (1.2682682682682682,1.6875685871374613)
    (1.2702702702702702,1.6849617453086678)
    (1.2722722722722724,1.6823589303528392)
    (1.2742742742742743,1.6797601360495351)
    (1.2762762762762763,1.677165356187923)
    (1.2782782782782782,1.6745745845667646)
    (1.2802802802802802,1.6719878149944014)
    (1.2822822822822824,1.669405041288739)
    (1.2842842842842843,1.6668262572772328)
    (1.2862862862862863,1.6642514567968731)
    (1.2882882882882882,1.6616806336941705)
    (1.2902902902902902,1.6591137818251405)
    (1.2922922922922924,1.65655089505529)
    (1.2942942942942943,1.6539919672596024)
    (1.2962962962962963,1.6514369923225218)
    (1.2982982982982982,1.6488859641379399)
    (1.3003003003003002,1.6463388766091795)
    (1.3023023023023024,1.6437957236489826)
    (1.3043043043043043,1.641256499179494)
    (1.3063063063063063,1.6387211971322466)
    (1.3083083083083082,1.6361898114481477)
    (1.3103103103103102,1.6336623360774645)
    (1.3123123123123124,1.631138764979809)
    (1.3143143143143143,1.6286190921241248)
    (1.3163163163163163,1.6261033114886707)
    (1.3183183183183182,1.6235914170610086)
    (1.3203203203203202,1.6210834028379875)
    (1.3223223223223224,1.618579262825729)
    (1.3243243243243243,1.6160789910396152)
    (1.3263263263263263,1.6135825815042717)
    (1.3283283283283283,1.6110900282535543)
    (1.3303303303303302,1.608601325330536)
    (1.3323323323323324,1.6061164667874899)
    (1.3343343343343343,1.6036354466858787)
    (1.3363363363363363,1.6011582590963376)
    (1.3383383383383383,1.5986848980986608)
    (1.3403403403403402,1.5962153577817881)
    (1.3423423423423424,1.5937496322437898)
    (1.3443443443443444,1.5912877155918543)
    (1.3463463463463463,1.5888296019422712)
    (1.3483483483483483,1.5863752854204203)
    (1.3503503503503502,1.583924760160755)
    (1.3523523523523524,1.5814780203067897)
    (1.3543543543543544,1.5790350600110863)
    (1.3563563563563563,1.5765958734352383)
    (1.3583583583583583,1.5741604547498589)
    (1.3603603603603602,1.5717287981345656)
    (1.3623623623623624,1.569300897777966)
    (1.3643643643643644,1.566876747877647)
    (1.3663663663663663,1.5644563426401572)
    (1.3683683683683685,1.5620396762809936)
    (1.3703703703703702,1.5596267430245916)
    (1.3723723723723724,1.5572175371043044)
    (1.3743743743743744,1.5548120527623972)
    (1.3763763763763763,1.552410284250026)
    (1.3783783783783785,1.5500122258272293)
    (1.3803803803803802,1.5476178717629117)
    (1.3823823823823824,1.5452272163348302)
    (1.3843843843843844,1.542840253829582)
    (1.3863863863863863,1.5404569785425897)
    (1.3883883883883885,1.5380773847780878)
    (1.3903903903903903,1.5357014668491096)
    (1.3923923923923924,1.533329219077472)
    (1.3943943943943944,1.5309606357937653)
    (1.3963963963963963,1.528595711337336)
    (1.3983983983983985,1.5262344400562746)
    (1.4004004004004003,1.5238768163074041)
    (1.4024024024024024,1.5215228344562621)
    (1.4044044044044044,1.5191724888770919)
    (1.4064064064064064,1.5168257739528266)
    (1.4084084084084085,1.5144826840750754)
    (1.4104104104104105,1.5121432136441122)
    (1.4124124124124124,1.5098073570688604)
    (1.4144144144144144,1.5074751087668798)
    (1.4164164164164164,1.505146463164354)
    (1.4184184184184185,1.502821414696076)
    (1.4204204204204205,1.5004999578054372)
    (1.4224224224224224,1.4981820869444105)
    (1.4244244244244244,1.49586779657354)
    (1.4264264264264264,1.4935570811619268)
    (1.4284284284284285,1.491249935187215)
    (1.4304304304304305,1.488946353135581)
    (1.4324324324324325,1.4866463295017167)
    (1.4344344344344344,1.4843498587888189)
    (1.4364364364364364,1.482056935508576)
    (1.4384384384384385,1.4797675541811532)
    (1.4404404404404405,1.4774817093351824)
    (1.4424424424424425,1.4751993955077454)
    (1.4444444444444444,1.472920607244364)
    (1.4464464464464464,1.4706474500316022)
    (1.4484484484484486,1.4683864435998404)
    (1.4504504504504505,1.466137959964822)
    (1.4524524524524525,1.463901899664866)
    (1.4544544544544544,1.4616781643585217)
    (1.4564564564564564,1.4594666568080494)
    (1.4584584584584586,1.4572672808632092)
    (1.4604604604604605,1.4550799414453488)
    (1.4624624624624625,1.4529045445317796)
    (1.4644644644644644,1.4507409971404386)
    (1.4664664664664664,1.4485892073148292)
    (1.4684684684684686,1.4464490841092335)
    (1.4704704704704705,1.4443205375741928)
    (1.4724724724724725,1.4422034787422449)
    (1.4744744744744744,1.4400978196139205)
    (1.4764764764764764,1.4380034731439872)
    (1.4784784784784786,1.4359203532279345)
    (1.4804804804804805,1.4338483746887063)
    (1.4824824824824825,1.4317874532636556)
    (1.4844844844844844,1.4297375055917376)
    (1.4864864864864864,1.4276984492009213)
    (1.4884884884884886,1.4256702024958228)
    (1.4904904904904905,1.4236526847455513)
    (1.4924924924924925,1.421645816071768)
    (1.4944944944944945,1.4196495174369472)
    (1.4964964964964964,1.417663710632842)
    (1.4984984984984986,1.4156883182691438)
    (1.5005005005005005,1.4137232637623407)
    (1.5025025025025025,1.4117684713247587)
    (1.5045045045045045,1.4098238659537907)
    (1.5065065065065064,1.407889373421311)
    (1.5085085085085086,1.40596492026326)
    (1.5105105105105106,1.4040504337694109)
    (1.5125125125125125,1.402145841973301)
    (1.5145145145145145,1.400251073642335)
    (1.5165165165165164,1.3983660582680508)
    (1.5185185185185186,1.3964907260565416)
    (1.5205205205205206,1.3946250079190459)
    (1.5225225225225225,1.3927688354626788)
    (1.5245245245245245,1.390922140981327)
    (1.5265265265265264,1.3890848574466828)
    (1.5285285285285286,1.3872569184994288)
    (1.5305305305305306,1.3854382584405647)
    (1.5325325325325325,1.3836288122228722)
    (1.5345345345345345,1.3818285154425158)
    (1.5365365365365364,1.3800373043307836)
    (1.5385385385385386,1.3782551157459548)
    (1.5405405405405406,1.3764818871652984)
    (1.5425425425425425,1.3747175566771985)
    (1.5445445445445445,1.3729620629734058)
    (1.5465465465465464,1.3712153453414069)
    (1.5485485485485486,1.3694773436569183)
    (1.5505505505505506,1.3677479983764964)
    (1.5525525525525525,1.3660272505302598)
    (1.5545545545545547,1.3643150417147278)
    (1.5565565565565564,1.3626113140857719)
    (1.5585585585585586,1.3609160103516695)
    (1.5605605605605606,1.3592290737662724)
    (1.5625625625625625,1.357550448122274)
    (1.5645645645645647,1.3558800777445834)
    (1.5665665665665665,1.354217907483799)
    (1.5685685685685686,1.3525638827097812)
    (1.5705705705705706,1.3509179493053243)
    (1.5725725725725725,1.3492800536599214)
    (1.5745745745745747,1.3476501426636245)
    (1.5765765765765765,1.3460281637010003)
    (1.5785785785785786,1.3444140646451685)
    (1.5805805805805806,1.3428077938519374)
    (1.5825825825825826,1.3412093001540215)
    (1.5845845845845847,1.339618532855348)
    (1.5865865865865865,1.3380354417254456)
    (1.5885885885885886,1.3364599769939167)
    (1.5905905905905906,1.3348920893449907)
    (1.5925925925925926,1.3333317299121592)
    (1.5945945945945947,1.3317788502728858)
    (1.5965965965965965,1.330233402443396)
    (1.5985985985985987,1.3286953388735414)
    (1.6006006006006006,1.3271646124417409)
    (1.6026026026026026,1.3256411764499905)
    (1.6046046046046047,1.324124984618948)
    (1.6066066066066065,1.3226159910830906)
    (1.6086086086086087,1.3211141503859334)
    (1.6106106106106106,1.3196194174753282)
    (1.6126126126126126,1.3181317476988177)
    (1.6146146146146148,1.3166510967990648)
    (1.6166166166166165,1.3151774209093399)
    (1.6186186186186187,1.313710676549076)
    (1.6206206206206206,1.3122508206194858)
    (1.6226226226226226,1.310797810399237)
    (1.6246246246246248,1.309351603540194)
    (1.6266266266266265,1.3079121580632136)
    (1.6286286286286287,1.3064794323540019)
    (1.6306306306306306,1.305053385159029)
    (1.6326326326326326,1.3036339755814987)
    (1.6346346346346348,1.302221163077376)
    (1.6366366366366365,1.300814907451465)
    (1.6386386386386387,1.299415168853546)
    (1.6406406406406406,1.2980219077745652)
    (1.6426426426426426,1.2966350850428676)
    (1.6446446446446448,1.2952546618204943)
    (1.6466466466466465,1.2938805995995215)
    (1.6486486486486487,1.2925128601984497)
    (1.6506506506506506,1.2911514057586462)
    (1.6526526526526526,1.2897961987408295)
    (1.6546546546546548,1.2884472019216062)
    (1.6566566566566565,1.2871043783900518)
    (1.6586586586586587,1.2857676915443348)
    (1.6606606606606606,1.2844371050883927)
    (1.6626626626626626,1.283112583028645)
    (1.6646646646646648,1.2817940896707525)
    (1.6666666666666665,1.2804815896164226)
    (1.6686686686686687,1.2791750477602495)
    (1.6706706706706707,1.2778744292866029)
    (1.6726726726726726,1.2765796996665557)
    (1.6746746746746748,1.275290824654847)
    (1.6766766766766765,1.2740077702868946)
    (1.6786786786786787,1.2727305028758333)
    (1.6806806806806807,1.271458989009606)
    (1.6826826826826826,1.270193195548081)
    (1.6846846846846848,1.268933089620211)
    (1.6866866866866865,1.2676786386212309)
    (1.6886886886886887,1.266429810209887)
    (1.6906906906906907,1.2651865723057052)
    (1.6926926926926926,1.2639488930862917)
    (1.6946946946946948,1.2627167409846707)
    (1.6966966966966965,1.2614900846866546)
    (1.6986986986986987,1.2602688931282455)
    (1.7007007007007007,1.259053135493074)
    (1.7027027027027026,1.2578427812098667)
    (1.7047047047047048,1.2566377999499465)
    (1.7067067067067065,1.255438161624766)
    (1.7087087087087087,1.2542438363834698)
    (1.7107107107107107,1.2530547946104869)
    (1.7127127127127126,1.2518710069231562)
    (1.7147147147147148,1.2506924441693774)
    (1.7167167167167166,1.2495190774252947)
    (1.7187187187187187,1.248350877993006)
    (1.7207207207207207,1.2471878173983035)
    (1.7227227227227226,1.2460298673884411)
    (1.7247247247247248,1.2448769999299254)
    (1.7267267267267266,1.2437291872063416)
    (1.7287287287287287,1.242586401616198)
    (1.7307307307307307,1.2414486157708016)
    (1.7327327327327327,1.240315802492159)
    (1.7347347347347348,1.2391879348109007)
    (1.7367367367367368,1.2380649859642328)
    (1.7387387387387387,1.236946929393912)
    (1.7407407407407407,1.2358337387442455)
    (1.7427427427427427,1.2347253878601165)
    (1.7447447447447448,1.233621850785029)
    (1.7467467467467468,1.2325231017591818)
    (1.7487487487487487,1.2314291152175612)
    (1.7507507507507507,1.230339865788057)
    (1.7527527527527527,1.2292553282896046)
    (1.7547547547547548,1.2281754777303424)
    (1.7567567567567568,1.227100289305798)
    (1.7587587587587588,1.2260297383970917)
    (1.7607607607607607,1.224963800569161)
    (1.7627627627627627,1.2239024515690091)
    (1.7647647647647648,1.2228456673239694)
    (1.7667667667667668,1.2217934239399961)
    (1.7687687687687688,1.2207456976999689)
    (1.7707707707707707,1.2197024650620198)
    (1.7727727727727727,1.218663702657882)
    (1.7747747747747749,1.2176293872912536)
    (1.7767767767767768,1.216599495936182)
    (1.7787787787787788,1.2155740057354691)
    (1.7807807807807807,1.2145528939990897)
    (1.7827827827827827,1.2135361382026337)
    (1.7847847847847849,1.2125237159857625)
    (1.7867867867867868,1.2115156051506852)
    (1.7887887887887888,1.21051178366065)
    (1.7907907907907907,1.209512229638455)
    (1.7927927927927927,1.2085169213649734)
    (1.7947947947947949,1.207525837277699)
    (1.7967967967967968,1.2065389559693043)
    (1.7987987987987988,1.205556256186218)
    (1.8008008008008007,1.2045777168272165)
    (1.8028028028028027,1.2036033169420315)
    (1.8048048048048049,1.2026330357299737)
    (1.8068068068068068,1.2016668525385734)
    (1.8088088088088088,1.2007047468622327)
    (1.810810810810811,1.199746698340895)
    (1.8128128128128127,1.1987926867587306)
    (1.8148148148148149,1.1978426920428327)
    (1.8168168168168168,1.1968966942619335)
    (1.8188188188188188,1.1959546736251288)
    (1.820820820820821,1.19501661048062)
    (1.8228228228228227,1.1940824853144703)
    (1.8248248248248249,1.1931522787493711)
    (1.8268268268268268,1.192225971543428)
    (1.8288288288288288,1.1913035445889522)
    (1.830830830830831,1.1903849789112715)
    (1.8328328328328327,1.1894702556675516)
    (1.834834834834835,1.1885593561456314)
    (1.8368368368368369,1.1876522617628678)
    (1.8388388388388388,1.1867489540649971)
    (1.840840840840841,1.1858494147250074)
    (1.8428428428428427,1.18495362554202)
    (1.844844844844845,1.1840615684401885)
    (1.8468468468468469,1.1831732254676048)
    (1.8488488488488488,1.182288578795219)
    (1.850850850850851,1.18140761071577)
    (1.8528528528528527,1.1805303036427308)
    (1.854854854854855,1.1796566401092574)
    (1.8568568568568569,1.1787866027671576)
    (1.8588588588588588,1.1779201743858667)
    (1.860860860860861,1.1770573378514302)
    (1.8628628628628627,1.1761980761655073)
    (1.864864864864865,1.1753423724443726)
    (1.8668668668668669,1.1744902099179397)
    (1.8688688688688688,1.1736415719287863)
    (1.870870870870871,1.1727964419311936)
    (1.8728728728728727,1.1719548034901979)
    (1.874874874874875,1.1711166402806454)
    (1.8768768768768769,1.1702819360862635)
    (1.8788788788788788,1.1694506747987377)
    (1.880880880880881,1.1686228404168006)
    (1.8828828828828827,1.167798417045328)
    (1.884884884884885,1.166977388894446)
    (1.8868868868868869,1.1661597402786472)
    (1.8888888888888888,1.165345455615914)
    (1.890890890890891,1.1645345194268544)
    (1.8928928928928928,1.1637269163338442)
    (1.894894894894895,1.1629226310601766)
    (1.896896896896897,1.1621216484292256)
    (1.8988988988988988,1.1613239533636122)
    (1.900900900900901,1.1605295308843822)
    (1.9029029029029028,1.159738366110193)
    (1.904904904904905,1.158950444256504)
    (1.906906906906907,1.1581657506347836)
    (1.9089089089089089,1.1573842706517137)
    (1.910910910910911,1.156605989808412)
    (1.9129129129129128,1.1558308936996555)
    (1.914914914914915,1.1550589680131134)
    (1.916916916916917,1.1542901985285914)
    (1.9189189189189189,1.1535245711172766)
    (1.920920920920921,1.1527620717409972)
    (1.9229229229229228,1.1520026864514847)
    (1.924924924924925,1.151246401389643)
    (1.926926926926927,1.1504932027848311)
    (1.9289289289289289,1.149743076954144)
    (1.930930930930931,1.1489960103017078)
    (1.9329329329329328,1.1482519893179792)
    (1.934934934934935,1.147511000579049)
    (1.936936936936937,1.1467730307459598)
    (1.9389389389389389,1.1460380665640209)
    (1.940940940940941,1.1453060948621387)
    (1.9429429429429428,1.144577102552149)
    (1.944944944944945,1.1438510766281536)
    (1.946946946946947,1.143128004165871)
    (1.9489489489489489,1.142407872321985)
    (1.950950950950951,1.141690668333506)
    (1.9529529529529528,1.1409763795171346)
    (1.954954954954955,1.1402649932686324)
    (1.956956956956957,1.1395564970621996)
    (1.9589589589589589,1.1388508784498583)
    (1.960960960960961,1.138148125060841)
    (1.9629629629629628,1.1374482246009863)
    (1.964964964964965,1.136751164852138)
    (1.966966966966967,1.1360569336715531)
    (1.968968968968969,1.1353655189913137)
    (1.970970970970971,1.1346769088177437)
    (1.9729729729729728,1.1339910912308329)
    (1.974974974974975,1.133308054383665)
    (1.976976976976977,1.1326277865018533)
    (1.978978978978979,1.1319502758829774)
    (1.980980980980981,1.13127551089603)
    (1.9829829829829828,1.1306034799808675)
    (1.984984984984985,1.1299341716476623)
    (1.986986986986987,1.1292675744763663)
    (1.988988988988989,1.128603677116174)
    (1.990990990990991,1.1279424682849934)
    (1.992992992992993,1.1272839367689227)
    (1.994994994994995,1.1266280714217283)
    (1.996996996996997,1.1259748611643305)
    (1.998998998998999,1.1253242949842948)
    (2.001001001001001,1.124676361935324)
    (2.003003003003003,1.12403105113676)
    (2.005005005005005,1.1233883517730852)
    (2.007007007007007,1.1227482530934325)
    (2.009009009009009,1.1221107444110983)
    (2.011011011011011,1.1214758151030584)
    (2.013013013013013,1.1208434546094923)
    (2.015015015015015,1.120213652433307)
    (2.017017017017017,1.119586398139669)
    (2.019019019019019,1.1189616813555399)
    (2.021021021021021,1.1183394917692127)
    (2.023023023023023,1.1177198191298585)
    (2.025025025025025,1.1171026532470714)
    (2.027027027027027,1.1164879839904218)
    (2.029029029029029,1.115875801289011)
    (2.031031031031031,1.115266095131031)
    (2.033033033033033,1.1146588555633286)
    (2.035035035035035,1.1140540726909725)
    (2.037037037037037,1.113451736676825)
    (2.039039039039039,1.1128518377411174)
    (2.041041041041041,1.112254366161029)
    (2.043043043043043,1.1116593122702692)
    (2.045045045045045,1.1110666664586655)
    (2.047047047047047,1.1104764191717535)
    (2.049049049049049,1.1098885609103695)
    (2.051051051051051,1.1093030822302499)
    (2.053053053053053,1.1087199737416313)
    (2.055055055055055,1.1081392261088547)
    (2.057057057057057,1.1075608300499753)
    (2.059059059059059,1.1069847763363727)
    (2.061061061061061,1.1064110557923663)
    (2.063063063063063,1.1058396592948345)
    (2.065065065065065,1.1052705777728347)
    (2.067067067067067,1.1047038022072304)
    (2.069069069069069,1.1041393236303192)
    (2.071071071071071,1.1035771331254631)
    (2.073073073073073,1.1030172218267251)
    (2.075075075075075,1.1024595809185054)
    (2.0770770770770772,1.101904201635185)
    (2.079079079079079,1.1013510752607683)
    (2.081081081081081,1.1008001931285303)
    (2.083083083083083,1.1002515466206688)
    (2.085085085085085,1.0997051271679557)
    (2.0870870870870872,1.0991609262493955)
    (2.089089089089089,1.0986189353918834)
    (2.091091091091091,1.0980791461698682)
    (2.093093093093093,1.0975415502050179)
    (2.095095095095095,1.0970061391658863)
    (2.0970970970970972,1.096472904767587)
    (2.0990990990990994,1.095941838771464)
    (2.101101101101101,1.0954129329847702)
    (2.103103103103103,1.094886179260346)
    (2.105105105105105,1.0943615694963023)
    (2.1071071071071072,1.0938390956357038)
    (2.1091091091091094,1.0933187496662582)
    (2.111111111111111,1.0928005236200047)
    (2.113113113113113,1.092284409573008)
    (2.115115115115115,1.091770399645053)
    (2.1171171171171173,1.0912584859993426)
    (2.1191191191191194,1.0907486608421986)
    (2.121121121121121,1.0902409164227647)
    (2.123123123123123,1.0897352450327111)
    (2.125125125125125,1.0892316390059436)
    (2.1271271271271273,1.088730090718313)
    (2.1291291291291294,1.0882305925873292)
    (2.131131131131131,1.087733137071875)
    (2.133133133133133,1.0872377166719234)
    (2.135135135135135,1.0867443239282597)
    (2.1371371371371373,1.0862529514222017)
    (2.1391391391391394,1.0857635917753252)
    (2.141141141141141,1.0852762376491902)
    (2.143143143143143,1.0847908817450704)
    (2.145145145145145,1.0843075168036849)
    (2.1471471471471473,1.0838261356049315)
    (2.1491491491491495,1.083346730967621)
    (2.151151151151151,1.0828692957492179)
    (2.153153153153153,1.082393822845578)
    (2.155155155155155,1.0819203051906918)
    (2.1571571571571573,1.0814487357564286)
    (2.1591591591591595,1.0809791075522828)
    (2.161161161161161,1.0805114136251222)
    (2.163163163163163,1.0800456470589388)
    (2.165165165165165,1.0795818009746012)
    (2.1671671671671673,1.0791198685296093)
    (2.1691691691691695,1.0786598429178507)
    (2.171171171171171,1.0782017173693585)
    (2.173173173173173,1.0777454851500734)
    (2.175175175175175,1.077291139561605)
    (2.1771771771771773,1.0768386739409959)
    (2.1791791791791795,1.0763880816604878)
    (2.181181181181181,1.0759393561272919)
    (2.183183183183183,1.075492490783355)
    (2.185185185185185,1.0750474791051343)
    (2.1871871871871873,1.0746043146033697)
    (2.1891891891891895,1.0741629908228596)
    (2.191191191191191,1.0737235013422386)
    (2.193193193193193,1.073285839773755)
    (2.195195195195195,1.0728499997630532)
    (2.1971971971971973,1.0724159749889552)
    (2.1991991991991995,1.071983759163245)
    (2.201201201201201,1.0715533460304556)
    (2.203203203203203,1.0711247293676542)
    (2.205205205205205,1.070697902984234)
    (2.2072072072072073,1.0702728607217038)
    (2.2092092092092095,1.0698495964534809)
    (2.2112112112112112,1.0694281040846856)
    (2.213213213213213,1.0690083775519366)
    (2.215215215215215,1.0685904108231485)
    (2.2172172172172173,1.0681741978973318)
    (2.2192192192192195,1.0677597328043917)
    (2.2212212212212212,1.0673470096049327)
    (2.223223223223223,1.0669360223900592)
    (2.225225225225225,1.066526765281184)
    (2.2272272272272273,1.0661192324298325)
    (2.2292292292292295,1.0657134180174526)
    (2.2312312312312312,1.0653093162552232)
    (2.233233233233233,1.0649069213838671)
    (2.235235235235235,1.0645062276734616)
    (2.2372372372372373,1.0641072294232536)
    (2.2392392392392395,1.0637099209614762)
    (2.2412412412412412,1.0633142966451643)
    (2.243243243243243,1.0629203508599725)
    (2.245245245245245,1.0625280780199966)
    (2.2472472472472473,1.0621374725675936)
    (2.2492492492492495,1.0617485289732047)
    (2.2512512512512513,1.0613612417351788)
    (2.253253253253253,1.0609756053795985)
    (2.255255255255255,1.0605916144601046)
    (2.2572572572572573,1.0602092635577274)
    (2.2592592592592595,1.0598285472807127)
    (2.2612612612612613,1.059449460264354)
    (2.263263263263263,1.0590719971708242)
    (2.265265265265265,1.0586961526890075)
    (2.2672672672672673,1.058321921534335)
    (2.2692692692692695,1.0579492984486194)
    (2.2712712712712713,1.0575782781998928)
    (2.273273273273273,1.057208855582244)
    (2.275275275275275,1.0568410254156568)
    (2.2772772772772774,1.0564747825458527)
    (2.2792792792792795,1.0561101218441311)
    (2.2812812812812813,1.0557470382072123)
    (2.283283283283283,1.0553855265570813)
    (2.285285285285285,1.0550255818408334)
    (2.2872872872872874,1.054667199030521)
    (2.2892892892892895,1.0543103731230001)
    (2.2912912912912913,1.0539550991397797)
    (2.293293293293293,1.0536013721268698)
    (2.295295295295295,1.0532491871546357)
    (2.2972972972972974,1.052898539317646)
    (2.2992992992992995,1.0525494237345294)
    (2.3013013013013013,1.0522018355478249)
    (2.303303303303303,1.051855769923841)
    (2.305305305305305,1.0515112220525087)
    (2.3073073073073074,1.0511681871472414)
    (2.3093093093093096,1.0508266604447911)
    (2.3113113113113113,1.0504866372051094)
    (2.313313313313313,1.0501481127112073)
    (2.315315315315315,1.0498110822690168)
    (2.3173173173173174,1.0494755412072534)
    (2.3193193193193196,1.0491414848772798)
    (2.3213213213213213,1.0488089086529704)
    (2.323323323323323,1.0484778079305752)
    (2.325325325325325,1.0481481781285895)
    (2.3273273273273274,1.047820014687618)
    (2.3293293293293296,1.0474933130702462)
    (2.3313313313313313,1.0471680687609064)
    (2.333333333333333,1.0468442772657511)
    (2.335335335335335,1.046521934112523)
    (2.3373373373373374,1.0462010348504263)
    (2.3393393393393396,1.0458815750500006)
    (2.3413413413413413,1.0455635503029959)
    (2.343343343343343,1.0452469562222457)
    (2.3453453453453452,1.0449317884415437)
    (2.3473473473473474,1.0446180426155203)
    (2.3493493493493496,1.0443057144195202)
    (2.3513513513513513,1.0439947995494814)
    (2.353353353353353,1.0436852937218133)
    (2.3553553553553552,1.0433771926732782)
    (2.3573573573573574,1.043070492160871)
    (2.3593593593593596,1.0427651879617024)
    (2.3613613613613613,1.042461275872881)
    (2.363363363363363,1.0421587517113968)
    (2.3653653653653652,1.0418576113140052)
    (2.3673673673673674,1.0415578505371133)
    (2.3693693693693696,1.041259465256664)
    (2.3713713713713713,1.0409624513680262)
    (2.373373373373373,1.0406668047858783)
    (2.3753753753753752,1.0403725214440995)
    (2.3773773773773774,1.0400795972956574)
    (2.3793793793793796,1.0397880283124992)
    (2.3813813813813813,1.039497810485442)
    (2.383383383383383,1.0392089398240631)
    (2.3853853853853852,1.0389214123565944)
    (2.3873873873873874,1.038635224129814)
    (2.3893893893893896,1.0383503712089397)
    (2.3913913913913913,1.038066849677525)
    (2.393393393393393,1.037784655637353)
    (2.3953953953953953,1.037503785208332)
    (2.3973973973973974,1.0372242345283944)
    (2.3993993993993996,1.0369459997533923)
    (2.4014014014014013,1.036669077056995)
    (2.403403403403403,1.03639346263059)
    (2.4054054054054053,1.0361191526831808)
    (2.4074074074074074,1.0358461434412873)
    (2.4094094094094096,1.0355744311488477)
    (2.4114114114114114,1.03530401206712)
    (2.413413413413413,1.0350348824745816)
    (2.4154154154154153,1.0347670386668364)
    (2.4174174174174174,1.0345004769565156)
    (2.4194194194194196,1.0342351936731824)
    (2.4214214214214214,1.0339711851632376)
    (2.423423423423423,1.0337084477898246)
    (2.4254254254254253,1.0334469779327364)
    (2.4274274274274275,1.0331867719883205)
    (2.4294294294294296,1.0329278263693893)
    (2.4314314314314314,1.0326701375051255)
    (2.433433433433433,1.0324137018409922)
    (2.4354354354354353,1.0321585158386428)
    (2.4374374374374375,1.031904575975829)
    (2.4394394394394396,1.0316518787463136)
    (2.4414414414414414,1.0314004206597798)
    (2.443443443443443,1.0311501982417453)
    (2.4454454454454453,1.030901208033471)
    (2.4474474474474475,1.0306534465918786)
    (2.4494494494494496,1.0304069104894602)
    (2.4514514514514514,1.030161596314195)
    (2.453453453453453,1.029917500669462)
    (2.4554554554554553,1.0296746201739573)
    (2.4574574574574575,1.0294329514616083)
    (2.4594594594594597,1.0291924911814911)
    (2.4614614614614614,1.0289532359977474)
    (2.463463463463463,1.0287151825895011)
    (2.4654654654654653,1.028478327650778)
    (2.4674674674674675,1.0282426678904228)
    (2.4694694694694697,1.0280082000320192)
    (2.4714714714714714,1.0277749208138094)
    (2.4734734734734736,1.0275428269886142)
    (2.4754754754754753,1.0273119153237542)
    (2.4774774774774775,1.0270821826009706)
    (2.4794794794794797,1.0268536256163467)
    (2.4814814814814814,1.0266262411802316)
    (2.4834834834834836,1.0264000261171617)
    (2.4854854854854853,1.0261749772657838)
    (2.4874874874874875,1.0259510914787813)
    (2.4894894894894897,1.0257283656227951)
    (2.4914914914914914,1.025506796578352)
    (2.4934934934934936,1.025286381239786)
    (2.4954954954954953,1.0250671165151695)
    (2.4974974974974975,1.0248489993262333)
    (2.4994994994994997,1.0246320266082987)
    (2.5015015015015014,1.024416195310202)
    (2.5035035035035036,1.0242015023942237)
    (2.5055055055055053,1.0239879448360145)
    (2.5075075075075075,1.0237755196245268)
    (2.5095095095095097,1.023564223761942)
    (2.5115115115115114,1.0233540542636008)
    (2.5135135135135136,1.0231450081579325)
    (2.5155155155155153,1.0229370824863866)
    (2.5175175175175175,1.0227302743033637)
    (2.5195195195195197,1.0225245806761452)
    (2.5215215215215214,1.0223199986848281)
    (2.5235235235235236,1.0221165254222542)
    (2.5255255255255253,1.021914157993945)
    (2.5275275275275275,1.021712893518034)
    (2.5295295295295297,1.0215127291252)
    (2.5315315315315314,1.0213136619586025)
    (2.5335335335335336,1.021115689173814)
    (2.5355355355355353,1.0209188079387577)
    (2.5375375375375375,1.0207230154336389)
    (2.5395395395395397,1.0205283088508845)
    (2.5415415415415414,1.0203346853950774)
    (2.5435435435435436,1.0201421422828927)
    (2.5455455455455454,1.0199506767430349)
    (2.5475475475475475,1.019760286016176)
    (2.5495495495495497,1.019570967354892)
    (2.5515515515515514,1.0193827180236021)
    (2.5535535535535536,1.019195535298506)
    (2.5555555555555554,1.0190094164675239)
    (2.5575575575575575,1.0188243588302353)
    (2.5595595595595597,1.0186403596978184)
    (2.5615615615615615,1.0184574163929911)
    (2.5635635635635636,1.01827552624995)
    (2.5655655655655654,1.0180946866143126)
    (2.5675675675675675,1.0179148948430574)
    (2.5695695695695697,1.0177361483044656)
    (2.5715715715715715,1.0175584443780639)
    (2.5735735735735736,1.017381780454566)
    (2.5755755755755754,1.0172061539358144)
    (2.5775775775775776,1.0170315622347257)
    (2.5795795795795797,1.0168580027752319)
    (2.5815815815815815,1.0166854729922246)
    (2.5835835835835836,1.0165139703314992)
    (2.5855855855855854,1.0163434922496994)
    (2.5875875875875876,1.0161740362142622)
    (2.5895895895895897,1.0160055997033621)
    (2.5915915915915915,1.0158381802058574)
    (2.5935935935935936,1.0156717752212354)
    (2.5955955955955954,1.0155063822595587)
    (2.5975975975975976,1.0153419988414119)
    (2.5995995995995997,1.0151786224978478)
    (2.6016016016016015,1.0150162507703346)
    (2.6036036036036037,1.0148548812107039)
    (2.6056056056056054,1.014694511381098)
    (2.6076076076076076,1.0145351388539177)
    (2.6096096096096097,1.0143767612117716)
    (2.611611611611612,1.0142193760474234)
    (2.6136136136136137,1.014062980963742)
    (2.6156156156156154,1.013907573573651)
    (2.6176176176176176,1.0137531515000768)
    (2.6196196196196198,1.013599712375901)
    (2.621621621621622,1.0134472538439079)
    (2.6236236236236237,1.0132957735567372)
    (2.6256256256256254,1.0131452691768337)
    (2.6276276276276276,1.012995738376399)
    (2.6296296296296298,1.0128471788373428)
    (2.631631631631632,1.0126995882512337)
    (2.6336336336336337,1.012552964319254)
    (2.6356356356356354,1.0124073047521482)
    (2.6376376376376376,1.0122626072701784)
    (2.6396396396396398,1.012118869603077)
    (2.641641641641642,1.011976089489998)
    (2.6436436436436437,1.0118342646794727)
    (2.6456456456456454,1.011693392929362)
    (2.6476476476476476,1.0115534720068107)
    (2.6496496496496498,1.0114144996882029)
    (2.651651651651652,1.0112764737591144)
    (2.6536536536536537,1.0111393920142704)
    (2.6556556556556554,1.0110032522574977)
    (2.6576576576576576,1.010868052301682)
    (2.65965965965966,1.010733789968723)
    (2.661661661661662,1.0106004630894905)
    (2.6636636636636637,1.0104680695037798)
    (2.6656656656656654,1.0103366070602695)
    (2.6676676676676676,1.0102060736164766)
    (2.66966966966967,1.0100764670387157)
    (2.671671671671672,1.0099477852020533)
    (2.6736736736736737,1.0098200259902679)
    (2.6756756756756754,1.0096931872958061)
    (2.6776776776776776,1.0095672670197413)
    (2.67967967967968,1.0094422630717321)
    (2.681681681681682,1.0093181733699799)
    (2.6836836836836837,1.0091949958411885)
    (2.6856856856856854,1.0090727284205225)
    (2.6876876876876876,1.008951369051567)
    (2.68968968968969,1.0088309156862862)
    (2.691691691691692,1.0087113662849838)
    (2.6936936936936937,1.0085927188162636)
    (2.6956956956956954,1.0084749712569878)
    (2.6976976976976976,1.0083581215922388)
    (2.6996996996997,1.0082421678152795)
    (2.701701701701702,1.0081271079275138)
    (2.7037037037037037,1.0080129399384485)
    (2.7057057057057055,1.0078996618656533)
    (2.7077077077077076,1.007787271734724)
    (2.70970970970971,1.0076757675792423)
    (2.711711711711712,1.0075651474407399)
    (2.7137137137137137,1.0074554093686585)
    (2.7157157157157155,1.007346551420315)
    (2.7177177177177176,1.0072385716608607)
    (2.71971971971972,1.0071314681632473)
    (2.721721721721722,1.0070252390081882)
    (2.7237237237237237,1.0069198822841217)
    (2.7257257257257255,1.0068153960871753)
    (2.7277277277277276,1.0067117785211301)
    (2.72972972972973,1.0066090276973823)
    (2.731731731731732,1.0065071417349094)
    (2.7337337337337337,1.0064061187602347)
    (2.7357357357357355,1.006305956907389)
    (2.7377377377377377,1.00620665431788)
    (2.73973973973974,1.0061082091406521)
    (2.741741741741742,1.0060106195320564)
    (2.7437437437437437,1.0059138836558115)
    (2.7457457457457455,1.0058179996829728)
    (2.7477477477477477,1.0057229657918965)
    (2.74974974974975,1.0056287801682047)
    (2.751751751751752,1.0055354410047546)
    (2.7537537537537538,1.0054429465016004)
    (2.7557557557557555,1.005351294865964)
    (2.7577577577577577,1.0052604843121993)
    (2.75975975975976,1.0051705130617596)
    (2.761761761761762,1.005081379343165)
    (2.7637637637637638,1.0049930813919696)
    (2.7657657657657655,1.0049056174507283)
    (2.7677677677677677,1.0048189857689653)
    (2.76976976976977,1.0047331846031418)
    (2.771771771771772,1.0046482122166236)
    (2.7737737737737738,1.0045640668796498)
    (2.7757757757757755,1.0044807468693002)
    (2.7777777777777777,1.0043982504694648)
    (2.77977977977978,1.0043165759708124)
    (2.781781781781782,1.0042357216707596)
    (2.7837837837837838,1.0041556858734386)
    (2.7857857857857855,1.0040764668896685)
    (2.7877877877877877,1.0039980630369227)
    (2.78978978978979,1.0039204726393005)
    (2.791791791791792,1.0038436940274953)
    (2.793793793793794,1.0037677255387643)
    (2.7957957957957955,1.0036925655169004)
    (2.7977977977977977,1.0036182123122013)
    (2.7997997997998,1.003544664281439)
    (2.801801801801802,1.0034719197878328)
    (2.803803803803804,1.0033999772010183)
    (2.8058058058058055,1.0033288348970177)
    (2.8078078078078077,1.0032584912582125)
    (2.80980980980981,1.0031889446733153)
    (2.811811811811812,1.003120193537338)
    (2.813813813813814,1.0030522362515666)
    (2.8158158158158155,1.0029850712235318)
    (2.8178178178178177,1.00291869686698)
    (2.81981981981982,1.0028531116018466)
    (2.821821821821822,1.002788313854228)
    (2.823823823823824,1.002724302056353)
    (2.8258258258258255,1.0026610746465563)
    (2.8278278278278277,1.0025986300692504)
    (2.82982982982983,1.0025369667748993)
    (2.831831831831832,1.0024760832199904)
    (2.833833833833834,1.0024159778670083)
    (2.8358358358358355,1.0023566491844078)
    (2.8378378378378377,1.0022980956465875)
    (2.83983983983984,1.0022403157338629)
    (2.841841841841842,1.00218330793244)
    (2.843843843843844,1.00212707073439)
    (2.8458458458458455,1.0020716026376226)
    (2.8478478478478477,1.0020169021458596)
    (2.84984984984985,1.0019629677686104)
    (2.851851851851852,1.001909798021145)
    (2.853853853853854,1.0018573914244708)
    (2.8558558558558556,1.0018057465053036)
    (2.8578578578578577,1.001754861796046)
    (2.85985985985986,1.00170473583476)
    (2.861861861861862,1.0016553671651427)
    (2.863863863863864,1.0016067543365033)
    (2.8658658658658656,1.0015588959037351)
    (2.8678678678678677,1.0015117904272937)
    (2.86986986986987,1.0014654364731708)
    (2.871871871871872,1.0014198326128714)
    (2.873873873873874,1.0013749774233893)
    (2.8758758758758756,1.0013308694871819)
    (2.8778778778778777,1.0012875073921474)
    (2.87987987987988,1.0012448897316022)
    (2.881881881881882,1.001203015104254)
    (2.883883883883884,1.0011618821141817)
    (2.8858858858858856,1.0011214893708105)
    (2.8878878878878878,1.0010818354888882)
    (2.88988988988989,1.0010429190884624)
    (2.891891891891892,1.0010047387948595)
    (2.893893893893894,1.0009672932386582)
    (2.8958958958958956,1.000930581055669)
    (2.8978978978978978,1.0008946008869124)
    (2.8998998998999,1.000859351378594)
    (2.901901901901902,1.000824831182084)
    (2.903903903903904,1.0007910389538932)
    (2.9059059059059056,1.0007579733556535)
    (2.9079079079079078,1.0007256330540937)
    (2.90990990990991,1.0006940167210168)
    (2.911911911911912,1.0006631230332814)
    (2.913913913913914,1.0006329506727776)
    (2.9159159159159156,1.0006034983264058)
    (2.9179179179179178,1.000574764686055)
    (2.91991991991992,1.000546748448583)
    (2.921921921921922,1.0005194483157929)
    (2.923923923923924,1.000492862994414)
    (2.9259259259259256,1.0004669911960797)
    (2.9279279279279278,1.0004418316373067)
    (2.92992992992993,1.0004173830394747)
    (2.931931931931932,1.0003936441288044)
    (2.933933933933934,1.0003706136363395)
    (2.9359359359359356,1.000348290297923)
    (2.937937937937938,1.00032667285418)
    (2.93993993993994,1.0003057600504943)
    (2.941941941941942,1.0002855506369912)
    (2.943943943943944,1.0002660433685158)
    (2.9459459459459456,1.0002472370046132)
    (2.947947947947948,1.0002291303095088)
    (2.94994994994995,1.0002117220520887)
    (2.951951951951952,1.000195011005881)
    (2.953953953953954,1.0001789959490335)
    (2.9559559559559556,1.0001636756642975)
    (2.957957957957958,1.0001490489390068)
    (2.95995995995996,1.000135114565058)
    (2.961961961961962,1.000121871338893)
    (2.963963963963964,1.0001093180614788)
    (2.9659659659659656,1.0000974535382885)
    (2.967967967967968,1.0000862765792835)
    (2.96996996996997,1.0000757859988938)
    (2.971971971971972,1.0000659806159993)
    (2.973973973973974,1.000056859253912)
    (2.9759759759759756,1.0000484207403577)
    (2.977977977977978,1.0000406639074557)
    (2.97997997997998,1.000033587591704)
    (2.981981981981982,1.000027190633957)
    (2.983983983983984,1.0000214718794116)
    (2.985985985985986,1.0000164301775856)
    (2.987987987987988,1.0000120643823018)
    (2.98998998998999,1.0000083733516705)
    (2.991991991991992,1.000005355948071)
    (2.993993993993994,1.0000030110381328)
    (2.995995995995996,1.000001337492721)
    (2.997997997997998,1.0000003341869166)
    (3.0,1.0)
};

\addlegendentry{Our Results}
        
\addplot[
    color=red,
    only marks, mark=*
] coordinates {    (2,1.29)
};

\addlegendentry{Brankovic et al.  \cite{brankovicParameterizedApproximationAlgorithms2012}}
        
\addplot[
    color=green,
    thick,
    domain=0:1
] (3-2*x,2.076^x);

\addlegendentry{Fellows et al. \cite{Fellows2018}}
        
\addplot[
    color=orange,
    thick
] coordinates {    (1.0001,2.56947)
    (1.02,2.33899355)
    (1.04,2.18878798)
    (1.06,2.07146573)
    (1.08,1.97362555)
    (1.1,1.88931003)
    (1.12,1.81538977)
    (1.14,1.75042413)
    (1.16,1.69100892)
    (1.18,1.63780126)
    (1.2,1.58981271)
    (1.22,1.54556289)
    (1.24,1.50492419)
    (1.26,1.46752551)
    (1.28,1.43283758)
    (1.3,1.4008299)
    (1.32,1.37140465)
    (1.34,1.34383936)
    (1.36,1.31802952)
    (1.38,1.30053342)
    (1.4,1.28394017)
    (1.42,1.27107745)
    (1.44,1.25768523)
    (1.46,1.24619737)
    (1.48,1.2333442)
    (1.5,1.22234041)
    (1.52,1.2106361)
    (1.54,1.19977383)
    (1.56,1.18960297)
    (1.58,1.18078432)
    (1.6,1.17290836)
    (1.62,1.16461203)
    (1.64,1.15676366)
    (1.66,1.14852382)
    (1.68,1.14189353)
    (1.7,1.13586483)
    (1.72,1.12912413)
    (1.74,1.12325692)
    (1.76,1.11762499)
    (1.78,1.112913)
    (1.8,1.10712792)
    (1.82,1.10238824)
    (1.84,1.0980572)
    (1.86,1.09338133)
    (1.88,1.08905733)
    (1.9,1.08478085)
    (1.92,1.0808564)
    (1.94,1.07722764)
    (1.96,1.0732282)
    (1.98,1.06953912)
    (2.0,1.06587612)
    (2.02,1.06264353)
    (2.04,1.05957415)
    (2.06,1.05680487)
    (2.08,1.0537866)
    (2.1,1.05067894)
    (2.12,1.04803169)
    (2.14,1.04576359)
    (2.16,1.04314166)
    (2.18,1.04042956)
    (2.2,1.03824326)
    (2.22,1.036147)
    (2.24,1.03413029)
    (2.26,1.03192147)
    (2.28,1.03013903)
    (2.3,1.02815843)
    (2.32,1.02628631)
    (2.34,1.02455146)
    (2.36,1.02334167)
    (2.38,1.02155238)
    (2.4,1.02004664)
    (2.42,1.0185628)
    (2.44,1.01741481)
    (2.46,1.01588359)
    (2.48,1.01467354)
    (2.5,1.01331457)
    (2.52,1.01234996)
    (2.54,1.01132808)
    (2.56,1.01035226)
    (2.58,1.00955754)
    (2.6,1.00842094)
    (2.62,1.0076158)
    (2.64,1.00738664)
    (2.66,1.00611551)
    (2.68,1.00545855)
    (2.7,1.004915)
    (2.72,1.00436377)
    (2.74,1.00365422)
    (2.76,1.00313634)
    (2.78,1.00273339)
    (2.8,1.00252976)
    (2.82,1.00213331)
    (2.84,1.00163226)
    (2.86,1.00186557)
    (2.88,1.00121823)
    (2.9,1.00113434)
    (2.92,1.0007989)
    (2.94,1.00050466)
    (2.96,1.00016512)
    (2.98,1.00007352)
};

\addlegendentry{Kulik et al. \cite{KulikS2020}}
        
\end{axis}
\end{tikzpicture}
    


==> figures/3pathvc.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\beta$},
    ylabel={Base of the exponent},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=4,
    major tick length=0.2cm,
    minor tick length=0.1cm,
    width=10cm,
    height=8cm,
    legend pos=north east
]
    
\addplot[
    color=blue,
    thick
] coordinates {    (1.0,1.708)
    (1.001001001001001,1.7072530958257268)
    (1.002002002002002,1.7065065182708015)
    (1.003003003003003,1.7057602671923935)
    (1.004004004004004,1.705014342447736)
    (1.005005005005005,1.7042687438941237)
    (1.006006006006006,1.7035234713889142)
    (1.007007007007007,1.7027785247895277)
    (1.008008008008008,1.7020339039534456)
    (1.009009009009009,1.7012896087382134)
    (1.01001001001001,1.700545639001437)
    (1.011011011011011,1.6998019946007858)
    (1.012012012012012,1.6990586753939914)
    (1.013013013013013,1.698315681238847)
    (1.014014014014014,1.6975730119932084)
    (1.015015015015015,1.6968306675149936)
    (1.016016016016016,1.6960886476621824)
    (1.017017017017017,1.695346952292817)
    (1.018018018018018,1.6946055812650016)
    (1.019019019019019,1.6938645344369025)
    (1.02002002002002,1.693123811666748)
    (1.021021021021021,1.6923834128128281)
    (1.022022022022022,1.6916433377334954)
    (1.023023023023023,1.6909035862871638)
    (1.024024024024024,1.6901641583323095)
    (1.025025025025025,1.6894250537274704)
    (1.026026026026026,1.6886862723312464)
    (1.027027027027027,1.6879478140022994)
    (1.028028028028028,1.6872096785993522)
    (1.029029029029029,1.686471865981191)
    (1.03003003003003,1.6857343760066619)
    (1.031031031031031,1.6849972085346743)
    (1.032032032032032,1.6842603634241984)
    (1.033033033033033,1.683523840534266)
    (1.034034034034034,1.6827876397239714)
    (1.035035035035035,1.6820517608524697)
    (1.0360360360360361,1.6813162037789777)
    (1.037037037037037,1.6805809683627744)
    (1.038038038038038,1.6798460544631995)
    (1.039039039039039,1.6791114619396545)
    (1.04004004004004,1.6783771906516027)
    (1.0410410410410411,1.6776432404585686)
    (1.042042042042042,1.676909611220138)
    (1.043043043043043,1.6761763027959582)
    (1.044044044044044,1.6754433150457382)
    (1.045045045045045,1.674710647829248)
    (1.0460460460460461,1.6739783010063185)
    (1.047047047047047,1.673246274436843)
    (1.048048048048048,1.6725145679807751)
    (1.049049049049049,1.6717831814981305)
    (1.05005005005005,1.671052114848985)
    (1.0510510510510511,1.6703213678934765)
    (1.052052052052052,1.6695909404918037)
    (1.053053053053053,1.6688608325042267)
    (1.054054054054054,1.668131043791066)
    (1.055055055055055,1.6674015742127042)
    (1.0560560560560561,1.666672423629584)
    (1.057057057057057,1.6659435919022103)
    (1.058058058058058,1.6652150788911475)
    (1.059059059059059,1.6644868844570222)
    (1.06006006006006,1.663759008460521)
    (1.0610610610610611,1.6630314507623924)
    (1.062062062062062,1.6623042112234454)
    (1.063063063063063,1.6615772897045493)
    (1.064064064064064,1.6608506860666348)
    (1.065065065065065,1.6601244001706938)
    (1.0660660660660661,1.6593984318777781)
    (1.067067067067067,1.6586727810490007)
    (1.068068068068068,1.6579474475455354)
    (1.069069069069069,1.6572224312286168)
    (1.07007007007007,1.6564977319595398)
    (1.0710710710710711,1.65577334959966)
    (1.072072072072072,1.6550492840103943)
    (1.073073073073073,1.654325535053219)
    (1.074074074074074,1.6536021025896726)
    (1.075075075075075,1.6528789864813522)
    (1.0760760760760761,1.652156186589917)
    (1.077077077077077,1.6514337027770865)
    (1.078078078078078,1.6507115349046393)
    (1.079079079079079,1.6499896828344163)
    (1.08008008008008,1.6492681464283176)
    (1.0810810810810811,1.6485469255483043)
    (1.082082082082082,1.6478260200563972)
    (1.083083083083083,1.6471054298146786)
    (1.084084084084084,1.6463851546852895)
    (1.085085085085085,1.6456651945304324)
    (1.0860860860860861,1.64494554921237)
    (1.087087087087087,1.6442262185934247)
    (1.088088088088088,1.6435072025359794)
    (1.0890890890890892,1.642788500902477)
    (1.09009009009009,1.642070113555421)
    (1.0910910910910911,1.6413520403573743)
    (1.092092092092092,1.6406342811709607)
    (1.093093093093093,1.6399168358588636)
    (1.0940940940940942,1.6391997042838262)
    (1.095095095095095,1.6384828863086525)
    (1.0960960960960962,1.6377663817962058)
    (1.097097097097097,1.6370501906094097)
    (1.098098098098098,1.6363343126112477)
    (1.0990990990990992,1.6356187476647632)
    (1.1001001001001,1.6349034956330595)
    (1.1011011011011012,1.6341885563792995)
    (1.102102102102102,1.6334739297667065)
    (1.103103103103103,1.632759615658563)
    (1.1041041041041042,1.6320456139182118)
    (1.105105105105105,1.6313319244090552)
    (1.1061061061061062,1.630618546994555)
    (1.107107107107107,1.6299054815382337)
    (1.1081081081081081,1.6291927279036718)
    (1.1091091091091092,1.628480285954511)
    (1.11011011011011,1.627768155554452)
    (1.1111111111111112,1.627056336567255)
    (1.112112112112112,1.6263448288567401)
    (1.1131131131131131,1.6256336322867868)
    (1.1141141141141142,1.6249227467213336)
    (1.115115115115115,1.6242121720243796)
    (1.1161161161161162,1.6235019080599826)
    (1.117117117117117,1.62279195469226)
    (1.1181181181181181,1.6220823117853886)
    (1.1191191191191192,1.6213729792036045)
    (1.12012012012012,1.6206639568112038)
    (1.1211211211211212,1.619955244472541)
    (1.122122122122122,1.6192468420520303)
    (1.1231231231231231,1.6185387494141457)
    (1.1241241241241242,1.6178309664234194)
    (1.125125125125125,1.6171234929444442)
    (1.1261261261261262,1.6164163288418707)
    (1.127127127127127,1.61570947398041)
    (1.1281281281281281,1.6150029282248313)
    (1.1291291291291292,1.6142966914399632)
    (1.13013013013013,1.613590763490694)
    (1.1311311311311312,1.6128851442419707)
    (1.132132132132132,1.6121798335587991)
    (1.1331331331331331,1.611474831306244)
    (1.1341341341341342,1.6107701373494299)
    (1.135135135135135,1.6100657515535395)
    (1.1361361361361362,1.609361673783815)
    (1.137137137137137,1.6086579039055573)
    (1.1381381381381381,1.607954441784126)
    (1.1391391391391392,1.6072512872849403)
    (1.14014014014014,1.6065484402734773)
    (1.1411411411411412,1.6058459006152734)
    (1.142142142142142,1.6051436681759241)
    (1.1431431431431431,1.6044417428210829)
    (1.1441441441441442,1.6037401244164629)
    (1.145145145145145,1.6030388128278352)
    (1.1461461461461462,1.6023378079210304)
    (1.147147147147147,1.601637109561937)
    (1.1481481481481481,1.6009367176165021)
    (1.1491491491491492,1.6002366319507324)
    (1.15015015015015,1.599536852430692)
    (1.1511511511511512,1.598837378922505)
    (1.1521521521521523,1.598138211292352)
    (1.1531531531531531,1.597439349406474)
    (1.1541541541541542,1.5967407931311697)
    (1.155155155155155,1.5960425423327964)
    (1.1561561561561562,1.5953445968777695)
    (1.1571571571571573,1.5946469566325634)
    (1.1581581581581581,1.5939496214637108)
    (1.1591591591591592,1.593252591237802)
    (1.16016016016016,1.5925558658214864)
    (1.1611611611611612,1.5918594450814716)
    (1.1621621621621623,1.5911633288845235)
    (1.1631631631631631,1.5904675170974663)
    (1.1641641641641642,1.5897720095871817)
    (1.165165165165165,1.5890768062206109)
    (1.1661661661661662,1.5883819068647522)
    (1.1671671671671673,1.5876873113866623)
    (1.1681681681681682,1.586993019653457)
    (1.1691691691691692,1.5862990315323087)
    (1.17017017017017,1.5856053468904487)
    (1.1711711711711712,1.5849119655951662)
    (1.1721721721721723,1.5842188875138088)
    (1.1731731731731732,1.5835261125137818)
    (1.1741741741741742,1.5828336404625483)
    (1.1751751751751751,1.5821414712276296)
    (1.1761761761761762,1.5814496046766047)
    (1.1771771771771773,1.5807580406771107)
    (1.1781781781781782,1.580066779096843)
    (1.1791791791791792,1.579375819803554)
    (1.1801801801801801,1.5786851626650544)
    (1.1811811811811812,1.577994807549213)
    (1.1821821821821823,1.5773047543239553)
    (1.1831831831831832,1.576615002857266)
    (1.1841841841841843,1.5759255530171867)
    (1.1851851851851851,1.5752364046718168)
    (1.1861861861861862,1.574547557689313)
    (1.1871871871871873,1.5738590119378904)
    (1.1881881881881882,1.5731707672858217)
    (1.1891891891891893,1.5724828236014363)
    (1.1901901901901901,1.5717951807531223)
    (1.1911911911911912,1.5711078386093242)
    (1.1921921921921923,1.5704207970385453)
    (1.1931931931931932,1.5697340559093456)
    (1.1941941941941943,1.5690476150903423)
    (1.1951951951951951,1.5683614744502112)
    (1.1961961961961962,1.5676756338576843)
    (1.1971971971971973,1.5669900931815515)
    (1.1981981981981982,1.5663048522906606)
    (1.1991991991991993,1.5656199110539157)
    (1.2002002002002001,1.5649352693402794)
    (1.2012012012012012,1.5642509270187703)
    (1.2022022022022023,1.5635668839584653)
    (1.2032032032032032,1.5628831400284984)
    (1.2042042042042043,1.5621996950980601)
    (1.2052052052052051,1.5615165490363994)
    (1.2062062062062062,1.560833701712821)
    (1.2072072072072073,1.5601511529966878)
    (1.2082082082082082,1.5594689027574196)
    (1.2092092092092093,1.5587869508644931)
    (1.2102102102102101,1.5581052971874423)
    (1.2112112112112112,1.5574239415958577)
    (1.2122122122122123,1.5567428839593878)
    (1.2132132132132132,1.556062124147737)
    (1.2142142142142143,1.555381662030668)
    (1.2152152152152151,1.5547014974779991)
    (1.2162162162162162,1.5540216303596064)
    (1.2172172172172173,1.5533420605454222)
    (1.2182182182182182,1.5526627879054369)
    (1.2192192192192193,1.5519838123096963)
    (1.2202202202202201,1.5513051336283037)
    (1.2212212212212212,1.5506267517314196)
    (1.2222222222222223,1.5499486664892603)
    (1.2232232232232232,1.5492708777721)
    (1.2242242242242243,1.548593385450269)
    (1.2252252252252251,1.547916189394154)
    (1.2262262262262262,1.5472392894741989)
    (1.2272272272272273,1.5465626855609038)
    (1.2282282282282282,1.5458863775248266)
    (1.2292292292292293,1.5452103652365798)
    (1.2302302302302301,1.5445346485668345)
    (1.2312312312312312,1.543859227386317)
    (1.2322322322322323,1.5431841015658105)
    (1.2332332332332332,1.5425092709761554)
    (1.2342342342342343,1.5418347354882471)
    (1.2352352352352352,1.541160494973039)
    (1.2362362362362362,1.5404865493015403)
    (1.2372372372372373,1.539812898344816)
    (1.2382382382382382,1.5391395419739886)
    (1.2392392392392393,1.5384664800602363)
    (1.2402402402402402,1.5377937124747936)
    (1.2412412412412412,1.5371212390889515)
    (1.2422422422422423,1.5364490597740572)
    (1.2432432432432432,1.5357771744015145)
    (1.2442442442442443,1.5351055828427826)
    (1.2452452452452452,1.5344342849693782)
    (1.2462462462462462,1.5337632806528727)
    (1.2472472472472473,1.5330925697648947)
    (1.2482482482482482,1.5324221521771286)
    (1.2492492492492493,1.5317520277613148)
    (1.2502502502502502,1.5310821963892505)
    (1.2512512512512513,1.5304126579327877)
    (1.2522522522522523,1.5297434122638356)
    (1.2532532532532532,1.5290744592543588)
    (1.2542542542542543,1.5284057987763777)
    (1.2552552552552552,1.5277374307019695)
    (1.2562562562562563,1.5270693549032668)
    (1.2572572572572573,1.5264015712524577)
    (1.2582582582582582,1.5257340796217873)
    (1.2592592592592593,1.5250668798835552)
    (1.2602602602602602,1.524399971910118)
    (1.2612612612612613,1.5237333555738877)
    (1.2622622622622623,1.523067030747332)
    (1.2632632632632632,1.5224009973029744)
    (1.2642642642642643,1.521735255113394)
    (1.2652652652652652,1.5210698040512263)
    (1.2662662662662663,1.5204046439891614)
    (1.2672672672672673,1.5197397747999462)
    (1.2682682682682682,1.5190751963563824)
    (1.2692692692692693,1.518410908531328)
    (1.2702702702702702,1.5177469111976958)
    (1.2712712712712713,1.5170832042284548)
    (1.2722722722722724,1.5164197874966292)
    (1.2732732732732732,1.5157566608752995)
    (1.2742742742742743,1.5150938242376002)
    (1.2752752752752752,1.514431277456723)
    (1.2762762762762763,1.5137690204059138)
    (1.2772772772772774,1.5131070529584745)
    (1.2782782782782782,1.5124453749877622)
    (1.2792792792792793,1.5117839863671894)
    (1.2802802802802802,1.511122886970224)
    (1.2812812812812813,1.5104620766703893)
    (1.2822822822822824,1.5098015553412638)
    (1.2832832832832832,1.5091413228564816)
    (1.2842842842842843,1.5084813790897311)
    (1.2852852852852852,1.5078217239147576)
    (1.2862862862862863,1.5071623572053596)
    (1.2872872872872874,1.5065032788353923)
    (1.2882882882882882,1.5058444886787659)
    (1.2892892892892893,1.5051859866094448)
    (1.2902902902902902,1.5045277725014496)
    (1.2912912912912913,1.5038698462288553)
    (1.2922922922922924,1.503212207665792)
    (1.2932932932932932,1.5025548566864457)
    (1.2942942942942943,1.5018977931650561)
    (1.2952952952952952,1.501241016975919)
    (1.2962962962962963,1.5005845279933843)
    (1.2972972972972974,1.4999283260918574)
    (1.2982982982982982,1.4992724111457985)
    (1.2992992992992993,1.4986167830297228)
    (1.3003003003003002,1.4979614416182003)
    (1.3013013013013013,1.4973063867858556)
    (1.3023023023023024,1.4966516184073684)
    (1.3033033033033032,1.4959971363574733)
    (1.3043043043043043,1.4953429405109593)
    (1.3053053053053052,1.4946890307426706)
    (1.3063063063063063,1.4940354069275055)
    (1.3073073073073074,1.4933820689404176)
    (1.3083083083083082,1.492729016656415)
    (1.3093093093093093,1.4920762499505609)
    (1.3103103103103102,1.491423768697972)
    (1.3113113113113113,1.4907715727738207)
    (1.3123123123123124,1.4901196620533332)
    (1.3133133133133132,1.4894680364117912)
    (1.3143143143143143,1.48881669572453)
    (1.3153153153153152,1.4881656398669396)
    (1.3163163163163163,1.4875148687144653)
    (1.3173173173173174,1.4868643821426055)
    (1.3183183183183182,1.4862141800269146)
    (1.3193193193193193,1.4855642622430003)
    (1.3203203203203202,1.4849146286665247)
    (1.3213213213213213,1.484265279173205)
    (1.3223223223223224,1.483616213638812)
    (1.3233233233233233,1.4829674319391717)
    (1.3243243243243243,1.482318933950163)
    (1.3253253253253252,1.481670719547721)
    (1.3263263263263263,1.481022788607833)
    (1.3273273273273274,1.480375141006542)
    (1.3283283283283283,1.4797277766199453)
    (1.3293293293293293,1.4790806953241926)
    (1.3303303303303302,1.47843389699549)
    (1.3313313313313313,1.477787381510096)
    (1.3323323323323324,1.4771411487443245)
    (1.3333333333333333,1.4764951985745425)
    (1.3343343343343343,1.4758495308771715)
    (1.3353353353353352,1.4752041455286873)
    (1.3363363363363363,1.4745590424056192)
    (1.3373373373373374,1.4739142213845506)
    (1.3383383383383383,1.4732696823421196)
    (1.3393393393393394,1.4726254251550168)
    (1.3403403403403402,1.4719814496999883)
    (1.3413413413413413,1.471337755853833)
    (1.3423423423423424,1.4706943434934039)
    (1.3433433433433433,1.4700512124956082)
    (1.3443443443443444,1.4694083627374066)
    (1.3453453453453452,1.468765794095814)
    (1.3463463463463463,1.4681235064478984)
    (1.3473473473473474,1.4674814996707823)
    (1.3483483483483483,1.4668397736416416)
    (1.3493493493493494,1.4661983282377056)
    (1.3503503503503502,1.4655571633362576)
    (1.3513513513513513,1.4649162788146348)
    (1.3523523523523524,1.464275674550228)
    (1.3533533533533533,1.4636353504204809)
    (1.3543543543543544,1.4629953063028915)
    (1.3553553553553552,1.4623555420750112)
    (1.3563563563563563,1.4617160576144448)
    (1.3573573573573574,1.461076852798851)
    (1.3583583583583583,1.4604379275059418)
    (1.3593593593593594,1.4597992816134822)
    (1.3603603603603602,1.4591609149992915)
    (1.3613613613613613,1.4585228275412416)
    (1.3623623623623624,1.4578850191172585)
    (1.3633633633633633,1.4572474896053211)
    (1.3643643643643644,1.4566102388834623)
    (1.3653653653653652,1.4559732668297674)
    (1.3663663663663663,1.4553365733223755)
    (1.3673673673673674,1.4547001582394794)
    (1.3683683683683685,1.4540640214593241)
    (1.3693693693693694,1.4534281628602095)
    (1.3703703703703702,1.4527925823204868)
    (1.3713713713713713,1.4521572797185616)
    (1.3723723723723724,1.4515222549328926)
    (1.3733733733733735,1.450887507841991)
    (1.3743743743743744,1.450253038324422)
    (1.3753753753753752,1.4496188462588036)
    (1.3763763763763763,1.448984931523806)
    (1.3773773773773774,1.4483512939981538)
    (1.3783783783783785,1.447717933560624)
    (1.3793793793793794,1.4470848500900466)
    (1.3803803803803802,1.4464520434653045)
    (1.3813813813813813,1.4458195135653338)
    (1.3823823823823824,1.4451872602691231)
    (1.3833833833833835,1.4445552834557147)
    (1.3843843843843844,1.4439235830042036)
    (1.3853853853853852,1.443292158793737)
    (1.3863863863863863,1.4426610107035154)
    (1.3873873873873874,1.4420301386127918)
    (1.3883883883883885,1.4413995424008732)
    (1.3893893893893894,1.4407692219471175)
    (1.3903903903903903,1.440139177130937)
    (1.3913913913913913,1.4395094078317958)
    (1.3923923923923924,1.4388799139292108)
    (1.3933933933933935,1.438250695302752)
    (1.3943943943943944,1.4376217518320422)
    (1.3953953953953953,1.436993083396756)
    (1.3963963963963963,1.436364689876621)
    (1.3973973973973974,1.4357365711514174)
    (1.3983983983983985,1.4351087271009786)
    (1.3993993993993994,1.43448115760519)
    (1.4004004004004003,1.4338538625439887)
    (1.4014014014014013,1.433226841797366)
    (1.4024024024024024,1.4326000952453644)
    (1.4034034034034035,1.4319736227680793)
    (1.4044044044044044,1.431347424245659)
    (1.4054054054054055,1.4307214995583029)
    (1.4064064064064064,1.430095848586264)
    (1.4074074074074074,1.4294704712098474)
    (1.4084084084084085,1.4288453673094101)
    (1.4094094094094094,1.4282205367653622)
    (1.4104104104104105,1.427595979458165)
    (1.4114114114114114,1.4269716952683333)
    (1.4124124124124124,1.426347684076433)
    (1.4134134134134135,1.4257239457630833)
    (1.4144144144144144,1.4251004802089549)
    (1.4154154154154155,1.4244772872947706)
    (1.4164164164164164,1.423854366901306)
    (1.4174174174174174,1.4232317189093882)
    (1.4184184184184185,1.422609343199897)
    (1.4194194194194194,1.4219872396537636)
    (1.4204204204204205,1.4213654081519715)
    (1.4214214214214214,1.4207438485755572)
    (1.4224224224224224,1.4201225608056074)
    (1.4234234234234235,1.4195015447232624)
    (1.4244244244244244,1.418880800209714)
    (1.4254254254254255,1.4182603271462055)
    (1.4264264264264264,1.4176401254140327)
    (1.4274274274274275,1.417020194894543)
    (1.4284284284284285,1.4164005354691354)
    (1.4294294294294294,1.4157811470192616)
    (1.4304304304304305,1.4151620294264244)
    (1.4314314314314314,1.414543182572179)
    (1.4324324324324325,1.4139246063381317)
    (1.4334334334334335,1.4133063006059412)
    (1.4344344344344344,1.4126882652573178)
    (1.4354354354354355,1.412070500174023)
    (1.4364364364364364,1.4114530052378709)
    (1.4374374374374375,1.4108357803307265)
    (1.4384384384384385,1.4102188253345072)
    (1.4394394394394394,1.4096021401311811)
    (1.4404404404404405,1.4089857246027688)
    (1.4414414414414414,1.4083695786313422)
    (1.4424424424424425,1.4077537020990243)
    (1.4434434434434436,1.4071380948879901)
    (1.4444444444444444,1.4065227568804666)
    (1.4454454454454455,1.4059076879587311)
    (1.4464464464464464,1.4052928880051134)
    (1.4474474474474475,1.4046783569019945)
    (1.4484484484484486,1.4040640945318064)
    (1.4494494494494494,1.403450100777033)
    (1.4504504504504505,1.4028363755202098)
    (1.4514514514514514,1.402222918643923)
    (1.4524524524524525,1.4016097300308101)
    (1.4534534534534536,1.4009968095635608)
    (1.4544544544544544,1.4003841571249156)
    (1.4554554554554555,1.399771772597666)
    (1.4564564564564564,1.3991596558646548)
    (1.4574574574574575,1.3985478068087767)
    (1.4584584584584586,1.397936225312977)
    (1.4594594594594594,1.3973249112602524)
    (1.4604604604604605,1.3967138645336503)
    (1.4614614614614614,1.3961030850162703)
    (1.4624624624624625,1.395492572591262)
    (1.4634634634634636,1.3948823271418267)
    (1.4644644644644644,1.3942723485512167)
    (1.4654654654654655,1.3936626367027352)
    (1.4664664664664664,1.3930531914797366)
    (1.4674674674674675,1.3924440127656261)
    (1.4684684684684686,1.3918351004438603)
    (1.4694694694694694,1.391226454397946)
    (1.4704704704704705,1.390618074511442)
    (1.4714714714714714,1.3900099606679572)
    (1.4724724724724725,1.3894021127511516)
    (1.4734734734734736,1.388794530644736)
    (1.4744744744744744,1.3881872142324725)
    (1.4754754754754755,1.3875801633981735)
    (1.4764764764764764,1.3869733780257025)
    (1.4774774774774775,1.3863668579989736)
    (1.4784784784784786,1.3857606032019516)
    (1.4794794794794794,1.3851546135186528)
    (1.4804804804804805,1.3845488888331428)
    (1.4814814814814814,1.3839434290295396)
    (1.4824824824824825,1.3833382339920104)
    (1.4834834834834836,1.3827333036047735)
    (1.4844844844844844,1.3821286377520987)
    (1.4854854854854855,1.3815242363183051)
    (1.4864864864864864,1.3809200991877633)
    (1.4874874874874875,1.3803162262448938)
    (1.4884884884884886,1.3797126173741685)
    (1.4894894894894894,1.3791092724601088)
    (1.4904904904904905,1.3785061913872871)
    (1.4914914914914914,1.3779033740403268)
    (1.4924924924924925,1.3773008203039008)
    (1.4934934934934936,1.3766985300627328)
    (1.4944944944944945,1.3760965032015975)
    (1.4954954954954955,1.3754947396053188)
    (1.4964964964964964,1.374893239158772)
    (1.4974974974974975,1.3742920017468825)
    (1.4984984984984986,1.3736910272546254)
    (1.4994994994994995,1.3730903155670273)
    (1.5005005005005005,1.3724898665691636)
    (1.5015015015015014,1.3718896801461615)
    (1.5025025025025025,1.3712897561831967)
    (1.5035035035035036,1.370690094565497)
    (1.5045045045045045,1.3700906951783394)
    (1.5055055055055055,1.3694915579070503)
    (1.5065065065065064,1.3688926826370078)
    (1.5075075075075075,1.3682940692536394)
    (1.5085085085085086,1.3676957176424223)
    (1.5095095095095095,1.3670976276888847)
    (1.5105105105105106,1.3664997992786039)
    (1.5115115115115114,1.3659022322972079)
    (1.5125125125125125,1.3653049266303743)
    (1.5135135135135136,1.364707882163831)
    (1.5145145145145145,1.3641110987833558)
    (1.5155155155155156,1.3635145763747765)
    (1.5165165165165164,1.3629183148239707)
    (1.5175175175175175,1.3623223140168657)
    (1.5185185185185186,1.361726573839439)
    (1.5195195195195195,1.3611310941777184)
    (1.5205205205205206,1.3605358749177803)
    (1.5215215215215214,1.359940915945752)
    (1.5225225225225225,1.3593462171478103)
    (1.5235235235235236,1.3587517784101812)
    (1.5245245245245245,1.358157599619142)
    (1.5255255255255256,1.3575636806610176)
    (1.5265265265265264,1.3569700214221845)
    (1.5275275275275275,1.3563766217890674)
    (1.5285285285285286,1.355783481648142)
    (1.5295295295295295,1.3551906008859327)
    (1.5305305305305306,1.354597979389014)
    (1.5315315315315314,1.3540056170440096)
    (1.5325325325325325,1.3534135137375929)
    (1.5335335335335336,1.3528216693564876)
    (1.5345345345345345,1.3522300837874657)
    (1.5355355355355356,1.3516387569173494)
    (1.5365365365365364,1.3510476886330105)
    (1.5375375375375375,1.3504568788213702)
    (1.5385385385385386,1.3498663273693985)
    (1.5395395395395395,1.349276034164116)
    (1.5405405405405406,1.3486859990925912)
    (1.5415415415415414,1.348096222041944)
    (1.5425425425425425,1.3475067028993415)
    (1.5435435435435436,1.3469174415520015)
    (1.5445445445445445,1.3463284378871911)
    (1.5455455455455456,1.345739691792226)
    (1.5465465465465464,1.3451512031544717)
    (1.5475475475475475,1.3445629718613425)
    (1.5485485485485486,1.3439749978003026)
    (1.5495495495495497,1.3433872808588647)
    (1.5505505505505506,1.3427998209245915)
    (1.5515515515515514,1.3422126178850942)
    (1.5525525525525525,1.341625671628033)
    (1.5535535535535536,1.3410389820411177)
    (1.5545545545545547,1.3404525490121075)
    (1.5555555555555556,1.3398663724288102)
    (1.5565565565565564,1.3392804521790824)
    (1.5575575575575575,1.33869478815083)
    (1.5585585585585586,1.3381093802320083)
    (1.5595595595595597,1.3375242283106212)
    (1.5605605605605606,1.3369393322747216)
    (1.5615615615615615,1.3363546920124114)
    (1.5625625625625625,1.3357703074118414)
    (1.5635635635635636,1.3351861783612116)
    (1.5645645645645647,1.3346023047487703)
    (1.5655655655655656,1.3340186864628152)
    (1.5665665665665665,1.3334353233916927)
    (1.5675675675675675,1.3328522154237978)
    (1.5685685685685686,1.3322693624475748)
    (1.5695695695695697,1.3316867643515158)
    (1.5705705705705706,1.3311044210241632)
    (1.5715715715715715,1.3305223323541069)
    (1.5725725725725725,1.3299404982299858)
    (1.5735735735735736,1.3293589185404877)
    (1.5745745745745747,1.3287775931743488)
    (1.5755755755755756,1.3281965220203544)
    (1.5765765765765765,1.3276157049673383)
    (1.5775775775775776,1.3270351419041821)
    (1.5785785785785786,1.3264548327198173)
    (1.5795795795795797,1.3258747773032227)
    (1.5805805805805806,1.3252949755434271)
    (1.5815815815815815,1.3247154273295065)
    (1.5825825825825826,1.324136132550586)
    (1.5835835835835836,1.323557091095839)
    (1.5845845845845847,1.3229783028544875)
    (1.5855855855855856,1.3223997677158021)
    (1.5865865865865865,1.3218214855691017)
    (1.5875875875875876,1.321243456303753)
    (1.5885885885885886,1.320665679809172)
    (1.5895895895895897,1.3200881559748225)
    (1.5905905905905906,1.3195108846902173)
    (1.5915915915915915,1.3189338658449163)
    (1.5925925925925926,1.3183570993285292)
    (1.5935935935935936,1.3177805850307123)
    (1.5945945945945947,1.3172043228411714)
    (1.5955955955955956,1.3166283126496607)
    (1.5965965965965965,1.3160525543459818)
    (1.5975975975975976,1.3154770478199842)
    (1.5985985985985987,1.3149017929615665)
    (1.5995995995995997,1.3143267896606752)
    (1.6006006006006006,1.3137520378073049)
    (1.6016016016016015,1.3131775372914984)
    (1.6026026026026026,1.3126032880033458)
    (1.6036036036036037,1.312029289832986)
    (1.6046046046046047,1.3114555426706063)
    (1.6056056056056056,1.310882046406441)
    (1.6066066066066065,1.3103088009307733)
    (1.6076076076076076,1.3097358061339337)
    (1.6086086086086087,1.309163061906301)
    (1.6096096096096097,1.308590568138302)
    (1.6106106106106106,1.3080183247204118)
    (1.6116116116116115,1.3074463315431524)
    (1.6126126126126126,1.306874588497094)
    (1.6136136136136137,1.3063030954728552)
    (1.6146146146146148,1.305731852361102)
    (1.6156156156156156,1.3051608590525483)
    (1.6166166166166165,1.3043973211991218)
    (1.6176176176176176,1.3034925907350834)
    (1.6186186186186187,1.302588487792429)
    (1.6196196196196198,1.30168501193591)
    (1.6206206206206206,1.3007821627305791)
    (1.6216216216216215,1.2998799397417906)
    (1.6226226226226226,1.2989783425352004)
    (1.6236236236236237,1.2980773706767659)
    (1.6246246246246248,1.2971770237327453)
    (1.6256256256256256,1.2962773012696982)
    (1.6266266266266265,1.2953782028544838)
    (1.6276276276276276,1.2944797280542624)
    (1.6286286286286287,1.2935818764364944)
    (1.6296296296296298,1.2926846475689402)
    (1.6306306306306306,1.2917880410196605)
    (1.6316316316316315,1.2908920563570145)
    (1.6326326326326326,1.2899966931496616)
    (1.6336336336336337,1.2891019509665602)
    (1.6346346346346348,1.2882078293769677)
    (1.6356356356356356,1.2873143279504402)
    (1.6366366366366365,1.2864214462568324)
    (1.6376376376376376,1.2855291838662972)
    (1.6386386386386387,1.2846375403492858)
    (1.6396396396396398,1.2837465152765473)
    (1.6406406406406406,1.2828561082191285)
    (1.6416416416416415,1.281966318748374)
    (1.6426426426426426,1.281077146435925)
    (1.6436436436436437,1.2801885908537205)
    (1.6446446446446448,1.2793006515739964)
    (1.6456456456456456,1.2784133281692849)
    (1.6466466466466465,1.2775266202124147)
    (1.6476476476476476,1.2766405272765111)
    (1.6486486486486487,1.2757550489349951)
    (1.6496496496496498,1.2748701847615842)
    (1.6506506506506506,1.273985934330291)
    (1.6516516516516515,1.273102297215424)
    (1.6526526526526526,1.272219272991586)
    (1.6536536536536537,1.2713368612336762)
    (1.6546546546546548,1.2704550615168875)
    (1.6556556556556556,1.2695738734167086)
    (1.6566566566566565,1.2686932965089217)
    (1.6576576576576576,1.267813330369603)
    (1.6586586586586587,1.266933974575124)
    (1.6596596596596598,1.2660552287021491)
    (1.6606606606606606,1.2651770923276364)
    (1.6616616616616615,1.2642995650288378)
    (1.6626626626626626,1.2634226463832976)
    (1.6636636636636637,1.262546335968854)
    (1.6646646646646648,1.2616706333636378)
    (1.6656656656656657,1.2607955381460725)
    (1.6666666666666665,1.2599210498948732)
    (1.6676676676676676,1.2590471681890483)
    (1.6686686686686687,1.2581738926078971)
    (1.6696696696696698,1.257301222731012)
    (1.6706706706706707,1.256429158138276)
    (1.6716716716716715,1.255557698409864)
    (1.6726726726726726,1.2546868431262415)
    (1.6736736736736737,1.2538165918681654)
    (1.6746746746746748,1.2529469442166836)
    (1.6756756756756757,1.2520778997531345)
    (1.6766766766766765,1.2512094580591464)
    (1.6776776776776776,1.250341618716638)
    (1.6786786786786787,1.2494743813078184)
    (1.6796796796796798,1.2486077454151858)
    (1.6806806806806807,1.247741710621529)
    (1.6816816816816815,1.246876276509925)
    (1.6826826826826826,1.2460114426637405)
    (1.6836836836836837,1.2451472086666315)
    (1.6846846846846848,1.2442835741025422)
    (1.6856856856856857,1.2434205385557058)
    (1.6866866866866865,1.2425581016106437)
    (1.6876876876876876,1.241696262852165)
    (1.6886886886886887,1.240835021865368)
    (1.6896896896896898,1.2399743782356376)
    (1.6906906906906907,1.239114331548647)
    (1.6916916916916915,1.2382548813903564)
    (1.6926926926926926,1.237396027347013)
    (1.6936936936936937,1.2365377690051516)
    (1.6946946946946948,1.2356801059515932)
    (1.6956956956956957,1.2348230377734457)
    (1.6966966966966965,1.2339665640581035)
    (1.6976976976976976,1.2331106843932464)
    (1.6986986986986987,1.2322553983668414)
    (1.6996996996996998,1.2314007055671403)
    (1.7007007007007007,1.230546605582681)
    (1.7017017017017015,1.2296930980022869)
    (1.7027027027027026,1.2288401824150654)
    (1.7037037037037037,1.2279878584104107)
    (1.7047047047047048,1.2271361255780004)
    (1.7057057057057057,1.2262849835077978)
    (1.7067067067067065,1.2254344317900494)
    (1.7077077077077076,1.2245844700152868)
    (1.7087087087087087,1.223735097774325)
    (1.7097097097097098,1.2228863146582638)
    (1.7107107107107107,1.2220381202584856)
    (1.7117117117117115,1.2211905141666566)
    (1.7127127127127126,1.220343495974726)
    (1.7137137137137137,1.219497065274926)
    (1.7147147147147148,1.2186512216597725)
    (1.7157157157157157,1.2178059647220632)
    (1.7167167167167166,1.2169612940548782)
    (1.7177177177177176,1.21611720925158)
    (1.7187187187187187,1.2152737099058133)
    (1.7197197197197198,1.2144307956115044)
    (1.7207207207207207,1.213588465962862)
    (1.7217217217217216,1.212746720554375)
    (1.7227227227227226,1.2119055589808143)
    (1.7237237237237237,1.2110649808372318)
    (1.7247247247247248,1.2102249857189604)
    (1.7257257257257257,1.2093855732216137)
    (1.7267267267267266,1.2085467429410852)
    (1.7277277277277276,1.2077084944735492)
    (1.7287287287287287,1.20687082741546)
    (1.7297297297297298,1.206033741363552)
    (1.7307307307307307,1.205197235914839)
    (1.7317317317317316,1.2043613106666144)
    (1.7327327327327327,1.2035259652164507)
    (1.7337337337337337,1.2026911991622)
    (1.7347347347347348,1.2018570121019931)
    (1.7357357357357357,1.2010234036342395)
    (1.7367367367367368,1.2001903733576271)
    (1.7377377377377377,1.1993579208711225)
    (1.7387387387387387,1.1985260457739702)
    (1.7397397397397398,1.1976947476656925)
    (1.7407407407407407,1.19686402614609)
    (1.7417417417417418,1.1960338808152406)
    (1.7427427427427427,1.1952043112734996)
    (1.7437437437437437,1.194375317121499)
    (1.7447447447447448,1.1935468979601487)
    (1.7457457457457457,1.1927190533906349)
    (1.7467467467467468,1.1918917830144204)
    (1.7477477477477477,1.1910650864332448)
    (1.7487487487487487,1.1902389632491233)
    (1.7497497497497498,1.1894134130643472)
    (1.7507507507507507,1.1885884354814849)
    (1.7517517517517518,1.1877640301033787)
    (1.7527527527527527,1.1869401965331476)
    (1.7537537537537538,1.186116934374185)
    (1.7547547547547548,1.1852942432301603)
    (1.7557557557557557,1.1844721227050172)
    (1.7567567567567568,1.183650572402974)
    (1.7577577577577577,1.182829591928524)
    (1.7587587587587588,1.1820091808864344)
    (1.7597597597597598,1.1811893388817467)
    (1.7607607607607607,1.1803700655197766)
    (1.7617617617617618,1.1795513604061132)
    (1.7627627627627627,1.1787332231466192)
    (1.7637637637637638,1.1779156533474304)
    (1.7647647647647648,1.1770986506149568)
    (1.7657657657657657,1.1762822145558802)
    (1.7667667667667668,1.175466344777156)
    (1.7677677677677677,1.1746510408860118)
    (1.7687687687687688,1.1738363024899479)
    (1.7697697697697699,1.1730221291967364)
    (1.7707707707707707,1.1722085206144222)
    (1.7717717717717718,1.171395476351321)
    (1.7727727727727727,1.1705829960160217)
    (1.7737737737737738,1.1697710792173828)
    (1.7747747747747749,1.1689597255645354)
    (1.7757757757757757,1.1681489346668819)
    (1.7767767767767768,1.1673387061340943)
    (1.7777777777777777,1.1665290395761168)
    (1.7787787787787788,1.1657199346031628)
    (1.7797797797797799,1.164911390825717)
    (1.7807807807807807,1.1641034078545343)
    (1.7817817817817818,1.1632959853006388)
    (1.7827827827827827,1.1624891227753253)
    (1.7837837837837838,1.1616828198901574)
    (1.7847847847847849,1.1608770762569687)
    (1.7857857857857857,1.1600718914878618)
    (1.7867867867867868,1.1592672651952083)
    (1.7877877877877877,1.1584631969916488)
    (1.7887887887887888,1.157659686490092)
    (1.7897897897897899,1.1568567333037165)
    (1.7907907907907907,1.1560543370459677)
    (1.7917917917917918,1.1552524973305598)
    (1.7927927927927927,1.1544512137714749)
    (1.7937937937937938,1.1536504859829624)
    (1.7947947947947949,1.1528503135795403)
    (1.7957957957957957,1.1520506961759927)
    (1.7967967967967968,1.1512516333873717)
    (1.7977977977977977,1.1504531248289964)
    (1.7987987987987988,1.1496551701164521)
    (1.7997997997997999,1.1488577688655912)
    (1.8008008008008007,1.148060920692533)
    (1.8018018018018018,1.1472646252136618)
    (1.8028028028028027,1.1464688820456292)
    (1.8038038038038038,1.1456736908053518)
    (1.8048048048048049,1.1448790511100126)
    (1.805805805805806,1.1440849625770597)
    (1.8068068068068068,1.143291424824207)
    (1.8078078078078077,1.142498437469433)
    (1.8088088088088088,1.141706000130981)
    (1.8098098098098099,1.1409141124273596)
    (1.810810810810811,1.1401227739773425)
    (1.8118118118118118,1.1393319843999667)
    (1.8128128128128127,1.1385417433145342)
    (1.8138138138138138,1.1377520503406102)
    (1.8148148148148149,1.1369629050980248)
    (1.815815815815816,1.1361743072068713)
    (1.8168168168168168,1.1353862562875068)
    (1.8178178178178177,1.1345987519605512)
    (1.8188188188188188,1.1338117938468877)
    (1.8198198198198199,1.1330253815676625)
    (1.820820820820821,1.1322395147442847)
    (1.8218218218218218,1.1314541929984265)
    (1.8228228228228227,1.1306694159520214)
    (1.8238238238238238,1.1298851832272654)
    (1.8248248248248249,1.1291014944466171)
    (1.825825825825826,1.1283183492327968)
    (1.8268268268268268,1.1275357472087864)
    (1.8278278278278277,1.126753687997829)
    (1.8288288288288288,1.1259721712234292)
    (1.82982982982983,1.1251911965093528)
    (1.830830830830831,1.1244107634796268)
    (1.8318318318318318,1.1236308717585388)
    (1.8328328328328327,1.122851520970637)
    (1.8338338338338338,1.1220727107407291)
    (1.834834834834835,1.1212944406938847)
    (1.835835835835836,1.1205167104554326)
    (1.8368368368368369,1.1197395196509612)
    (1.8378378378378377,1.118962867906319)
    (1.8388388388388388,1.118186754847614)
    (1.83983983983984,1.1174111801012132)
    (1.840840840840841,1.116636143293743)
    (1.8418418418418419,1.1158616440520892)
    (1.8428428428428427,1.1150876820033957)
    (1.8438438438438438,1.1143142567750648)
    (1.844844844844845,1.1135413679947583)
    (1.845845845845846,1.1127690152903953)
    (1.8468468468468469,1.1119971982901538)
    (1.8478478478478477,1.1112259166224687)
    (1.8488488488488488,1.1104551699160334)
    (1.84984984984985,1.1096849577997985)
    (1.850850850850851,1.1089152799029718)
    (1.8518518518518519,1.108146135855019)
    (1.8528528528528527,1.1073775252856624)
    (1.8538538538538538,1.1066094478248805)
    (1.854854854854855,1.1058419031029092)
    (1.855855855855856,1.1050748907502406)
    (1.8568568568568569,1.1043084103976235)
    (1.8578578578578577,1.1035424616760623)
    (1.8588588588588588,1.1027770442168172)
    (1.85985985985986,1.1020121576514048)
    (1.860860860860861,1.1012478016115967)
    (1.8618618618618619,1.1004839757294205)
    (1.8628628628628627,1.0997206796371586)
    (1.8638638638638638,1.098957912967348)
    (1.864864864864865,1.0981956753527815)
    (1.865865865865866,1.0974339664265063)
    (1.8668668668668669,1.096672785821824)
    (1.8678678678678677,1.0959121331722903)
    (1.8688688688688688,1.0951520081117152)
    (1.86986986986987,1.0943924102741633)
    (1.870870870870871,1.0936333392939521)
    (1.8718718718718719,1.0928747948056534)
    (1.8728728728728727,1.0921167764440922)
    (1.8738738738738738,1.0913592838443464)
    (1.874874874874875,1.0906023166417478)
    (1.875875875875876,1.0898458744718809)
    (1.8768768768768769,1.0890899569705825)
    (1.8778778778778777,1.0883345637739423)
    (1.8788788788788788,1.0875796945183025)
    (1.87987987987988,1.0868253488402573)
    (1.880880880880881,1.086071526376653)
    (1.8818818818818819,1.0853182267645884)
    (1.8828828828828827,1.084565449641413)
    (1.8838838838838838,1.0838131946447285)
    (1.884884884884885,1.0830614614123875)
    (1.885885885885886,1.082310249582494)
    (1.8868868868868869,1.081559558793404)
    (1.8878878878878878,1.0808093886837224)
    (1.8888888888888888,1.080059738892306)
    (1.88988988988989,1.0793106090582623)
    (1.890890890890891,1.078561998820948)
    (1.8918918918918919,1.0778139078199713)
    (1.8928928928928928,1.0770663356951893)
    (1.8938938938938938,1.076319282086709)
    (1.894894894894895,1.0755727466348877)
    (1.895895895895896,1.0748267289803317)
    (1.896896896896897,1.0740812287638968)
    (1.8978978978978978,1.0733362456266875)
    (1.8988988988988988,1.0725917792100574)
    (1.8998998998999,1.0718478291556088)
    (1.900900900900901,1.071104395105193)
    (1.901901901901902,1.0703614767009095)
    (1.9029029029029028,1.0696190735851059)
    (1.9039039039039038,1.0688771854003773)
    (1.904904904904905,1.068135811789568)
    (1.905905905905906,1.0673949523957693)
    (1.906906906906907,1.06665460686232)
    (1.9079079079079078,1.0659147748328062)
    (1.9089089089089089,1.0651754559510613)
    (1.90990990990991,1.064436649861166)
    (1.910910910910911,1.0636983562074478)
    (1.911911911911912,1.0629605746344808)
    (1.9129129129129128,1.0622233047870853)
    (1.9139139139139139,1.0614865463103285)
    (1.914914914914915,1.0607502988495232)
    (1.915915915915916,1.060014562050229)
    (1.916916916916917,1.0592793355582508)
    (1.9179179179179178,1.058544619019639)
    (1.9189189189189189,1.05781041208069)
    (1.91991991991992,1.0570767143879451)
    (1.920920920920921,1.056343525588191)
    (1.921921921921922,1.0556108453284594)
    (1.9229229229229228,1.054878673256027)
    (1.9239239239239239,1.0541470090184142)
    (1.924924924924925,1.0534158522633872)
    (1.925925925925926,1.0526852026389555)
    (1.926926926926927,1.0519550597933738)
    (1.9279279279279278,1.0512254233751392)
    (1.9289289289289289,1.0504962930329942)
    (1.92992992992993,1.0497676684159236)
    (1.930930930930931,1.049039549173157)
    (1.931931931931932,1.0483119349541663)
    (1.9329329329329328,1.0475848254086666)
    (1.9339339339339339,1.0468582201866163)
    (1.934934934934935,1.0461321189382167)
    (1.935935935935936,1.0454065213139112)
    (1.936936936936937,1.0446814269643863)
    (1.9379379379379378,1.0439568355405702)
    (1.9389389389389389,1.0432327466936333)
    (1.93993993993994,1.042509160074988)
    (1.940940940940941,1.041786075336289)
    (1.941941941941942,1.0410634921294322)
    (1.9429429429429428,1.0403414101065547)
    (1.9439439439439439,1.039619828920035)
    (1.944944944944945,1.0388987482224927)
    (1.945945945945946,1.0381781676667887)
    (1.946946946946947,1.0374580869060248)
    (1.9479479479479478,1.0367385055935427)
    (1.9489489489489489,1.0360194233829245)
    (1.94994994994995,1.0353008399279935)
    (1.950950950950951,1.0345827548828124)
    (1.951951951951952,1.0338651679016841)
    (1.9529529529529528,1.0331480786391511)
    (1.9539539539539539,1.0324314867499955)
    (1.954954954954955,1.031715391889239)
    (1.955955955955956,1.0309997937121425)
    (1.956956956956957,1.0302846918742063)
    (1.9579579579579578,1.0295700860311692)
    (1.9589589589589589,1.0288559758390088)
    (1.95995995995996,1.0281423609539415)
    (1.960960960960961,1.0274292410324224)
    (1.961961961961962,1.0267166157311443)
    (1.9629629629629628,1.0260044847070386)
    (1.9639639639639639,1.0252928476172742)
    (1.964964964964965,1.0245817041192584)
    (1.965965965965966,1.0238710538706357)
    (1.966966966966967,1.023160896529288)
    (1.9679679679679678,1.0224512317533347)
    (1.968968968968969,1.0217420592011324)
    (1.96996996996997,1.0210333785312742)
    (1.970970970970971,1.0203251894025904)
    (1.971971971971972,1.0196174914741483)
    (1.9729729729729728,1.0189102844052509)
    (1.973973973973974,1.0182035678554375)
    (1.974974974974975,1.0174973414844843)
    (1.975975975975976,1.0167916049524033)
    (1.976976976976977,1.0160863579194415)
    (1.9779779779779778,1.0153816000460827)
    (1.978978978978979,1.014677330993045)
    (1.97997997997998,1.0139735504212828)
    (1.980980980980981,1.0132702579919852)
    (1.981981981981982,1.0125674533665767)
    (1.9829829829829828,1.011865136206716)
    (1.983983983983984,1.0111633061742968)
    (1.984984984984985,1.0104619629314475)
    (1.985985985985986,1.0097611061405307)
    (1.986986986986987,1.0090607354641432)
    (1.9879879879879878,1.0083608505651156)
    (1.988988988988989,1.0076614511065125)
    (1.98998998998999,1.0069625367516324)
    (1.990990990990991,1.006264107164007)
    (1.991991991991992,1.0055661620074021)
    (1.992992992992993,1.0048687009458155)
    (1.993993993993994,1.004171723643479)
    (1.994994994994995,1.003475229764857)
    (1.995995995995996,1.0027792189746465)
    (1.996996996996997,1.0020836909377775)
    (1.997997997997998,1.0013886453194116)
    (1.998998998998999,1.000694081784944)
    (2.0,1.0)
};

\addlegendentry{Our Results}
        
\addplot[
    color=green,
    thick,
    domain=0.5:1
] (3-2*x,1.708^x);

\addlegendentry{Fellows et al. \cite{Fellows2018}}
        
\end{axis}
\end{tikzpicture}
    


==> figures/4pathvc.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\beta$},
    ylabel={Base of the exponent},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=4,
    major tick length=0.2cm,
    minor tick length=0.1cm,
    width=10cm,
    height=8cm,
    legend pos=north east
]
    
\addplot[
    color=blue,
    thick
] coordinates {    (1.0,2.138)
    (1.002002002002002,2.1359594471608374)
    (1.004004004004004,2.1339208418688638)
    (1.006006006006006,2.131884182265298)
    (1.008008008008008,2.1298494664931336)
    (1.01001001001001,2.127816692697137)
    (1.012012012012012,2.125785859023844)
    (1.014014014014014,2.1237569636215605)
    (1.016016016016016,2.1217300046403587)
    (1.018018018018018,2.1197049802320778)
    (1.02002002002002,2.1176818885503192)
    (1.022022022022022,2.1156607277504484)
    (1.024024024024024,2.1136414959895897)
    (1.026026026026026,2.1116241914266274)
    (1.028028028028028,2.109608812222203)
    (1.03003003003003,2.1075953565387127)
    (1.032032032032032,2.1055838225403076)
    (1.034034034034034,2.1035742083928897)
    (1.0360360360360361,2.1015665122641125)
    (1.038038038038038,2.0995607323233787)
    (1.04004004004004,2.097556866741837)
    (1.042042042042042,2.095554913692382)
    (1.044044044044044,2.0935548713496526)
    (1.0460460460460461,2.091556737890029)
    (1.048048048048048,2.0895605114916327)
    (1.05005005005005,2.087566190334324)
    (1.052052052052052,2.0855737725997)
    (1.054054054054054,2.0835832564710937)
    (1.0560560560560561,2.0815946401335705)
    (1.058058058058058,2.0796079217739307)
    (1.06006006006006,2.0776230995807032)
    (1.062062062062062,2.0756401717441464)
    (1.064064064064064,2.0736591364562456)
    (1.0660660660660661,2.071679991910712)
    (1.068068068068068,2.0697027363029803)
    (1.07007007007007,2.067727367830209)
    (1.072072072072072,2.0657538846912757)
    (1.074074074074074,2.0637822850867775)
    (1.0760760760760761,2.0618125672190284)
    (1.078078078078078,2.0598447292920596)
    (1.08008008008008,2.0578787695116145)
    (1.082082082082082,2.055914686085151)
    (1.084084084084084,2.0539524772218365)
    (1.0860860860860861,2.0519921411325477)
    (1.088088088088088,2.050033676029869)
    (1.09009009009009,2.048077080128091)
    (1.092092092092092,2.0461223516432083)
    (1.0940940940940942,2.0441694887929183)
    (1.0960960960960962,2.0422184897966202)
    (1.098098098098098,2.0402693528754114)
    (1.1001001001001,2.0383220762520877)
    (1.102102102102102,2.0363766581511413)
    (1.1041041041041042,2.0344330967987583)
    (1.1061061061061062,2.032491390422819)
    (1.1081081081081081,2.0305515372528937)
    (1.11011011011011,2.028613535520243)
    (1.112112112112112,2.026677383457816)
    (1.1141141141141142,2.024743079300247)
    (1.1161161161161162,2.022810621283858)
    (1.1181181181181181,2.020880007646651)
    (1.12012012012012,2.018951236628311)
    (1.122122122122122,2.0170243064702045)
    (1.1241241241241242,2.0150992154153737)
    (1.1261261261261262,2.0131759617085403)
    (1.1281281281281281,2.0112545435961)
    (1.13013013013013,2.009334959326122)
    (1.132132132132132,2.0074172071483476)
    (1.1341341341341342,2.0055012853141894)
    (1.1361361361361362,2.0035871920767283)
    (1.1381381381381381,2.0016749256907125)
    (1.14014014014014,1.9997644844125562)
    (1.142142142142142,1.9978558665003372)
    (1.1441441441441442,1.995949070213796)
    (1.1461461461461462,1.9940440938143347)
    (1.1481481481481481,1.992140935565014)
    (1.15015015015015,1.9902395937305521)
    (1.1521521521521523,1.9883400665773245)
    (1.1541541541541542,1.986442352373361)
    (1.1561561561561562,1.9845464493883431)
    (1.1581581581581581,1.9826523558936056)
    (1.16016016016016,1.980760070162132)
    (1.1621621621621623,1.978869590468554)
    (1.1641641641641642,1.9769809150891513)
    (1.1661661661661662,1.975094042301848)
    (1.1681681681681682,1.9732089703862108)
    (1.17017017017017,1.9713256976234503)
    (1.1721721721721723,1.9694442222964157)
    (1.1741741741741742,1.9675645426895967)
    (1.1761761761761762,1.9656866570891194)
    (1.1781781781781782,1.9638105637827457)
    (1.1801801801801801,1.961936261059872)
    (1.1821821821821823,1.9600637472115268)
    (1.1841841841841843,1.9581930205303708)
    (1.1861861861861862,1.956324079310693)
    (1.1881881881881882,1.954456921848411)
    (1.1901901901901901,1.9525915464410684)
    (1.1921921921921923,1.950727951387834)
    (1.1941941941941943,1.9488661349894998)
    (1.1961961961961962,1.9470060955484803)
    (1.1981981981981982,1.9451478313688086)
    (1.2002002002002001,1.9432913407561376)
    (1.2022022022022023,1.9414366220177373)
    (1.2042042042042043,1.9395836734624932)
    (1.2062062062062062,1.9377324934009041)
    (1.2082082082082082,1.9358830801450826)
    (1.2102102102102101,1.9340354320087514)
    (1.2122122122122123,1.9321895473072421)
    (1.2142142142142143,1.9303454243574958)
    (1.2162162162162162,1.9285030614780585)
    (1.2182182182182182,1.9266624569890816)
    (1.2202202202202201,1.9248236092123199)
    (1.2222222222222223,1.9229865164711293)
    (1.2242242242242243,1.9211511770904668)
    (1.2262262262262262,1.9193175893968877)
    (1.2282282282282282,1.9174857517185444)
    (1.2302302302302301,1.9156556623851848)
    (1.2322322322322323,1.9138273197281512)
    (1.2342342342342343,1.9120007220803785)
    (1.2362362362362362,1.910175867776393)
    (1.2382382382382382,1.9083527551523092)
    (1.2402402402402402,1.9065313825458314)
    (1.2422422422422423,1.9047117482962495)
    (1.2442442442442443,1.9028938507444384)
    (1.2462462462462462,1.9010776882328568)
    (1.2482482482482482,1.8992632591055454)
    (1.2502502502502502,1.8974505617081252)
    (1.2522522522522523,1.8956395943877957)
    (1.2542542542542543,1.8938303554933351)
    (1.2562562562562563,1.8920228433750967)
    (1.2582582582582582,1.8902170563850083)
    (1.2602602602602602,1.8884129928765705)
    (1.2622622622622623,1.8866106512048557)
    (1.2642642642642643,1.884810029726507)
    (1.2662662662662663,1.8830111267997343)
    (1.2682682682682682,1.8812139407843154)
    (1.2702702702702702,1.8794184700415932)
    (1.2722722722722724,1.8776247129344754)
    (1.2742742742742743,1.8758326678274315)
    (1.2762762762762763,1.8740423330864922)
    (1.2782782782782782,1.8722537070792469)
    (1.2802802802802802,1.870466788174844)
    (1.2822822822822824,1.8686815747439884)
    (1.2842842842842843,1.8668980651589395)
    (1.2862862862862863,1.8651162577935108)
    (1.2882882882882882,1.863336151023067)
    (1.2902902902902902,1.8615577432245245)
    (1.2922922922922924,1.8597810327763475)
    (1.2942942942942943,1.8580060180585496)
    (1.2962962962962963,1.8562326974526888)
    (1.2982982982982982,1.854461069341869)
    (1.3003003003003002,1.8526911321107362)
    (1.3023023023023024,1.850922884145479)
    (1.3043043043043043,1.849156323833826)
    (1.3063063063063063,1.847391449565045)
    (1.3083083083083082,1.84562825972994)
    (1.3103103103103102,1.8438667527208519)
    (1.3123123123123124,1.8421069269316555)
    (1.3143143143143143,1.840348780757759)
    (1.3163163163163163,1.838592312596101)
    (1.3183183183183182,1.8368375208451515)
    (1.3203203203203202,1.8350844039049081)
    (1.3223223223223224,1.8333329601768953)
    (1.3243243243243243,1.8315831880641642)
    (1.3263263263263263,1.8298350859712893)
    (1.3283283283283283,1.828088652304368)
    (1.3303303303303302,1.8263438854710192)
    (1.3323323323323324,1.8246007838803806)
    (1.3343343343343343,1.8228593459431097)
    (1.3363363363363363,1.82111957007138)
    (1.3383383383383383,1.8193814546788807)
    (1.3403403403403402,1.8176449981808152)
    (1.3423423423423424,1.8159101989938986)
    (1.3443443443443444,1.8141770555363583)
    (1.3463463463463463,1.8124455662279308)
    (1.3483483483483483,1.8107157294898608)
    (1.3503503503503502,1.8089875437449)
    (1.3523523523523524,1.8072610074173048)
    (1.3543543543543544,1.8055361189328365)
    (1.3563563563563563,1.8038128767187585)
    (1.3583583583583583,1.8020912792038353)
    (1.3603603603603602,1.8003713248183304)
    (1.3623623623623624,1.7986530119940063)
    (1.3643643643643644,1.7969363391641222)
    (1.3663663663663663,1.795221304763432)
    (1.3683683683683685,1.793507907228184)
    (1.3703703703703702,1.7917961449961193)
    (1.3723723723723724,1.790086016506469)
    (1.3743743743743744,1.7883775201999548)
    (1.3763763763763763,1.7866706545187863)
    (1.3783783783783785,1.7849654179066596)
    (1.3803803803803802,1.783261808808757)
    (1.3823823823823824,1.7815598256717435)
    (1.3843843843843844,1.7798594669437677)
    (1.3863863863863863,1.778160731074459)
    (1.3883883883883885,1.776463616514926)
    (1.3903903903903903,1.7747681217177567)
    (1.3923923923923924,1.7730742451370147)
    (1.3943943943943944,1.7713819852282402)
    (1.3963963963963963,1.7696913404484464)
    (1.3983983983983985,1.7680023092561203)
    (1.4004004004004003,1.7663148901112193)
    (1.4024024024024024,1.7646290814751708)
    (1.4044044044044044,1.7629448818108715)
    (1.4064064064064064,1.7612622895826833)
    (1.4084084084084085,1.7595813032564354)
    (1.4104104104104105,1.7579019212994207)
    (1.4124124124124124,1.7562241421803955)
    (1.4144144144144144,1.754547964369576)
    (1.4164164164164164,1.75287338633864)
    (1.4184184184184185,1.7512004065607236)
    (1.4204204204204205,1.7495290235104193)
    (1.4224224224224224,1.7478592356637772)
    (1.4244244244244244,1.7461910414983)
    (1.4264264264264264,1.7445244394929451)
    (1.4284284284284285,1.74285942812812)
    (1.4304304304304305,1.741196005885684)
    (1.4324324324324325,1.739534171248945)
    (1.4344344344344344,1.7378739227026576)
    (1.4364364364364364,1.736215258733024)
    (1.4384384384384385,1.7345581778276893)
    (1.4404404404404405,1.7329026784757442)
    (1.4424424424424425,1.73124875916772)
    (1.4444444444444444,1.729596418395589)
    (1.4464464464464464,1.727945654652763)
    (1.4484484484484486,1.726296466434091)
    (1.4504504504504505,1.72464885223586)
    (1.4524524524524525,1.7230028105557906)
    (1.4544544544544544,1.7213583398930385)
    (1.4564564564564564,1.7197154387481906)
    (1.4584584584584586,1.7180741056232658)
    (1.4604604604604605,1.7164343390217123)
    (1.4624624624624625,1.714796137448407)
    (1.4644644644644644,1.7131594994096537)
    (1.4664664664664664,1.711524423413181)
    (1.4684684684684686,1.7098909079681426)
    (1.4704704704704705,1.7082589515851154)
    (1.4724724724724725,1.706628552776097)
    (1.4744744744744744,1.7049997100545053)
    (1.4764764764764764,1.7033724219351773)
    (1.4784784784784786,1.7017466869343678)
    (1.4804804804804805,1.7001225035697471)
    (1.4824824824824825,1.6984998703604002)
    (1.4844844844844844,1.6968787858268266)
    (1.4864864864864864,1.6952592484909363)
    (1.4884884884884886,1.6936412568760508)
    (1.4904904904904905,1.6920248095069017)
    (1.4924924924924925,1.6904099049096273)
    (1.4944944944944945,1.6887965416117736)
    (1.4964964964964964,1.687184718142291)
    (1.4984984984984986,1.6855744330315345)
    (1.5005005005005005,1.6839656848112623)
    (1.5025025025025025,1.682358472014633)
    (1.5045045045045045,1.6807527931762052)
    (1.5065065065065064,1.6791486468319368)
    (1.5085085085085086,1.6775460315191824)
    (1.5105105105105106,1.675944945776693)
    (1.5125125125125125,1.6743453881446144)
    (1.5145145145145145,1.6727473571644846)
    (1.5165165165165164,1.6711508513792352)
    (1.5185185185185186,1.6695558693331871)
    (1.5205205205205206,1.6679624095720513)
    (1.5225225225225225,1.666370470642927)
    (1.5245245245245245,1.6647800510942987)
    (1.5265265265265264,1.6631911494760383)
    (1.5285285285285286,1.6616037643393995)
    (1.5305305305305306,1.6600178942370207)
    (1.5325325325325325,1.6584335377229207)
    (1.5345345345345345,1.6568506933524985)
    (1.5365365365365364,1.655269359682532)
    (1.5385385385385386,1.653689535271176)
    (1.5405405405405406,1.6521112186779623)
    (1.5425425425425425,1.650534408463797)
    (1.5445445445445445,1.6489591031909596)
    (1.5465465465465464,1.6473853014231024)
    (1.5485485485485486,1.6458130017252475)
    (1.5505505505505506,1.644242202663788)
    (1.5525525525525525,1.6426729028064837)
    (1.5545545545545547,1.6411051007224624)
    (1.5565565565565564,1.639538794982218)
    (1.5585585585585586,1.637973984157607)
    (1.5605605605605606,1.6364106668218508)
    (1.5625625625625625,1.6348488415495313)
    (1.5645645645645647,1.6332885069165912)
    (1.5665665665665665,1.6317296615003334)
    (1.5685685685685686,1.6301723038794165)
    (1.5705705705705706,1.6286164326338575)
    (1.5725725725725725,1.627062046345028)
    (1.5745745745745747,1.6255091435956532)
    (1.5765765765765765,1.6239577229698121)
    (1.5785785785785786,1.6224077830529338)
    (1.5805805805805806,1.6208593224317982)
    (1.5825825825825826,1.619312339694534)
    (1.5845845845845847,1.6177668334306168)
    (1.5865865865865865,1.6162228022308696)
    (1.5885885885885886,1.6146802446874593)
    (1.5905905905905906,1.6131391593938968)
    (1.5925925925925926,1.6115995449450355)
    (1.5945945945945947,1.6100613999370699)
    (1.5965965965965965,1.6085247229675341)
    (1.5985985985985987,1.606989512635301)
    (1.6006006006006006,1.6054557675405805)
    (1.6026026026026026,1.603923486284919)
    (1.6046046046046047,1.6023926674711968)
    (1.6066066066066065,1.6008633097036284)
    (1.6086086086086087,1.5993354115877598)
    (1.6106106106106106,1.5978089717304687)
    (1.6126126126126126,1.5962839887399618)
    (1.6146146146146148,1.5947604612257742)
    (1.6166166166166165,1.5932383877987686)
    (1.6186186186186187,1.5917177670711327)
    (1.6206206206206206,1.5901985976563795)
    (1.6226226226226226,1.5886808781693451)
    (1.6246246246246248,1.587164607226187)
    (1.6266266266266265,1.5856497834443848)
    (1.6286286286286287,1.584136405442736)
    (1.6306306306306306,1.5826244718413576)
    (1.6326326326326326,1.5811139812616835)
    (1.6346346346346348,1.579604932326462)
    (1.6366366366366365,1.578097323659758)
    (1.6386386386386387,1.5765911538869475)
    (1.6406406406406406,1.5750864216347198)
    (1.6426426426426426,1.5735831255310753)
    (1.6446446446446448,1.5720812642053217)
    (1.6466466466466465,1.5705808362880775)
    (1.6486486486486487,1.5690818404112665)
    (1.6506506506506506,1.567584275208119)
    (1.6526526526526526,1.5660881393131694)
    (1.6546546546546548,1.5645934313622551)
    (1.6566566566566565,1.5631001499925168)
    (1.6586586586586587,1.5616082938423939)
    (1.6606606606606606,1.560117861551627)
    (1.6626626626626626,1.558628851761254)
    (1.6646646646646648,1.5571412631136103)
    (1.6666666666666665,1.5556550942523275)
    (1.6686686686686687,1.5541703438223302)
    (1.6706706706706707,1.5526870104698378)
    (1.6726726726726726,1.5512050928423613)
    (1.6746746746746748,1.5497245895887022)
    (1.6766766766766765,1.5482454993589525)
    (1.6786786786786787,1.5467678208044915)
    (1.6806806806806807,1.5452915525779867)
    (1.6826826826826826,1.5438166933333903)
    (1.6846846846846848,1.5423432417259404)
    (1.6866866866866865,1.540871196412158)
    (1.6886886886886887,1.5394005560498463)
    (1.6906906906906907,1.5379313192980895)
    (1.6926926926926926,1.5364634848172523)
    (1.6946946946946948,1.5349970512689763)
    (1.6966966966966965,1.5335320173161828)
    (1.6986986986986987,1.5320683816230671)
    (1.7007007007007007,1.530606142855101)
    (1.7027027027027026,1.5291452996790287)
    (1.7047047047047048,1.527685850762868)
    (1.7067067067067065,1.5262277947759069)
    (1.7087087087087087,1.5247711303887046)
    (1.7107107107107107,1.5233158562730882)
    (1.7127127127127126,1.5218619711021533)
    (1.7147147147147148,1.5204094735502607)
    (1.7167167167167166,1.518958362293038)
    (1.7187187187187187,1.5175086360073753)
    (1.7207207207207207,1.5160602933714267)
    (1.7227227227227226,1.514613333064607)
    (1.7247247247247248,1.5131677537675916)
    (1.7267267267267266,1.5117235541623162)
    (1.7287287287287287,1.5102807329319723)
    (1.7307307307307307,1.5088392887610105)
    (1.7327327327327327,1.5073992203351354)
    (1.7347347347347348,1.5059605263413065)
    (1.7367367367367368,1.5045232054677367)
    (1.7387387387387387,1.5030872564038904)
    (1.7407407407407407,1.5016526778404837)
    (1.7427427427427427,1.5002194684694812)
    (1.7447447447447448,1.4987876269840965)
    (1.7467467467467468,1.4973571520787907)
    (1.7487487487487487,1.4959280424492705)
    (1.7507507507507507,1.4945002967924872)
    (1.7527527527527527,1.4930739138066362)
    (1.7547547547547548,1.4916488921911557)
    (1.7567567567567568,1.4902252306467243)
    (1.7587587587587588,1.4888029278752613)
    (1.7607607607607607,1.487381982579925)
    (1.7627627627627627,1.485962393465111)
    (1.7647647647647648,1.4845441592364514)
    (1.7667667667667668,1.4831272786008145)
    (1.7687687687687688,1.4817117502663018)
    (1.7707707707707707,1.4802975729422485)
    (1.7727727727727727,1.4788847453392209)
    (1.7747747747747749,1.4774732661690169)
    (1.7767767767767768,1.4760631341446635)
    (1.7787787787787788,1.4746543479804157)
    (1.7807807807807807,1.473246906391756)
    (1.7827827827827827,1.4718408080953926)
    (1.7847847847847849,1.4704360518092585)
    (1.7867867867867868,1.4690326362525108)
    (1.7887887887887888,1.467630560145529)
    (1.7907907907907907,1.4662298222099133)
    (1.7927927927927927,1.4648304211684846)
    (1.7947947947947949,1.463432355745282)
    (1.7967967967967968,1.4620356246655632)
    (1.7987987987987988,1.4606402266558027)
    (1.8008008008008007,1.45924616044369)
    (1.8028028028028027,1.4578534247581287)
    (1.8048048048048049,1.4564620183292356)
    (1.8068068068068068,1.4550719398883405)
    (1.8088088088088088,1.4536831881679828)
    (1.810810810810811,1.4522957619019121)
    (1.8128128128128127,1.450909659825087)
    (1.8148148148148149,1.4495248806736722)
    (1.8168168168168168,1.4481414231850405)
    (1.8188188188188188,1.4467592860977676)
    (1.820820820820821,1.4453784681516348)
    (1.8228228228228227,1.4439989680876262)
    (1.8248248248248249,1.442620784647926)
    (1.8268268268268268,1.4412439165759203)
    (1.8288288288288288,1.4398683626161943)
    (1.830830830830831,1.4384941215145304)
    (1.8328328328328327,1.43712119201791)
    (1.834834834834835,1.4357495728745082)
    (1.8368368368368369,1.4343792628336967)
    (1.8388388388388388,1.4330102606460393)
    (1.840840840840841,1.4316425650632938)
    (1.8428428428428427,1.4302761748384083)
    (1.844844844844845,1.4289110887255208)
    (1.8468468468468469,1.4275473054799597)
    (1.8488488488488488,1.4261848238582404)
    (1.850850850850851,1.4248236426180652)
    (1.8528528528528527,1.4234637605183227)
    (1.854854854854855,1.4221051763190846)
    (1.8568568568568569,1.420747888781608)
    (1.8588588588588588,1.4193918966683305)
    (1.860860860860861,1.4180371987428717)
    (1.8628628628628627,1.4166837937700314)
    (1.864864864864865,1.4153316805157876)
    (1.8668668668668669,1.413980857747297)
    (1.8688688688688688,1.412631324232892)
    (1.870870870870871,1.4112830787420814)
    (1.8728728728728727,1.409937789618832)
    (1.874874874874875,1.408597235777985)
    (1.8768768768768769,1.407261395153164)
    (1.8788788788788788,1.4059302452500442)
    (1.880880880880881,1.404603763722672)
    (1.8828828828828827,1.4032819283722153)
    (1.884884884884885,1.401964717145732)
    (1.8868868868868869,1.4006521081349437)
    (1.8888888888888888,1.3993440795750283)
    (1.890890890890891,1.3980406098434226)
    (1.8928928928928928,1.3967416774586374)
    (1.894894894894895,1.395447261079082)
    (1.896896896896897,1.3941573395019065)
    (1.8988988988988988,1.392871891661851)
    (1.900900900900901,1.3915908966301067)
    (1.9029029029029028,1.3903143336131927)
    (1.904904904904905,1.389042181951837)
    (1.906906906906907,1.3877744211198788)
    (1.9089089089089089,1.3865110307231698)
    (1.910910910910911,1.3852519904984968)
    (1.9129129129129128,1.38399728031251)
    (1.914914914914915,1.3827468801606624)
    (1.916916916916917,1.3815007701661615)
    (1.9189189189189189,1.38025893057893)
    (1.920920920920921,1.379021341774577)
    (1.9229229229229228,1.3777879842533796)
    (1.924924924924925,1.3765588386392744)
    (1.926926926926927,1.375333885678861)
    (1.9289289289289289,1.3741131062404113)
    (1.930930930930931,1.3728964813128912)
    (1.9329329329329328,1.3716839920049935)
    (1.934934934934935,1.3704756195441752)
    (1.936936936936937,1.3692713452757104)
    (1.9389389389389389,1.368071150661747)
    (1.940940940940941,1.366875017280376)
    (1.9429429429429428,1.3656829268247106)
    (1.944944944944945,1.3644948611019678)
    (1.946946946946947,1.36331080203257)
    (1.9489489489489489,1.362130731649243)
    (1.950950950950951,1.3609546320961334)
    (1.9529529529529528,1.3597824856279266)
    (1.954954954954955,1.3586142746089778)
    (1.956956956956957,1.3574499815124499)
    (1.9589589589589589,1.3562895889194608)
    (1.960960960960961,1.3551330795182355)
    (1.9629629629629628,1.3539804361032712)
    (1.964964964964965,1.3528316415745079)
    (1.966966966966967,1.3516866789365036)
    (1.968968968968969,1.350545531297624)
    (1.970970970970971,1.3494081818692365)
    (1.9729729729729728,1.3482746139649104)
    (1.974974974974975,1.3471448109996258)
    (1.976976976976977,1.346018756488993)
    (1.978978978978979,1.344896434048473)
    (1.980980980980981,1.3437778273926124)
    (1.9829829829829828,1.3426629203342793)
    (1.984984984984985,1.3415516967839107)
    (1.986986986986987,1.3404441407487653)
    (1.988988988988989,1.339340236332182)
    (1.990990990990991,1.3382399677328485)
    (1.992992992992993,1.3371433192440734)
    (1.994994994994995,1.336050275253067)
    (1.996996996996997,1.3349608202402294)
    (1.998998998998999,1.333874938778442)
    (2.001001001001001,1.3327926155323686)
    (2.003003003003003,1.3317138352577638)
    (2.005005005005005,1.330638582800783)
    (2.007007007007007,1.3295668430973029)
    (2.009009009009009,1.3284986011722488)
    (2.011011011011011,1.3274338421389236)
    (2.013013013013013,1.3263725511983477)
    (2.015015015015015,1.3253147136386019)
    (2.017017017017017,1.3242603148341776)
    (2.019019019019019,1.3232093402453342)
    (2.021021021021021,1.3221617754174564)
    (2.023023023023023,1.321117605980428)
    (2.025025025025025,1.3200768176479987)
    (2.027027027027027,1.3190393962171685)
    (2.029029029029029,1.318005327567569)
    (2.031031031031031,1.3169745976608533)
    (2.033033033033033,1.3159471925400945)
    (2.035035035035035,1.3149230983291826)
    (2.037037037037037,1.3139023012322353)
    (2.039039039039039,1.312884787533006)
    (2.041041041041041,1.311870543594302)
    (2.043043043043043,1.3108595558574074)
    (2.045045045045045,1.3098518108415091)
    (2.047047047047047,1.3088472951431314)
    (2.049049049049049,1.3078459954355701)
    (2.051051051051051,1.306847898468338)
    (2.053053053053053,1.3058529910666112)
    (2.055055055055055,1.3048612601306795)
    (2.057057057057057,1.3038726926354074)
    (2.059059059059059,1.302887275629692)
    (2.061061061061061,1.3019049962359326)
    (2.063063063063063,1.3009258416495)
    (2.065065065065065,1.299949799138213)
    (2.067067067067067,1.2989768560418198)
    (2.069069069069069,1.2980069997714816)
    (2.071071071071071,1.2970402178092637)
    (2.073073073073073,1.2960764977076273)
    (2.075075075075075,1.2951158270889307)
    (2.0770770770770772,1.2941581936449296)
    (2.079079079079079,1.2932035851362855)
    (2.081081081081081,1.2922519893920767)
    (2.083083083083083,1.291303394309314)
    (2.085085085085085,1.290357787852459)
    (2.0870870870870872,1.289415158052951)
    (2.089089089089089,1.288475493008732)
    (2.091091091091091,1.28753878088378)
    (2.093093093093093,1.2866050099076454)
    (2.095095095095095,1.285674168374989)
    (2.0970970970970972,1.2847462446451294)
    (2.0990990990990994,1.2838212271415872)
    (2.101101101101101,1.2828991043516396)
    (2.103103103103103,1.2819798648258731)
    (2.105105105105105,1.2810634971777444)
    (2.1071071071071072,1.280149990083145)
    (2.1091091091091094,1.279239332279964)
    (2.111111111111111,1.2783315125676613)
    (2.113113113113113,1.277426519806841)
    (2.115115115115115,1.2765243429188282)
    (2.1171171171171173,1.2756249708852512)
    (2.1191191191191194,1.2747283927476254)
    (2.121121121121121,1.2738345976069418)
    (2.123123123123123,1.2729435746232585)
    (2.125125125125125,1.2720553130152952)
    (2.1271271271271273,1.2711698020600317)
    (2.1291291291291294,1.2702870310923118)
    (2.131131131131131,1.269406989504444)
    (2.133133133133133,1.2685296667458135)
    (2.135135135135135,1.2676550523224923)
    (2.1371371371371373,1.2667831357968544)
    (2.1391391391391394,1.2659139067871927)
    (2.141141141141141,1.2650473549673422)
    (2.143143143143143,1.2641834700663022)
    (2.145145145145145,1.2633222418678647)
    (2.1471471471471473,1.2624636602102441)
    (2.1491491491491495,1.2616077149857121)
    (2.151151151151151,1.2607543961402323)
    (2.153153153153153,1.2599036936731005)
    (2.155155155155155,1.259055597636587)
    (2.1571571571571573,1.2582100981355826)
    (2.1591591591591595,1.2573671853272455)
    (2.161161161161161,1.2565268494206523)
    (2.163163163163163,1.2556890806764542)
    (2.165165165165165,1.25485386940653)
    (2.1671671671671673,1.2540212059736493)
    (2.1691691691691695,1.2531910807911313)
    (2.171171171171171,1.2523634843225124)
    (2.173173173173173,1.2515384070812126)
    (2.175175175175175,1.250715839630206)
    (2.1771771771771773,1.2498957725816937)
    (2.1791791791791795,1.2490781965967792)
    (2.181181181181181,1.2482631023851478)
    (2.183183183183183,1.2474504807047457)
    (2.185185185185185,1.246640322361464)
    (2.1871871871871873,1.245832618208825)
    (2.1891891891891895,1.2450273591476702)
    (2.191191191191191,1.244224536125851)
    (2.193193193193193,1.2434241401379218)
    (2.195195195195195,1.2426261622248365)
    (2.1971971971971973,1.2418305934736455)
    (2.1991991991991995,1.2410374250171976)
    (2.201201201201201,1.240246648033842)
    (2.203203203203203,1.239458253747134)
    (2.205205205205205,1.238672233425541)
    (2.2072072072072073,1.2378885783821543)
    (2.2092092092092095,1.237107279974401)
    (2.2112112112112112,1.236328329603758)
    (2.213213213213213,1.235551718715467)
    (2.215215215215215,1.2347774387982569)
    (2.2172172172172173,1.2340054813840613)
    (2.2192192192192195,1.2332358380477442)
    (2.2212212212212212,1.2324685004068243)
    (2.223223223223223,1.231703460121202)
    (2.225225225225225,1.23094070889289)
    (2.2272272272272273,1.2301802384657454)
    (2.2292292292292295,1.229422040625201)
    (2.2312312312312312,1.2286661071980047)
    (2.233233233233233,1.2279124300519553)
    (2.235235235235235,1.227161001095641)
    (2.2372372372372373,1.2264118122781855)
    (2.2392392392392395,1.225664855588988)
    (2.2412412412412412,1.2249201230574707)
    (2.243243243243243,1.224177606752827)
    (2.245245245245245,1.2234372987837694)
    (2.2472472472472473,1.2226991912982843)
    (2.2492492492492495,1.2219632764833819)
    (2.2512512512512513,1.2212295465648546)
    (2.253253253253253,1.2204979938070333)
    (2.255255255255255,1.2197686105125447)
    (2.2572572572572573,1.2190413890220761)
    (2.2592592592592595,1.2183163217141346)
    (2.2612612612612613,1.2175934010048142)
    (2.263263263263263,1.2168726193475603)
    (2.265265265265265,1.2161539692329388)
    (2.2672672672672673,1.2154374431884059)
    (2.2692692692692695,1.2147230337780797)
    (2.2712712712712713,1.2140107336025132)
    (2.273273273273273,1.2133005352984703)
    (2.275275275275275,1.2125924315387002)
    (2.2772772772772774,1.2118864150317195)
    (2.2792792792792795,1.2111824785215886)
    (2.2812812812812813,1.2104806147876959)
    (2.283283283283283,1.2097808166445387)
    (2.285285285285285,1.2090830769415113)
    (2.2872872872872874,1.2083873885626888)
    (2.2892892892892895,1.2076937444266167)
    (2.2912912912912913,1.2070021374861004)
    (2.293293293293293,1.2063125607279948)
    (2.295295295295295,1.2056250071729997)
    (2.2972972972972974,1.204939469875453)
    (2.2992992992992995,1.2042559419231258)
    (2.3013013013013013,1.2035744164370208)
    (2.303303303303303,1.202894886571171)
    (2.305305305305305,1.2022173455124388)
    (2.3073073073073074,1.2015417864803197)
    (2.3093093093093096,1.2008682027267443)
    (2.3113113113113113,1.200196587535883)
    (2.313313313313313,1.1995269342239534)
    (2.315315315315315,1.1988592361390247)
    (2.3173173173173174,1.1981934866608308)
    (2.3193193193193196,1.197529679200578)
    (2.3213213213213213,1.1968678072007572)
    (2.323323323323323,1.196207864134956)
    (2.325325325325325,1.1955498435076763)
    (2.3273273273273274,1.1948937388541454)
    (2.3293293293293296,1.1942395437401376)
    (2.3313313313313313,1.1935872517617898)
    (2.333333333333333,1.1929368565454217)
    (2.335335335335335,1.1922883517473581)
    (2.3373373373373374,1.1916417310537495)
    (2.3393393393393396,1.1909969881803972)
    (2.3413413413413413,1.190354116872577)
    (2.343343343343343,1.1897131109048658)
    (2.3453453453453452,1.189073964080969)
    (2.3473473473473474,1.1884366702335494)
    (2.3493493493493496,1.1878012232240565)
    (2.3513513513513513,1.1871676169425571)
    (2.353353353353353,1.1865358453075694)
    (2.3553553553553552,1.1859059022658942)
    (2.3573573573573574,1.1852777219731812)
    (2.3593593593593596,1.1846502554575444)
    (2.3613613613613613,1.1840231211123526)
    (2.363363363363363,1.1833963187617604)
    (2.3653653653653652,1.1827698482300146)
    (2.3673673673673674,1.1821437093414566)
    (2.3693693693693696,1.1815179019205193)
    (2.3713713713713713,1.1808924257917297)
    (2.373373373373373,1.180267280779707)
    (2.3753753753753752,1.1796424667091634)
    (2.3773773773773774,1.1790179834049037)
    (2.3793793793793796,1.178393830691826)
    (2.3813813813813813,1.1777700083949207)
    (2.383383383383383,1.1771465163392711)
    (2.3853853853853852,1.1765233543500526)
    (2.3873873873873874,1.1759005222525334)
    (2.3893893893893896,1.1752780198720745)
    (2.3913913913913913,1.1746558470341293)
    (2.393393393393393,1.174034003564243)
    (2.3953953953953953,1.1734124892880535)
    (2.3973973973973974,1.1727913040312916)
    (2.3993993993993996,1.1721704476197794)
    (2.4014014014014013,1.1715499198794321)
    (2.403403403403403,1.170929720636256)
    (2.4054054054054053,1.1703098497163504)
    (2.4074074074074074,1.1696903069459064)
    (2.4094094094094096,1.169071092151207)
    (2.4114114114114114,1.1684522051586275)
    (2.413413413413413,1.1678336457946346)
    (2.4154154154154153,1.1672154138857869)
    (2.4174174174174174,1.1665975092587353)
    (2.4194194194194196,1.1659799317402222)
    (2.4214214214214214,1.1653626811570819)
    (2.423423423423423,1.1647457573362399)
    (2.4254254254254253,1.1641291601047135)
    (2.4274274274274275,1.163512889289612)
    (2.4294294294294296,1.1628969447181359)
    (2.4314314314314314,1.1622813262175773)
    (2.433433433433433,1.1616660336153193)
    (2.4354354354354353,1.161051066738837)
    (2.4374374374374375,1.160436425415696)
    (2.4394394394394396,1.1598221094735544)
    (2.4414414414414414,1.1592081187401606)
    (2.443443443443443,1.1585944530433543)
    (2.4454454454454453,1.1579811122110666)
    (2.4474474474474475,1.1573680960713195)
    (2.4494494494494496,1.1567554044522261)
    (2.4514514514514514,1.156143037181991)
    (2.453453453453453,1.1555309940889085)
    (2.4554554554554553,1.154919275001365)
    (2.4574574574574575,1.154307879747837)
    (2.4594594594594597,1.1536968081568924)
    (2.4614614614614614,1.1530860600571895)
    (2.463463463463463,1.1524756352774774)
    (2.4654654654654653,1.1518655336465955)
    (2.4674674674674675,1.1512557549934743)
    (2.4694694694694697,1.150646299147135)
    (2.4714714714714714,1.1500371659366886)
    (2.4734734734734736,1.1494283551913371)
    (2.4754754754754753,1.1488198667403728)
    (2.4774774774774775,1.1482117004131784)
    (2.4794794794794797,1.147603856039227)
    (2.4814814814814814,1.1469963334480815)
    (2.4834834834834836,1.1463891324693956)
    (2.4854854854854853,1.145782252932913)
    (2.4874874874874875,1.1451756946684672)
    (2.4894894894894897,1.1445694575059824)
    (2.4914914914914914,1.1439635412754725)
    (2.4934934934934936,1.143357945807041)
    (2.4954954954954953,1.1427526709308826)
    (2.4974974974974975,1.14214771647728)
    (2.4994994994994997,1.1415430822766073)
    (2.5015015015015014,1.140938768159328)
    (2.5035035035035036,1.1403347739559946)
    (2.5055055055055053,1.1397310994972507)
    (2.5075075075075075,1.1391277446138284)
    (2.5095095095095097,1.1385247091365496)
    (2.5115115115115114,1.1379219928963262)
    (2.5135135135135136,1.1373195957241593)
    (2.5155155155155153,1.1367175174511397)
    (2.5175175175175175,1.136115757908447)
    (2.5195195195195197,1.1355143169273512)
    (2.5215215215215214,1.1349131943392106)
    (2.5235235235235236,1.1343123899754732)
    (2.5255255255255253,1.1337119036676766)
    (2.5275275275275275,1.1331117352474467)
    (2.5295295295295297,1.1325118845464994)
    (2.5315315315315314,1.1319123513966396)
    (2.5335335335335336,1.1313131356297603)
    (2.5355355355355353,1.1307142370778447)
    (2.5375375375375375,1.1301156555729641)
    (2.5395395395395397,1.1295173909472793)
    (2.5415415415415414,1.1289194430330396)
    (2.5435435435435436,1.128321811662583)
    (2.5455455455455454,1.1277244966683369)
    (2.5475475475475475,1.127127497882816)
    (2.5495495495495497,1.1265308151386255)
    (2.5515515515515514,1.1259344482684581)
    (2.5535535535535536,1.1253383971050952)
    (2.5555555555555554,1.124742661481407)
    (2.5575575575575575,1.1241472412303515)
    (2.5595595595595597,1.1235521361849758)
    (2.5615615615615615,1.1229573461784157)
    (2.5635635635635636,1.1223628710438942)
    (2.5655655655655654,1.1217687106147238)
    (2.5675675675675675,1.1211748647243043)
    (2.5695695695695697,1.1205813332061239)
    (2.5715715715715715,1.1199881158937595)
    (2.5735735735735736,1.1193952126208755)
    (2.5755755755755754,1.1188026232212247)
    (2.5775775775775776,1.1182103475286478)
    (2.5795795795795797,1.1176183853770731)
    (2.5815815815815815,1.1170267366005175)
    (2.5835835835835836,1.1164354010330853)
    (2.5855855855855854,1.115844378508969)
    (2.5875875875875876,1.115253668862448)
    (2.5895895895895897,1.1146632719278906)
    (2.5915915915915915,1.114073187539752)
    (2.5935935935935936,1.1134834155325755)
    (2.5955955955955954,1.1128939557409916)
    (2.5975975975975976,1.1123048079997184)
    (2.5995995995995997,1.1117159721435617)
    (2.6016016016016015,1.1111274480074147)
    (2.6036036036036037,1.110539235426258)
    (2.6056056056056054,1.1099513342351592)
    (2.6076076076076076,1.109363744269274)
    (2.6096096096096097,1.1087764653638446)
    (2.611611611611612,1.1081894973542006)
    (2.6136136136136137,1.1076028400757594)
    (2.6156156156156154,1.1070164933640245)
    (2.6176176176176176,1.106430457054587)
    (2.6196196196196198,1.1058447309831254)
    (2.621621621621622,1.1052593149854046)
    (2.6236236236236237,1.1046742088972767)
    (2.6256256256256254,1.1040894125546807)
    (2.6276276276276276,1.1035049257936425)
    (2.6296296296296298,1.1029207484502743)
    (2.631631631631632,1.1023368803607758)
    (2.6336336336336337,1.1017533213614332)
    (2.6356356356356354,1.1011700712886192)
    (2.6376376376376376,1.100587129978793)
    (2.6396396396396398,1.1000044972685006)
    (2.641641641641642,1.0994221729943745)
    (2.6436436436436437,1.098840156993134)
    (2.6456456456456454,1.098258449101584)
    (2.6476476476476476,1.0976770491566168)
    (2.6496496496496498,1.09709595699521)
    (2.651651651651652,1.0965151724544282)
    (2.6536536536536537,1.0959346953714226)
    (2.6556556556556554,1.0953545255834296)
    (2.6576576576576576,1.0947746629277724)
    (2.65965965965966,1.09419510724186)
    (2.661661661661662,1.093615858363188)
    (2.6636636636636637,1.0930369161293378)
    (2.6656656656656654,1.0924582803779765)
    (2.6676676676676676,1.091879950946857)
    (2.66966966966967,1.091301927673819)
    (2.671671671671672,1.090724210396787)
    (2.6736736736736737,1.0901467989537719)
    (2.6756756756756754,1.0895696931828702)
    (2.6776776776776776,1.0889928929222639)
    (2.67967967967968,1.0884163980102213)
    (2.681681681681682,1.0878402082850955)
    (2.6836836836836837,1.087264323585326)
    (2.6856856856856854,1.0866887437494372)
    (2.6876876876876876,1.086113468616039)
    (2.68968968968969,1.085538498023827)
    (2.691691691691692,1.084963831811582)
    (2.6936936936936937,1.0843894698181706)
    (2.6956956956956954,1.0838154118825443)
    (2.6976976976976976,1.0832416578437396)
    (2.6996996996997,1.082668207540879)
    (2.701701701701702,1.082095060813169)
    (2.7037037037037037,1.0815222174999026)
    (2.7057057057057055,1.0809496774404568)
    (2.7077077077077076,1.080377440474294)
    (2.70970970970971,1.079805506440962)
    (2.711711711711712,1.0792338751800925)
    (2.7137137137137137,1.0786625465314035)
    (2.7157157157157155,1.0780915203346966)
    (2.7177177177177176,1.0775207964298585)
    (2.71971971971972,1.0769503746568616)
    (2.721721721721722,1.0763802548557615)
    (2.7237237237237237,1.0758104368666999)
    (2.7257257257257255,1.075240920529902)
    (2.7277277277277276,1.0746717056856783)
    (2.72972972972973,1.0741027921744233)
    (2.731731731731732,1.0735341798366167)
    (2.7337337337337337,1.072965868512822)
    (2.7357357357357355,1.0723978580436875)
    (2.7377377377377377,1.0718301482699453)
    (2.73973973973974,1.0712627390324125)
    (2.741741741741742,1.0706956301719903)
    (2.7437437437437437,1.0701288215296638)
    (2.7457457457457455,1.0695623129465028)
    (2.7477477477477477,1.0689961042636604)
    (2.74974974974975,1.0684301953223745)
    (2.751751751751752,1.0678645859639668)
    (2.7537537537537538,1.0672992760298436)
    (2.7557557557557555,1.066734265361494)
    (2.7577577577577577,1.0661695538004918)
    (2.75975975975976,1.0656051411884944)
    (2.761761761761762,1.0650410273672433)
    (2.7637637637637638,1.0644772121785635)
    (2.7657657657657655,1.063913695464364)
    (2.7677677677677677,1.063350477066637)
    (2.76976976976977,1.062787556827459)
    (2.771771771771772,1.0622249345889894)
    (2.7737737737737738,1.061662610193472)
    (2.7757757757757755,1.0611005834832334)
    (2.7777777777777777,1.0605388543006837)
    (2.77977977977978,1.059977422488317)
    (2.781781781781782,1.0594162878887101)
    (2.7837837837837838,1.0588554503445238)
    (2.7857857857857855,1.0582949096985017)
    (2.7877877877877877,1.0577346657934705)
    (2.78978978978979,1.0571747184723408)
    (2.791791791791792,1.0566150675781059)
    (2.793793793793794,1.0560557129538422)
    (2.7957957957957955,1.0554966544427093)
    (2.7977977977977977,1.0549378918879497)
    (2.7997997997998,1.054379425132889)
    (2.801801801801802,1.0538212540209357)
    (2.803803803803804,1.0532633783955816)
    (2.8058058058058055,1.0527057981004004)
    (2.8078078078078077,1.052148512979049)
    (2.80980980980981,1.0515915228752681)
    (2.811811811811812,1.0510348276328794)
    (2.813813813813814,1.0504784270957888)
    (2.8158158158158155,1.0499223211079838)
    (2.8178178178178177,1.0493665095135347)
    (2.81981981981982,1.0488109921565947)
    (2.821821821821822,1.0482557688813994)
    (2.823823823823824,1.047700839532267)
    (2.8258258258258255,1.0471462039535973)
    (2.8278278278278277,1.046591861989873)
    (2.82982982982983,1.0460378134856598)
    (2.831831831831832,1.0454840582856049)
    (2.833833833833834,1.0449305962344375)
    (2.8358358358358355,1.04437742717697)
    (2.8378378378378377,1.0438245509580957)
    (2.83983983983984,1.043271967422791)
    (2.841841841841842,1.0427196764161142)
    (2.843843843843844,1.0421676777832054)
    (2.8458458458458455,1.0416159713692865)
    (2.8478478478478477,1.0410645570196617)
    (2.84984984984985,1.040513434579717)
    (2.851851851851852,1.0399626038949201)
    (2.853853853853854,1.039412064810821)
    (2.8558558558558556,1.0388618171730506)
    (2.8578578578578577,1.0383118608273223)
    (2.85985985985986,1.0377621956194307)
    (2.861861861861862,1.0372128213952523)
    (2.863863863863864,1.0366637380007455)
    (2.8658658658658656,1.0361149452819494)
    (2.8678678678678677,1.035566443084985)
    (2.86986986986987,1.035018231256055)
    (2.871871871871872,1.0344703096414434)
    (2.873873873873874,1.0339226780875155)
    (2.8758758758758756,1.033375336440718)
    (2.8778778778778777,1.0328282845475787)
    (2.87987987987988,1.0322815222547066)
    (2.881881881881882,1.0317350494087925)
    (2.883883883883884,1.0311888658566077)
    (2.8858858858858856,1.0306429714450052)
    (2.8878878878878878,1.030097366020918)
    (2.88988988988989,1.0295520494313617)
    (2.891891891891892,1.0290070215234315)
    (2.893893893893894,1.0284622821443044)
    (2.8958958958958956,1.0279178311412378)
    (2.8978978978978978,1.0273736683615702)
    (2.8998998998999,1.0268297936527206)
    (2.901901901901902,1.0262862068621899)
    (2.903903903903904,1.0257429078375582)
    (2.9059059059059056,1.025199896426487)
    (2.9079079079079078,1.0246571724767186)
    (2.90990990990991,1.0241147358360756)
    (2.911911911911912,1.0235725863524612)
    (2.913913913913914,1.0230307238738596)
    (2.9159159159159156,1.0224891482483347)
    (2.9179179179179178,1.0219478593240312)
    (2.91991991991992,1.0214068569491743)
    (2.921921921921922,1.0208661409720694)
    (2.923923923923924,1.0203257112411024)
    (2.9259259259259256,1.0197855676047394)
    (2.9279279279279278,1.019245709911526)
    (2.92992992992993,1.018706138010089)
    (2.931931931931932,1.0181668517491351)
    (2.933933933933934,1.0176278509774508)
    (2.9359359359359356,1.017089135543903)
    (2.937937937937938,1.0165507052974376)
    (2.93993993993994,1.0160125600870822)
    (2.941941941941942,1.0154746997619428)
    (2.943943943943944,1.014937124171206)
    (2.9459459459459456,1.0143998331641384)
    (2.947947947947948,1.0138628265900855)
    (2.94994994994995,1.0133261042984736)
    (2.951951951951952,1.0127896661388078)
    (2.953953953953954,1.0122535119606741)
    (2.9559559559559556,1.0117176416137368)
    (2.957957957957958,1.0111820549477402)
    (2.95995995995996,1.0106467518125086)
    (2.961961961961962,1.0101117320579454)
    (2.963963963963964,1.0095769955340335)
    (2.9659659659659656,1.0090425420908353)
    (2.967967967967968,1.0085083715784926)
    (2.96996996996997,1.0079744838472262)
    (2.971971971971972,1.0074408787473368)
    (2.973973973973974,1.0069075561292036)
    (2.9759759759759756,1.006374515843286)
    (2.977977977977978,1.0058417577401213)
    (2.97997997997998,1.0053092816703268)
    (2.981981981981982,1.004777087484599)
    (2.983983983983984,1.004245175033713)
    (2.985985985985986,1.0037135441685225)
    (2.987987987987988,1.0031821947399615)
    (2.98998998998999,1.0026511265990414)
    (2.991991991991992,1.0021203395968534)
    (2.993993993993994,1.0015898335845674)
    (2.995995995995996,1.0010596084134318)
    (2.997997997997998,1.000529663934774)
    (3.0,1.0)
};

\addlegendentry{Our Results}
        
\addplot[
    color=green,
    thick,
    domain=0.333:1
] (4-3*x,2.138^x);

\addlegendentry{Fellows et al. \cite{Fellows2018}}
        
\end{axis}
\end{tikzpicture}
    


==> figures/KL_plot.tex <==

\begin{tikzpicture}
    \begin{axis}[
	legend style={at={(0.5,0.8)}, anchor=south},
        domain=0.01:0.99,
        samples=1000,
        ymin=-0.5, ymax=2,  %
        xtick={0, 0.2, 0.4, 0.8},
        xmin=0, xmax=1.1,
        extra x ticks={ 0.5657220994862653, 0.9708196369986882 },
        extra x tick style={grid=major, tick label style={font=\small, fill=white, text=red}},
        axis x line=center,  %
        axis y line=left,  %
        height=8cm,  %
        width=10cm,  %
    ]
    \def\q{ 0.5 }
    \def\alph{ 1.2 }
    \def\c{ 1.1 } %
    \def\r1{ 0.5657220994862653 }
    \def\r2{ 0.9708196369986882 }    

    \def\kl#1#2{(#1 * ln(#1 / #2) + (1 - #1) * ln((1 - #1) / (1 - #2)))}

    \addplot[
        domain=0.01:0.9999999,
        samples=10000,
        thick,
        blue
    ] 
    { \kl{1/ \alph}{x} }; 
    \addlegendentry{$\D{\frac{1}{\alpha}}{x}$}

    \addplot[
        domain=0:1,
        samples=2,
        thick,
        red,
        dashed
    ] 
    { \kl{1/ \alph}{\q} - ln(\c)/\alph };
    \addlegendentry{$y = \D{\frac{1}{\alpha}}{q} - \frac{\ln(c)}{\alpha}$}

    \node[below,red] at (axis cs:0.5657220994862653,-0.2) {$\sdeltal$};
    \node[below,red] at (axis cs:0.9708196369986882,-0.2) {$\sdeltar$};

    \end{axis}
\end{tikzpicture}


==> figures/dfvst.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\beta$},
    ylabel={Base of the exponent},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=4,
    major tick length=0.2cm,
    minor tick length=0.1cm,
    width=10cm,
    height=8cm,
    legend pos=north east
]
    
\addplot[
    color=blue,
    thick
] coordinates {    (1.0,1.1618)
    (1.001001001001001,1.161701896181251)
    (1.002002002002002,1.1616038006465093)
    (1.003003003003003,1.1615057133950748)
    (1.004004004004004,1.1614076344262483)
    (1.005005005005005,1.1613095637393305)
    (1.006006006006006,1.1612115013336217)
    (1.007007007007007,1.161113447208423)
    (1.008008008008008,1.161015401363035)
    (1.009009009009009,1.1609173637967587)
    (1.01001001001001,1.1608193345088946)
    (1.011011011011011,1.1607213134987442)
    (1.012012012012012,1.1606233007656084)
    (1.013013013013013,1.160525296308788)
    (1.014014014014014,1.1604273001275842)
    (1.015015015015015,1.1603293122212983)
    (1.016016016016016,1.1602313325892317)
    (1.017017017017017,1.1601333612306854)
    (1.018018018018018,1.160035398144961)
    (1.019019019019019,1.1599374433313598)
    (1.02002002002002,1.1598394967891834)
    (1.021021021021021,1.1597415585177333)
    (1.022022022022022,1.1596436285163112)
    (1.023023023023023,1.1595457067842185)
    (1.024024024024024,1.1594477933207572)
    (1.025025025025025,1.159349888125229)
    (1.026026026026026,1.159251991196936)
    (1.027027027027027,1.1591541025351795)
    (1.028028028028028,1.159056222139262)
    (1.029029029029029,1.1589583500084852)
    (1.03003003003003,1.1588604861421512)
    (1.031031031031031,1.1587626305395624)
    (1.032032032032032,1.158664783200021)
    (1.033033033033033,1.158566944122829)
    (1.034034034034034,1.1584691133072886)
    (1.035035035035035,1.1583712907527026)
    (1.0360360360360361,1.1582734764583735)
    (1.037037037037037,1.1581756704236033)
    (1.038038038038038,1.1580778726476948)
    (1.039039039039039,1.1579800831299505)
    (1.04004004004004,1.1578823018696733)
    (1.0410410410410411,1.1577845288661657)
    (1.042042042042042,1.1576867641187305)
    (1.043043043043043,1.1575890076266708)
    (1.044044044044044,1.1574912593892894)
    (1.045045045045045,1.157393519405889)
    (1.0460460460460461,1.157295787675773)
    (1.047047047047047,1.1571980641982442)
    (1.048048048048048,1.157100348972606)
    (1.049049049049049,1.1570026419981614)
    (1.05005005005005,1.1569049432742136)
    (1.0510510510510511,1.156807252800066)
    (1.052052052052052,1.156709570575022)
    (1.053053053053053,1.1566118965983851)
    (1.054054054054054,1.156514230869459)
    (1.055055055055055,1.1564165733875467)
    (1.0560560560560561,1.1563189241519523)
    (1.057057057057057,1.156221283161979)
    (1.058058058058058,1.1561236504169308)
    (1.059059059059059,1.1560260259161117)
    (1.06006006006006,1.1559284096588254)
    (1.0610610610610611,1.1558308016443755)
    (1.062062062062062,1.1557332018720663)
    (1.063063063063063,1.1556356103412018)
    (1.064064064064064,1.155538027051086)
    (1.065065065065065,1.1554404520010229)
    (1.0660660660660661,1.155342885190317)
    (1.067067067067067,1.1552453266182723)
    (1.068068068068068,1.1551477762841933)
    (1.069069069069069,1.1550502341873843)
    (1.07007007007007,1.1549527003271498)
    (1.0710710710710711,1.1548551747027942)
    (1.072072072072072,1.1547576573136222)
    (1.073073073073073,1.1546601481589382)
    (1.074074074074074,1.154562647238047)
    (1.075075075075075,1.1544651545502531)
    (1.0760760760760761,1.1543676700948617)
    (1.077077077077077,1.1542701938711772)
    (1.078078078078078,1.1541727258785048)
    (1.079079079079079,1.1540752661161497)
    (1.08008008008008,1.1539778145834165)
    (1.0810810810810811,1.1538803712796102)
    (1.082082082082082,1.1537829362040362)
    (1.083083083083083,1.1536855093559997)
    (1.084084084084084,1.153588090734806)
    (1.085085085085085,1.15349068033976)
    (1.0860860860860861,1.1533932781701677)
    (1.087087087087087,1.153295884225334)
    (1.088088088088088,1.1531984985045647)
    (1.0890890890890892,1.1531011210071653)
    (1.09009009009009,1.1530037517324412)
    (1.0910910910910911,1.1529063906796984)
    (1.092092092092092,1.1528090378482423)
    (1.093093093093093,1.1527116932373789)
    (1.0940940940940942,1.152614356846414)
    (1.095095095095095,1.1525170286746536)
    (1.0960960960960962,1.1524197087214034)
    (1.097097097097097,1.1523223969859697)
    (1.098098098098098,1.1522250934676583)
    (1.0990990990990992,1.1521277981657756)
    (1.1001001001001,1.1520305110796276)
    (1.1011011011011012,1.1519332322085207)
    (1.102102102102102,1.151835961551761)
    (1.103103103103103,1.1517386991086551)
    (1.1041041041041042,1.1516414448785093)
    (1.105105105105105,1.15154419886063)
    (1.1061061061061062,1.1514469610543243)
    (1.107107107107107,1.151349731458898)
    (1.1081081081081081,1.1512525100736584)
    (1.1091091091091092,1.1511552968979117)
    (1.11011011011011,1.1510580919309652)
    (1.1111111111111112,1.1509608951721253)
    (1.112112112112112,1.150863706620699)
    (1.1131131131131131,1.1507665262759936)
    (1.1141141141141142,1.1506693541373156)
    (1.115115115115115,1.1505721902039725)
    (1.1161161161161162,1.150475034475271)
    (1.117117117117117,1.1503778869505188)
    (1.1181181181181181,1.1502807476290229)
    (1.1191191191191192,1.1501836165100905)
    (1.12012012012012,1.150086493593029)
    (1.1211211211211212,1.149989378877146)
    (1.122122122122122,1.1498922723617488)
    (1.1231231231231231,1.1497951740461452)
    (1.1241241241241242,1.1496980839296425)
    (1.125125125125125,1.1496010020115484)
    (1.1261261261261262,1.1495039282911708)
    (1.127127127127127,1.1494068627678171)
    (1.1281281281281281,1.1493098054407955)
    (1.1291291291291292,1.1492127563094139)
    (1.13013013013013,1.14911571537298)
    (1.1311311311311312,1.1490186826308022)
    (1.132132132132132,1.1489216580821882)
    (1.1331331331331331,1.148824641726446)
    (1.1341341341341342,1.1487276335628842)
    (1.135135135135135,1.148630633590811)
    (1.1361361361361362,1.1485336418095344)
    (1.137137137137137,1.148436658218363)
    (1.1381381381381381,1.148339682816605)
    (1.1391391391391392,1.148242715603569)
    (1.14014014014014,1.1481457565785638)
    (1.1411411411411412,1.1480488057408975)
    (1.142142142142142,1.147951863089879)
    (1.1431431431431431,1.1478549286248172)
    (1.1441441441441442,1.1477580023450205)
    (1.145145145145145,1.147661084249798)
    (1.1461461461461462,1.1475641743384584)
    (1.147147147147147,1.1474672726103108)
    (1.1481481481481481,1.147370379064664)
    (1.1491491491491492,1.1472734937008273)
    (1.15015015015015,1.1471766165181096)
    (1.1511511511511512,1.1470797475158203)
    (1.1521521521521523,1.1469828866932685)
    (1.1531531531531531,1.1468860340497635)
    (1.1541541541541542,1.1467891895846147)
    (1.155155155155155,1.1466923532971314)
    (1.1561561561561562,1.1465955251866229)
    (1.1571571571571573,1.1464987052523994)
    (1.1581581581581581,1.1464018934937699)
    (1.1591591591591592,1.146305089910044)
    (1.16016016016016,1.1462082945005316)
    (1.1611611611611612,1.1461115072645427)
    (1.1621621621621623,1.1460147282013866)
    (1.1631631631631631,1.1459179573103737)
    (1.1641641641641642,1.1458211945908134)
    (1.165165165165165,1.1457244400420161)
    (1.1661661661661662,1.1456276936632919)
    (1.1671671671671673,1.1455309554539506)
    (1.1681681681681682,1.1454342254133023)
    (1.1691691691691692,1.1453375035406577)
    (1.17017017017017,1.1452407898353267)
    (1.1711711711711712,1.1451440842966196)
    (1.1721721721721723,1.145047386923847)
    (1.1731731731731732,1.1449506977163195)
    (1.1741741741741742,1.1448540166733474)
    (1.1751751751751751,1.1447573437942413)
    (1.1761761761761762,1.1446606790783116)
    (1.1771771771771773,1.1445640225248694)
    (1.1781781781781782,1.1444673741332252)
    (1.1791791791791792,1.1443707339026898)
    (1.1801801801801801,1.1442741018325744)
    (1.1811811811811812,1.1441774779221896)
    (1.1821821821821823,1.1440808621708463)
    (1.1831831831831832,1.1439842545778558)
    (1.1841841841841843,1.143887655142529)
    (1.1851851851851851,1.1437910638641773)
    (1.1861861861861862,1.1436944807421117)
    (1.1871871871871873,1.1435979057756436)
    (1.1881881881881882,1.143501338964084)
    (1.1891891891891893,1.1434047803067449)
    (1.1901901901901901,1.1433082298029371)
    (1.1911911911911912,1.1432116874519724)
    (1.1921921921921923,1.1431151532531627)
    (1.1931931931931932,1.1430186272058191)
    (1.1941941941941943,1.1429221093092534)
    (1.1951951951951951,1.1428255995627776)
    (1.1961961961961962,1.1427290979657032)
    (1.1971971971971973,1.1426326045173423)
    (1.1981981981981982,1.1425361192170065)
    (1.1991991991991993,1.142439642064008)
    (1.2002002002002001,1.1423431730576588)
    (1.2012012012012012,1.142246712197271)
    (1.2022022022022023,1.1421502594821566)
    (1.2032032032032032,1.142053814911628)
    (1.2042042042042043,1.1419573784849975)
    (1.2052052052052051,1.141860950201577)
    (1.2062062062062062,1.1417645300606794)
    (1.2072072072072073,1.1416681180616168)
    (1.2082082082082082,1.1415717142037018)
    (1.2092092092092093,1.1414753184862472)
    (1.2102102102102101,1.141378930908565)
    (1.2112112112112112,1.1412825514699683)
    (1.2122122122122123,1.1411861801697698)
    (1.2132132132132132,1.1410898170072823)
    (1.2142142142142143,1.1409934619818185)
    (1.2152152152152151,1.1408971150926914)
    (1.2162162162162162,1.140800776339214)
    (1.2172172172172173,1.1407044457206992)
    (1.2182182182182182,1.1406081232364602)
    (1.2192192192192193,1.14051180888581)
    (1.2202202202202201,1.1404155026680618)
    (1.2212212212212212,1.140319204582529)
    (1.2222222222222223,1.1402229146285245)
    (1.2232232232232232,1.1401266328053623)
    (1.2242242242242243,1.1400303591123555)
    (1.2252252252252251,1.1399340935488174)
    (1.2262262262262262,1.1398378361140618)
    (1.2272272272272273,1.1397415868074021)
    (1.2282282282282282,1.1396453456281521)
    (1.2292292292292293,1.1395491125756254)
    (1.2302302302302301,1.139452887649136)
    (1.2312312312312312,1.1393566708479976)
    (1.2322322322322323,1.1392604621715239)
    (1.2332332332332332,1.139164261619029)
    (1.2342342342342343,1.139068069189827)
    (1.2352352352352352,1.1389718848832315)
    (1.2362362362362362,1.1388757086985573)
    (1.2372372372372373,1.1387795406351182)
    (1.2382382382382382,1.1386833806922285)
    (1.2392392392392393,1.1385872288692023)
    (1.2402402402402402,1.1384910851653542)
    (1.2412412412412412,1.1383949495799985)
    (1.2422422422422423,1.1382988221124497)
    (1.2432432432432432,1.1382027027620225)
    (1.2442442442442443,1.138106591528031)
    (1.2452452452452452,1.1380104884097904)
    (1.2462462462462462,1.137914393406615)
    (1.2472472472472473,1.1378183065178196)
    (1.2482482482482482,1.1377222277427192)
    (1.2492492492492493,1.1376261570806283)
    (1.2502502502502502,1.1375300945308624)
    (1.2512512512512513,1.137434040092736)
    (1.2522522522522523,1.1373379937655645)
    (1.2532532532532532,1.1372419555486628)
    (1.2542542542542543,1.1371459254413459)
    (1.2552552552552552,1.137049903442929)
    (1.2562562562562563,1.136953889552728)
    (1.2572572572572573,1.1368578837700578)
    (1.2582582582582582,1.1367618860942335)
    (1.2592592592592593,1.136665896524571)
    (1.2602602602602602,1.1365699150603856)
    (1.2612612612612613,1.1364739417009928)
    (1.2622622622622623,1.1363779764457085)
    (1.2632632632632632,1.136282019293848)
    (1.2642642642642643,1.1361860702447275)
    (1.2652652652652652,1.1360901292976624)
    (1.2662662662662663,1.1359941964519686)
    (1.2672672672672673,1.1358982717069623)
    (1.2682682682682682,1.1358023550619591)
    (1.2692692692692693,1.1357064465162754)
    (1.2702702702702702,1.135610546069227)
    (1.2712712712712713,1.13551465372013)
    (1.2722722722722724,1.1354187694683007)
    (1.2732732732732732,1.1353228933130555)
    (1.2742742742742743,1.1352270252537107)
    (1.2752752752752752,1.1351311652895824)
    (1.2762762762762763,1.135035313419987)
    (1.2772772772772774,1.1349394696442414)
    (1.2782782782782782,1.1348436339616619)
    (1.2792792792792793,1.1347478063715652)
    (1.2802802802802802,1.1346519868732678)
    (1.2812812812812813,1.1345561754660864)
    (1.2822822822822824,1.1344603721493383)
    (1.2832832832832832,1.1343645769223396)
    (1.2842842842842843,1.1342687897844075)
    (1.2852852852852852,1.134173010734859)
    (1.2862862862862863,1.134077239773011)
    (1.2872872872872874,1.1339814768981809)
    (1.2882882882882882,1.1338857221096852)
    (1.2892892892892893,1.1337899754068417)
    (1.2902902902902902,1.133694236788967)
    (1.2912912912912913,1.1335985062553793)
    (1.2922922922922924,1.133502783805395)
    (1.2932932932932932,1.133407069438332)
    (1.2942942942942943,1.133311363153508)
    (1.2952952952952952,1.1332156649502398)
    (1.2962962962962963,1.1331199748278455)
    (1.2972972972972974,1.1330242927856429)
    (1.2982982982982982,1.1329286188229493)
    (1.2992992992992993,1.1328329529390826)
    (1.3003003003003002,1.1327372951333605)
    (1.3013013013013013,1.1326416454051011)
    (1.3023023023023024,1.1325460037536221)
    (1.3033033033033032,1.1324503701782418)
    (1.3043043043043043,1.132354744678278)
    (1.3053053053053052,1.132259127253049)
    (1.3063063063063063,1.1321635179018723)
    (1.3073073073073074,1.132067916624067)
    (1.3083083083083082,1.131972323418951)
    (1.3093093093093093,1.1318767382858426)
    (1.3103103103103102,1.1317811612240603)
    (1.3113113113113113,1.1316855922329223)
    (1.3123123123123124,1.1315900313117473)
    (1.3133133133133132,1.1314944784598537)
    (1.3143143143143143,1.1313989336765606)
    (1.3153153153153152,1.1313033969611863)
    (1.3163163163163163,1.1312078683130493)
    (1.3173173173173174,1.1311123477314688)
    (1.3183183183183182,1.1310168352157637)
    (1.3193193193193193,1.1309213307652524)
    (1.3203203203203202,1.1308258343792543)
    (1.3213213213213213,1.1307303460570883)
    (1.3223223223223224,1.1306348657980736)
    (1.3233233233233233,1.130539393601529)
    (1.3243243243243243,1.1304439294667743)
    (1.3253253253253252,1.1303484733931282)
    (1.3263263263263263,1.13025302537991)
    (1.3273273273273274,1.1301575854264394)
    (1.3283283283283283,1.1300621535320357)
    (1.3293293293293293,1.1299667296960183)
    (1.3303303303303302,1.1298713139177068)
    (1.3313313313313313,1.1297759061964208)
    (1.3323323323323324,1.1296805065314799)
    (1.3333333333333333,1.129585114922204)
    (1.3343343343343343,1.1294897313679126)
    (1.3353353353353352,1.1293943558679256)
    (1.3363363363363363,1.1292989884215632)
    (1.3373373373373374,1.129203629028145)
    (1.3383383383383383,1.129108277686991)
    (1.3393393393393394,1.1290129343974213)
    (1.3403403403403402,1.1289175991587561)
    (1.3413413413413413,1.1288222719703156)
    (1.3423423423423424,1.1287269528314199)
    (1.3433433433433433,1.1286316417413895)
    (1.3443443443443444,1.1285363386995444)
    (1.3453453453453452,1.1284410437052053)
    (1.3463463463463463,1.1283457567576924)
    (1.3473473473473474,1.1282504778563265)
    (1.3483483483483483,1.128155207000428)
    (1.3493493493493494,1.1280599441893175)
    (1.3503503503503502,1.1279646894223159)
    (1.3513513513513513,1.1278694426987437)
    (1.3523523523523524,1.127774204017922)
    (1.3533533533533533,1.1276789733791712)
    (1.3543543543543544,1.1275837507818125)
    (1.3553553553553552,1.127488536225167)
    (1.3563563563563563,1.1273933297085557)
    (1.3573573573573574,1.1272981312312993)
    (1.3583583583583583,1.1272029407927193)
    (1.3593593593593594,1.127107758392137)
    (1.3603603603603602,1.1270125840288732)
    (1.3613613613613613,1.1269174177022496)
    (1.3623623623623624,1.1268222594115878)
    (1.3633633633633633,1.1267271091562086)
    (1.3643643643643644,1.1266319669354339)
    (1.3653653653653652,1.1265368327485852)
    (1.3663663663663663,1.126441706594984)
    (1.3673673673673674,1.126346588473952)
    (1.3683683683683685,1.126251478384811)
    (1.3693693693693694,1.126156376326883)
    (1.3703703703703702,1.126061282299489)
    (1.3713713713713713,1.125966196301952)
    (1.3723723723723724,1.1258711183335932)
    (1.3733733733733735,1.1257760483937347)
    (1.3743743743743744,1.1256809864816988)
    (1.3753753753753752,1.1255859325968074)
    (1.3763763763763763,1.1254908867383828)
    (1.3773773773773774,1.1253958489057472)
    (1.3783783783783785,1.125300819098223)
    (1.3793793793793794,1.1252057973151322)
    (1.3803803803803802,1.1251107835557976)
    (1.3813813813813813,1.1250157778195415)
    (1.3823823823823824,1.1249207801056866)
    (1.3833833833833835,1.1248257904135552)
    (1.3843843843843844,1.1247308087424701)
    (1.3853853853853852,1.1246358350917538)
    (1.3863863863863863,1.1245408694607293)
    (1.3873873873873874,1.1244459118487193)
    (1.3883883883883885,1.1243509622550467)
    (1.3893893893893894,1.1242560206790344)
    (1.3903903903903903,1.1241610871200054)
    (1.3913913913913913,1.1240661615772827)
    (1.3923923923923924,1.1239712440501892)
    (1.3933933933933935,1.1238763345380485)
    (1.3943943943943944,1.1237814330401834)
    (1.3953953953953953,1.1236865395559175)
    (1.3963963963963963,1.1235916540845738)
    (1.3973973973973974,1.123496776625476)
    (1.3983983983983985,1.123401907177947)
    (1.3993993993993994,1.123307045741311)
    (1.4004004004004003,1.123212192314891)
    (1.4014014014014013,1.123117346898011)
    (1.4024024024024024,1.1230225094899942)
    (1.4034034034034035,1.1229276800901649)
    (1.4044044044044044,1.1228328586978464)
    (1.4054054054054055,1.1227380453123625)
    (1.4064064064064064,1.1226432399330377)
    (1.4074074074074074,1.1225484425591954)
    (1.4084084084084085,1.1224536531901599)
    (1.4094094094094094,1.1223588718252548)
    (1.4104104104104105,1.1222640984638048)
    (1.4114114114114114,1.122169333105134)
    (1.4124124124124124,1.1220745757485662)
    (1.4134134134134135,1.1219798263934257)
    (1.4144144144144144,1.1218850850390376)
    (1.4154154154154155,1.1217903516847256)
    (1.4164164164164164,1.1216956263298143)
    (1.4174174174174174,1.1216009089736285)
    (1.4184184184184185,1.1215061996154925)
    (1.4194194194194194,1.121411498254731)
    (1.4204204204204205,1.1213168048906685)
    (1.4214214214214214,1.1212221195226302)
    (1.4224224224224224,1.1211274421499404)
    (1.4234234234234235,1.1210327727719245)
    (1.4244244244244244,1.120938111387907)
    (1.4254254254254255,1.1208434579972133)
    (1.4264264264264264,1.1207488125991678)
    (1.4274274274274275,1.120654175193096)
    (1.4284284284284285,1.120559545778323)
    (1.4294294294294294,1.120464924354174)
    (1.4304304304304305,1.1203703109199743)
    (1.4314314314314314,1.1202757054750492)
    (1.4324324324324325,1.1201811080187238)
    (1.4334334334334335,1.1200865185503242)
    (1.4344344344344344,1.119991937069175)
    (1.4354354354354355,1.1198973635746026)
    (1.4364364364364364,1.1198027980659322)
    (1.4374374374374375,1.1197082405424894)
    (1.4384384384384385,1.1196136910035999)
    (1.4394394394394394,1.1195191494485897)
    (1.4404404404404405,1.1194246158767844)
    (1.4414414414414414,1.11933009028751)
    (1.4424424424424425,1.1192355726800927)
    (1.4434434434434436,1.1191410630538579)
    (1.4444444444444444,1.1190465614081322)
    (1.4454454454454455,1.1189520677422415)
    (1.4464464464464464,1.1188575820555118)
    (1.4474474474474475,1.1187631043472697)
    (1.4484484484484486,1.1186686346168413)
    (1.4494494494494494,1.1185741728635528)
    (1.4504504504504505,1.118479719086731)
    (1.4514514514514514,1.118385273285702)
    (1.4524524524524525,1.1182908354597925)
    (1.4534534534534536,1.118196405608329)
    (1.4544544544544544,1.1181019837306378)
    (1.4554554554554555,1.118007569826046)
    (1.4564564564564564,1.1179131638938806)
    (1.4574574574574575,1.1178187659334677)
    (1.4584584584584586,1.1177243759441347)
    (1.4594594594594594,1.1176299939252083)
    (1.4604604604604605,1.1175356198760154)
    (1.4614614614614614,1.117441253795883)
    (1.4624624624624625,1.1173468956841386)
    (1.4634634634634636,1.1172525455401088)
    (1.4644644644644644,1.117158203363121)
    (1.4654654654654655,1.1170638691525028)
    (1.4664664664664664,1.1169695429075808)
    (1.4674674674674675,1.116875224627683)
    (1.4684684684684686,1.1167809143121366)
    (1.4694694694694694,1.1166866119602687)
    (1.4704704704704705,1.1165923175714076)
    (1.4714714714714714,1.1164980311448804)
    (1.4724724724724725,1.1164037526800148)
    (1.4734734734734736,1.1163094821761386)
    (1.4744744744744744,1.1162152196325794)
    (1.4754754754754755,1.1161209650486652)
    (1.4764764764764764,1.116026718423724)
    (1.4774774774774775,1.1159324797570833)
    (1.4784784784784786,1.1158382490480714)
    (1.4794794794794794,1.1157440262960163)
    (1.4804804804804805,1.115649811500246)
    (1.4814814814814814,1.115555604660089)
    (1.4824824824824825,1.115461405774873)
    (1.4834834834834836,1.1153672148439266)
    (1.4844844844844844,1.1152730318665784)
    (1.4854854854854855,1.1151788568421561)
    (1.4864864864864864,1.1150846897699886)
    (1.4874874874874875,1.1149905306494043)
    (1.4884884884884886,1.114896379479732)
    (1.4894894894894894,1.1148022362602998)
    (1.4904904904904905,1.114708100990437)
    (1.4914914914914914,1.1146139736694716)
    (1.4924924924924925,1.114519854296733)
    (1.4934934934934936,1.1144257428715498)
    (1.4944944944944945,1.114331639393251)
    (1.4954954954954955,1.1142375438611651)
    (1.4964964964964964,1.114143456274622)
    (1.4974974974974975,1.11404937663295)
    (1.4984984984984986,1.1139553049354782)
    (1.4994994994994995,1.1138612411815365)
    (1.5005005005005005,1.1137671853704536)
    (1.5015015015015014,1.1136731375015587)
    (1.5025025025025025,1.1135790975741815)
    (1.5035035035035036,1.1134850655876511)
    (1.5045045045045045,1.1133910415412973)
    (1.5055055055055055,1.1132970254344494)
    (1.5065065065065064,1.1132030172664371)
    (1.5075075075075075,1.1131090170365898)
    (1.5085085085085086,1.1130150247442374)
    (1.5095095095095095,1.1129210403887095)
    (1.5105105105105106,1.112827063969336)
    (1.5115115115115114,1.112733095485447)
    (1.5125125125125125,1.112639134936372)
    (1.5135135135135136,1.1125451823214412)
    (1.5145145145145145,1.1124512376399844)
    (1.5155155155155156,1.1123573008913321)
    (1.5165165165165164,1.112263372074814)
    (1.5175175175175175,1.1121694511897608)
    (1.5185185185185186,1.1120755382355023)
    (1.5195195195195195,1.111981633211369)
    (1.5205205205205206,1.1118877361166914)
    (1.5215215215215214,1.1117938469507997)
    (1.5225225225225225,1.1116999657130244)
    (1.5235235235235236,1.111606092402696)
    (1.5245245245245245,1.1115122270191455)
    (1.5255255255255256,1.111418369561703)
    (1.5265265265265264,1.1113245200296997)
    (1.5275275275275275,1.111230678422466)
    (1.5285285285285286,1.1111368447393328)
    (1.5295295295295295,1.1110430189796312)
    (1.5305305305305306,1.1109492011426918)
    (1.5315315315315314,1.1108553912278458)
    (1.5325325325325325,1.1107615892344243)
    (1.5335335335335336,1.1106677951617583)
    (1.5345345345345345,1.110574009009179)
    (1.5355355355355356,1.1104802307760173)
    (1.5365365365365364,1.1103864604616052)
    (1.5375375375375375,1.1102926980652734)
    (1.5385385385385386,1.1101989435863535)
    (1.5395395395395395,1.1101051970241769)
    (1.5405405405405406,1.1100114583780751)
    (1.5415415415415414,1.10991772764738)
    (1.5425425425425425,1.1098240048314225)
    (1.5435435435435436,1.109730289929535)
    (1.5445445445445445,1.1096365829410486)
    (1.5455455455455456,1.1095428838652956)
    (1.5465465465465464,1.1094491927016077)
    (1.5475475475475475,1.1093555094493164)
    (1.5485485485485486,1.1092618341077543)
    (1.5495495495495497,1.109168166676253)
    (1.5505505505505506,1.1090745071541446)
    (1.5515515515515514,1.1089808555407612)
    (1.5525525525525525,1.1088872118354351)
    (1.5535535535535536,1.1087935760374983)
    (1.5545545545545547,1.1086999481462834)
    (1.5555555555555556,1.1086063281611227)
    (1.5565565565565564,1.1085127160813486)
    (1.5575575575575575,1.1084191119062932)
    (1.5585585585585586,1.1083255156352896)
    (1.5595595595595597,1.1082319272676697)
    (1.5605605605605606,1.1081383468027668)
    (1.5615615615615615,1.1080447742399133)
    (1.5625625625625625,1.1079512095784416)
    (1.5635635635635636,1.1078576528176851)
    (1.5645645645645647,1.1077641039569763)
    (1.5655655655655656,1.1076705629956483)
    (1.5665665665665665,1.1075770299330336)
    (1.5675675675675675,1.107483504768466)
    (1.5685685685685686,1.1073899875012776)
    (1.5695695695695697,1.1072964781308026)
    (1.5705705705705706,1.1072029766563733)
    (1.5715715715715715,1.1071094830773236)
    (1.5725725725725725,1.1070159973929865)
    (1.5735735735735736,1.1069225196026953)
    (1.5745745745745747,1.1068290497057836)
    (1.5755755755755756,1.1067355877015845)
    (1.5765765765765765,1.1066421335894323)
    (1.5775775775775776,1.1065486873686599)
    (1.5785785785785786,1.106455249038601)
    (1.5795795795795797,1.1063618185985893)
    (1.5805805805805806,1.1062683960479591)
    (1.5815815815815815,1.1061749813860435)
    (1.5825825825825826,1.1060815746121768)
    (1.5835835835835836,1.1059881757256926)
    (1.5845845845845847,1.1058947847259253)
    (1.5855855855855856,1.1058014016122086)
    (1.5865865865865865,1.105708026383877)
    (1.5875875875875876,1.105614659040264)
    (1.5885885885885886,1.1055212995807042)
    (1.5895895895895897,1.105427948004532)
    (1.5905905905905906,1.1053346043110812)
    (1.5915915915915915,1.1052412684996868)
    (1.5925925925925926,1.105147940569683)
    (1.5935935935935936,1.105054620520404)
    (1.5945945945945947,1.1049613083511844)
    (1.5955955955955956,1.1048680040613594)
    (1.5965965965965965,1.104774707650263)
    (1.5975975975975976,1.10468141911723)
    (1.5985985985985987,1.1045881384615954)
    (1.5995995995995997,1.104494865682694)
    (1.6006006006006006,1.1044016007798605)
    (1.6016016016016015,1.10430834375243)
    (1.6026026026026026,1.1042150945997373)
    (1.6036036036036037,1.1041218533211177)
    (1.6046046046046047,1.1040286199159062)
    (1.6056056056056056,1.1039353943834378)
    (1.6066066066066065,1.103842176723048)
    (1.6076076076076076,1.1037489669340717)
    (1.6086086086086087,1.1036557650158445)
    (1.6096096096096097,1.103562570967702)
    (1.6106106106106106,1.103469384788979)
    (1.6116116116116115,1.1033762064790116)
    (1.6126126126126126,1.103283036037135)
    (1.6136136136136137,1.1031898734626848)
    (1.6146146146146148,1.1030967187549972)
    (1.6156156156156156,1.1030035719134073)
    (1.6166166166166165,1.102910432937251)
    (1.6176176176176176,1.1028173018258645)
    (1.6186186186186187,1.102724178578583)
    (1.6196196196196198,1.1026310631947431)
    (1.6206206206206206,1.1025379556736807)
    (1.6216216216216215,1.1024448560147315)
    (1.6226226226226226,1.102351764217232)
    (1.6236236236236237,1.102258680280518)
    (1.6246246246246248,1.102165604203926)
    (1.6256256256256256,1.1020725359867922)
    (1.6266266266266265,1.101979475628453)
    (1.6276276276276276,1.1018864231282448)
    (1.6286286286286287,1.101793378485504)
    (1.6296296296296298,1.101700341699567)
    (1.6306306306306306,1.1016073127697705)
    (1.6316316316316315,1.101514291695451)
    (1.6326326326326326,1.1014212784759454)
    (1.6336336336336337,1.10132827311059)
    (1.6346346346346348,1.101235275598722)
    (1.6356356356356356,1.1011422859396782)
    (1.6366366366366365,1.1010493041327956)
    (1.6376376376376376,1.1009563301774106)
    (1.6386386386386387,1.1008633640728607)
    (1.6396396396396398,1.1007704058184828)
    (1.6406406406406406,1.100677455413614)
    (1.6416416416416415,1.1005845128575917)
    (1.6426426426426426,1.1004915781497528)
    (1.6436436436436437,1.100398651289435)
    (1.6446446446446448,1.100305732275975)
    (1.6456456456456456,1.100212821108711)
    (1.6466466466466465,1.10011991778698)
    (1.6476476476476476,1.1000270223101196)
    (1.6486486486486487,1.0999341346774671)
    (1.6496496496496498,1.0998412548883605)
    (1.6506506506506506,1.0997483829421375)
    (1.6516516516516515,1.0996555188381354)
    (1.6526526526526526,1.0995626625756925)
    (1.6536536536536537,1.0994698141541464)
    (1.6546546546546548,1.099376973572835)
    (1.6556556556556556,1.0992841408310963)
    (1.6566566566566565,1.0991913159282682)
    (1.6576576576576576,1.0990984988636892)
    (1.6586586586586587,1.0990056896366969)
    (1.6596596596596598,1.0989128882466297)
    (1.6606606606606606,1.098820094692826)
    (1.6616616616616615,1.098727308974624)
    (1.6626626626626626,1.0986345310913614)
    (1.6636636636636637,1.0985417610423778)
    (1.6646646646646648,1.0984489988270107)
    (1.6656656656656657,1.0983562444445993)
    (1.6666666666666665,1.0982634978944816)
    (1.6676676676676676,1.0981707591759966)
    (1.6686686686686687,1.098078028288483)
    (1.6696696696696698,1.0979853052312794)
    (1.6706706706706707,1.0978925900037242)
    (1.6716716716716715,1.0977998826051572)
    (1.6726726726726726,1.0977071830349165)
    (1.6736736736736737,1.0976144912923413)
    (1.6746746746746748,1.097521807376771)
    (1.6756756756756757,1.097429131287544)
    (1.6766766766766765,1.097336463024)
    (1.6776776776776776,1.0972438025854778)
    (1.6786786786786787,1.0971511499713171)
    (1.6796796796796798,1.0970585051808568)
    (1.6806806806806807,1.0969658682134362)
    (1.6816816816816815,1.096873239068395)
    (1.6826826826826826,1.0967806177450727)
    (1.6836836836836837,1.0966880042428084)
    (1.6846846846846848,1.0965953985609422)
    (1.6856856856856857,1.0965028006988133)
    (1.6866866866866865,1.0964102106557618)
    (1.6876876876876876,1.0963176284311273)
    (1.6886886886886887,1.0962250540242493)
    (1.6896896896896898,1.096132487434468)
    (1.6906906906906907,1.0960399286611233)
    (1.6916916916916915,1.0959473777035549)
    (1.6926926926926926,1.0958548345611032)
    (1.6936936936936937,1.095762299233108)
    (1.6946946946946948,1.0956697717189097)
    (1.6956956956956957,1.0955772520178482)
    (1.6966966966966965,1.0954847401292638)
    (1.6976976976976976,1.0953922360524968)
    (1.6986986986986987,1.095299739786888)
    (1.6996996996996998,1.095207251331777)
    (1.7007007007007007,1.0951147706865052)
    (1.7017017017017015,1.0950222978504123)
    (1.7027027027027026,1.0949298328228394)
    (1.7037037037037037,1.0948373756031269)
    (1.7047047047047048,1.0947449261906157)
    (1.7057057057057057,1.0946524845846464)
    (1.7067067067067065,1.0945600507845599)
    (1.7077077077077076,1.0944676247896967)
    (1.7087087087087087,1.0943752065993981)
    (1.7097097097097098,1.094282796213005)
    (1.7107107107107107,1.0941903936298587)
    (1.7117117117117115,1.0940979988492998)
    (1.7127127127127126,1.0940056118706696)
    (1.7137137137137137,1.0939132326933092)
    (1.7147147147147148,1.09382086131656)
    (1.7157157157157157,1.0937284977397637)
    (1.7167167167167166,1.0936361419622609)
    (1.7177177177177176,1.0935437939833934)
    (1.7187187187187187,1.0934514538025026)
    (1.7197197197197198,1.0933591214189302)
    (1.7207207207207207,1.0932667968320178)
    (1.7217217217217216,1.0931744800411067)
    (1.7227227227227226,1.0930821710455387)
    (1.7237237237237237,1.0929898698446558)
    (1.7247247247247248,1.0928975764377995)
    (1.7257257257257257,1.092805290824312)
    (1.7267267267267266,1.092713013003535)
    (1.7277277277277276,1.0926207429748103)
    (1.7287287287287287,1.0925284807374804)
    (1.7297297297297298,1.092436226290887)
    (1.7307307307307307,1.0923439796343724)
    (1.7317317317317316,1.092251740767279)
    (1.7327327327327327,1.0921595096889483)
    (1.7337337337337337,1.0920672863987233)
    (1.7347347347347348,1.0919750708959464)
    (1.7357357357357357,1.0918828631799595)
    (1.7367367367367368,1.0917906632501058)
    (1.7377377377377377,1.091698471105727)
    (1.7387387387387387,1.0916062867461662)
    (1.7397397397397398,1.091514110170766)
    (1.7407407407407407,1.0914219413788688)
    (1.7417417417417418,1.0913297803698179)
    (1.7427427427427427,1.0912376271429556)
    (1.7437437437437437,1.091145481697625)
    (1.7447447447447448,1.091053344033169)
    (1.7457457457457457,1.0909612141489304)
    (1.7467467467467468,1.0908690920442525)
    (1.7477477477477477,1.0907769777184781)
    (1.7487487487487487,1.0906848711709505)
    (1.7497497497497498,1.0905927724010132)
    (1.7507507507507507,1.0905006814080087)
    (1.7517517517517518,1.090408598191281)
    (1.7527527527527527,1.0903165227501732)
    (1.7537537537537538,1.0902244550840288)
    (1.7547547547547548,1.0901323951921909)
    (1.7557557557557557,1.0900403430740035)
    (1.7567567567567568,1.08994829872881)
    (1.7577577577577577,1.089856262155954)
    (1.7587587587587588,1.0897642333547792)
    (1.7597597597597598,1.0896722123246296)
    (1.7607607607607607,1.0895801990648486)
    (1.7617617617617618,1.0894881935747802)
    (1.7627627627627627,1.0893961958537686)
    (1.7637637637637638,1.0893042059011573)
    (1.7647647647647648,1.0892122237162907)
    (1.7657657657657657,1.0891202492985128)
    (1.7667667667667668,1.0890282826471676)
    (1.7677677677677677,1.0889363237615994)
    (1.7687687687687688,1.0888443726411523)
    (1.7697697697697699,1.088752429285171)
    (1.7707707707707707,1.0886604936929993)
    (1.7717717717717718,1.088568565863982)
    (1.7727727727727727,1.0884766457974635)
    (1.7737737737737738,1.0883847334927885)
    (1.7747747747747749,1.0882928289493012)
    (1.7757757757757757,1.0882009321663464)
    (1.7767767767767768,1.0881090431432687)
    (1.7777777777777777,1.0880171618794132)
    (1.7787787787787788,1.0879252883741242)
    (1.7797797797797799,1.087833422626747)
    (1.7807807807807807,1.0877415646366262)
    (1.7817817817817818,1.087649714403107)
    (1.7827827827827827,1.0875578719255343)
    (1.7837837837837838,1.0874660372032532)
    (1.7847847847847849,1.0873742102356088)
    (1.7857857857857857,1.0872823910219462)
    (1.7867867867867868,1.0871905795616108)
    (1.7877877877877877,1.087098775853948)
    (1.7887887887887888,1.0870069798983029)
    (1.7897897897897899,1.0869151916940212)
    (1.7907907907907907,1.086823411240448)
    (1.7917917917917918,1.086731638536929)
    (1.7927927927927927,1.0866398735828098)
    (1.7937937937937938,1.0865481163774362)
    (1.7947947947947949,1.0864563669201535)
    (1.7957957957957957,1.0863646252103079)
    (1.7967967967967968,1.0862728912472446)
    (1.7977977977977977,1.0861811650303101)
    (1.7987987987987988,1.0860894465588498)
    (1.7997997997997999,1.0859977358322097)
    (1.8008008008008007,1.0859060328497363)
    (1.8018018018018018,1.0858143376107754)
    (1.8028028028028027,1.0857226501146728)
    (1.8038038038038038,1.0856309703607752)
    (1.8048048048048049,1.0855392983484284)
    (1.805805805805806,1.0854476340769792)
    (1.8068068068068068,1.0853559775457735)
    (1.8078078078078077,1.0852643287541577)
    (1.8088088088088088,1.0851726877014787)
    (1.8098098098098099,1.0850810543870824)
    (1.810810810810811,1.084989428810316)
    (1.8118118118118118,1.0848978109705256)
    (1.8128128128128127,1.0848062008670583)
    (1.8138138138138138,1.0847145984992603)
    (1.8148148148148149,1.084623003866479)
    (1.815815815815816,1.084531416968061)
    (1.8168168168168168,1.084439837803353)
    (1.8178178178178177,1.0843482663717023)
    (1.8188188188188188,1.0842567026724557)
    (1.8198198198198199,1.0841651467049602)
    (1.820820820820821,1.0840735984685632)
    (1.8218218218218218,1.0839820579626116)
    (1.8228228228228227,1.083890525186453)
    (1.8238238238238238,1.083799000139434)
    (1.8248248248248249,1.0837074828209026)
    (1.825825825825826,1.083615973230206)
    (1.8268268268268268,1.0835244713666914)
    (1.8278278278278277,1.0834329772297069)
    (1.8288288288288288,1.0833414908185994)
    (1.82982982982983,1.0832500121327167)
    (1.830830830830831,1.0831585411714069)
    (1.8318318318318318,1.083067077934017)
    (1.8328328328328327,1.0829756224198956)
    (1.8338338338338338,1.08288417462839)
    (1.834834834834835,1.0827927345588482)
    (1.835835835835836,1.082701302210618)
    (1.8368368368368369,1.0826098775830477)
    (1.8378378378378377,1.0825184606754854)
    (1.8388388388388388,1.0824270514872787)
    (1.83983983983984,1.0823356500177763)
    (1.840840840840841,1.0822442562663261)
    (1.8418418418418419,1.0821528702322767)
    (1.8428428428428427,1.0820614919149762)
    (1.8438438438438438,1.081970121313773)
    (1.844844844844845,1.0818787584280154)
    (1.845845845845846,1.0817874032570522)
    (1.8468468468468469,1.081696055800232)
    (1.8478478478478477,1.0816047160569031)
    (1.8488488488488488,1.0815133840264144)
    (1.84984984984985,1.0814220597081143)
    (1.850850850850851,1.081330743101352)
    (1.8518518518518519,1.0812394342054759)
    (1.8528528528528527,1.0811481330198351)
    (1.8538538538538538,1.0810568395437787)
    (1.854854854854855,1.0809655537766556)
    (1.855855855855856,1.0808742757178145)
    (1.8568568568568569,1.080783005366605)
    (1.8578578578578577,1.080691742722376)
    (1.8588588588588588,1.0806004877844766)
    (1.85985985985986,1.0805092405522563)
    (1.860860860860861,1.0804180010250646)
    (1.8618618618618619,1.0803267692022505)
    (1.8628628628628627,1.0802355450831633)
    (1.8638638638638638,1.080144328667153)
    (1.864864864864865,1.0800531199535688)
    (1.865865865865866,1.0799619189417604)
    (1.8668668668668669,1.0798707256310773)
    (1.8678678678678677,1.0797795400208694)
    (1.8688688688688688,1.0796883621104865)
    (1.86986986986987,1.0795971918992784)
    (1.870870870870871,1.0795060293865948)
    (1.8718718718718719,1.0794148745717858)
    (1.8728728728728727,1.0793237274542011)
    (1.8738738738738738,1.079232588033191)
    (1.874874874874875,1.0791414563081057)
    (1.875875875875876,1.0790503322782952)
    (1.8768768768768769,1.0789592159431094)
    (1.8778778778778777,1.078868107301899)
    (1.8788788788788788,1.0787770063540143)
    (1.87987987987988,1.0786859130988053)
    (1.880880880880881,1.0785948275356225)
    (1.8818818818818819,1.0785037496638168)
    (1.8828828828828827,1.0784126794827384)
    (1.8838838838838838,1.078321616991738)
    (1.884884884884885,1.078230562190166)
    (1.885885885885886,1.0781395150773734)
    (1.8868868868868869,1.0780484756527107)
    (1.8878878878878878,1.0779574439155286)
    (1.8888888888888888,1.0778664198651786)
    (1.88988988988989,1.077775403501011)
    (1.890890890890891,1.0776843948223769)
    (1.8918918918918919,1.0775933938286275)
    (1.8928928928928928,1.0770663356951893)
    (1.8938938938938938,1.0763192820867091)
    (1.894894894894895,1.0755727466348877)
    (1.895895895895896,1.0748267289803317)
    (1.896896896896897,1.0740812287638968)
    (1.8978978978978978,1.0733362456266875)
    (1.8988988988988988,1.0725917792100574)
    (1.8998998998999,1.0718478291556088)
    (1.900900900900901,1.071104395105193)
    (1.901901901901902,1.0703614767009095)
    (1.9029029029029028,1.0696190735851059)
    (1.9039039039039038,1.0688771854003773)
    (1.904904904904905,1.068135811789568)
    (1.905905905905906,1.0673949523957693)
    (1.906906906906907,1.06665460686232)
    (1.9079079079079078,1.0659147748328062)
    (1.9089089089089089,1.0651754559510613)
    (1.90990990990991,1.064436649861166)
    (1.910910910910911,1.0636983562074478)
    (1.911911911911912,1.0629605746344808)
    (1.9129129129129128,1.0622233047870853)
    (1.9139139139139139,1.0614865463103285)
    (1.914914914914915,1.0607502988495232)
    (1.915915915915916,1.060014562050229)
    (1.916916916916917,1.0592793355582508)
    (1.9179179179179178,1.058544619019639)
    (1.9189189189189189,1.05781041208069)
    (1.91991991991992,1.0570767143879451)
    (1.920920920920921,1.056343525588191)
    (1.921921921921922,1.0556108453284596)
    (1.9229229229229228,1.054878673256027)
    (1.9239239239239239,1.0541470090184142)
    (1.924924924924925,1.0534158522633872)
    (1.925925925925926,1.0526852026389557)
    (1.926926926926927,1.0519550597933738)
    (1.9279279279279278,1.0512254233751392)
    (1.9289289289289289,1.0504962930329942)
    (1.92992992992993,1.0497676684159236)
    (1.930930930930931,1.049039549173157)
    (1.931931931931932,1.0483119349541663)
    (1.9329329329329328,1.0475848254086666)
    (1.9339339339339339,1.0468582201866163)
    (1.934934934934935,1.0461321189382167)
    (1.935935935935936,1.0454065213139112)
    (1.936936936936937,1.0446814269643863)
    (1.9379379379379378,1.0439568355405702)
    (1.9389389389389389,1.0432327466936333)
    (1.93993993993994,1.042509160074988)
    (1.940940940940941,1.041786075336289)
    (1.941941941941942,1.0410634921294322)
    (1.9429429429429428,1.0403414101065547)
    (1.9439439439439439,1.039619828920035)
    (1.944944944944945,1.0388987482224927)
    (1.945945945945946,1.0381781676667887)
    (1.946946946946947,1.0374580869060248)
    (1.9479479479479478,1.0367385055935427)
    (1.9489489489489489,1.0360194233829245)
    (1.94994994994995,1.0353008399279935)
    (1.950950950950951,1.0345827548828124)
    (1.951951951951952,1.0338651679016841)
    (1.9529529529529528,1.0331480786391511)
    (1.9539539539539539,1.0324314867499955)
    (1.954954954954955,1.031715391889239)
    (1.955955955955956,1.0309997937121427)
    (1.956956956956957,1.0302846918742063)
    (1.9579579579579578,1.0295700860311692)
    (1.9589589589589589,1.0288559758390088)
    (1.95995995995996,1.0281423609539415)
    (1.960960960960961,1.0274292410324224)
    (1.961961961961962,1.0267166157311443)
    (1.9629629629629628,1.0260044847070386)
    (1.9639639639639639,1.0252928476172742)
    (1.964964964964965,1.0245817041192584)
    (1.965965965965966,1.0238710538706357)
    (1.966966966966967,1.023160896529288)
    (1.9679679679679678,1.0224512317533347)
    (1.968968968968969,1.0217420592011324)
    (1.96996996996997,1.0210333785312742)
    (1.970970970970971,1.0203251894025904)
    (1.971971971971972,1.0196174914741483)
    (1.9729729729729728,1.0189102844052509)
    (1.973973973973974,1.0182035678554375)
    (1.974974974974975,1.0174973414844843)
    (1.975975975975976,1.0167916049524033)
    (1.976976976976977,1.0160863579194415)
    (1.9779779779779778,1.0153816000460827)
    (1.978978978978979,1.014677330993045)
    (1.97997997997998,1.0139735504212828)
    (1.980980980980981,1.0132702579919852)
    (1.981981981981982,1.0125674533665767)
    (1.9829829829829828,1.011865136206716)
    (1.983983983983984,1.0111633061742968)
    (1.984984984984985,1.0104619629314475)
    (1.985985985985986,1.0097611061405307)
    (1.986986986986987,1.0090607354641432)
    (1.9879879879879878,1.0083608505651156)
    (1.988988988988989,1.0076614511065125)
    (1.98998998998999,1.0069625367516324)
    (1.990990990990991,1.006264107164007)
    (1.991991991991992,1.0055661620074021)
    (1.992992992992993,1.0048687009458155)
    (1.993993993993994,1.004171723643479)
    (1.994994994994995,1.003475229764857)
    (1.995995995995996,1.0027792189746465)
    (1.996996996996997,1.0020836909377775)
    (1.997997997997998,1.0013886453194116)
    (1.998998998998999,1.000694081784944)
    (2.0,1.0)
};

\addlegendentry{Our Results}
        
\addplot[
    color=green,
    thick,
    domain=0.5:1
] (3-2*x,1.1618^x);

\addlegendentry{Fellows et al. \cite{Fellows2018}}
        
\end{axis}
\end{tikzpicture}
    


==> figures/fvs.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\beta$},
    ylabel={Base of the exponent},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=4,
    major tick length=0.2cm,
    minor tick length=0.1cm,
    width=10cm,
    height=8cm,
    legend pos=north east
]
    
\addplot[
    color=blue,
    thick
] coordinates {
    (1.0,2.7)
    (1.001001001001001,2.697740815901467)
    (1.002002002002002,2.695483522141005)
    (1.003003003003003,2.6932281171369015)
    (1.004004004004004,2.690974599308769)
    (1.005005005005005,2.688722967077541)
    (1.006006006006006,2.6864732188654736)
    (1.007007007007007,2.6842253530961417)
    (1.008008008008008,2.68197936819444)
    (1.009009009009009,2.679735262586582)
    (1.01001001001001,2.677493034700095)
    (1.011011011011011,2.6752526829638255)
    (1.012012012012012,2.673014205807933)
    (1.013013013013013,2.6707776016638904)
    (1.014014014014014,2.6685428689644843)
    (1.015015015015015,2.6663100061438105)
    (1.016016016016016,2.664079011637277)
    (1.017017017017017,2.661849883881601)
    (1.018018018018018,2.6596226213148055)
    (1.019019019019019,2.657397222376223)
    (1.02002002002002,2.6551736855064902)
    (1.021021021021021,2.652952009147549)
    (1.022022022022022,2.6507321917426467)
    (1.023023023023023,2.6485142317363297)
    (1.024024024024024,2.6462981275744495)
    (1.025025025025025,2.6440838777041553)
    (1.026026026026026,2.641871480573897)
    (1.027027027027027,2.639660934633423)
    (1.028028028028028,2.6374522383337773)
    (1.029029029029029,2.6352453901273023)
    (1.03003003003003,2.633040388467632)
    (1.031031031031031,2.630837231809698)
    (1.032032032032032,2.628635918609723)
    (1.033033033033033,2.626436447325221)
    (1.034034034034034,2.624238816414997)
    (1.035035035035035,2.622043024339146)
    (1.0360360360360361,2.6198490695590504)
    (1.037037037037037,2.6176569505373823)
    (1.038038038038038,2.6154666657380976)
    (1.039039039039039,2.613278213626439)
    (1.04004004004004,2.611091592668932)
    (1.0410410410410411,2.6089068013333874)
    (1.042042042042042,2.6067238380888957)
    (1.043043043043043,2.60454270140583)
    (1.044044044044044,2.6023633897558427)
    (1.045045045045045,2.600185901611864)
    (1.0460460460460461,2.598010235448104)
    (1.047047047047047,2.595836389740049)
    (1.048048048048048,2.5936643629644585)
    (1.049049049049049,2.591494153599369)
    (1.05005005005005,2.58932576012409)
    (1.0510510510510511,2.587159181019203)
    (1.052052052052052,2.5849944147665616)
    (1.053053053053053,2.5828314598492885)
    (1.054054054054054,2.5806703147517767)
    (1.055055055055055,2.5785109779596858)
    (1.0560560560560561,2.5763534479599453)
    (1.057057057057057,2.574197723240749)
    (1.058058058058058,2.572043802291554)
    (1.059059059059059,2.5698916836030845)
    (1.06006006006006,2.5677413656673256)
    (1.0610610610610611,2.5655928469775247)
    (1.062062062062062,2.5634461260281913)
    (1.063063063063063,2.5613012013150915)
    (1.064064064064064,2.559158071335253)
    (1.065065065065065,2.5570167345869588)
    (1.0660660660660661,2.554877189569751)
    (1.067067067067067,2.5527394347844243)
    (1.068068068068068,2.5506034687330303)
    (1.069069069069069,2.5484692899188737)
    (1.07007007007007,2.5463368968465088)
    (1.0710710710710711,2.544206288021744)
    (1.072072072072072,2.542077461951638)
    (1.073073073073073,2.5399504171444973)
    (1.074074074074074,2.537825152109877)
    (1.075075075075075,2.535701665358579)
    (1.0760760760760761,2.533579955402652)
    (1.077077077077077,2.5314600207553903)
    (1.078078078078078,2.5293418599313298)
    (1.079079079079079,2.527225471446252)
    (1.08008008008008,2.525110853817178)
    (1.0810810810810811,2.5229980055623717)
    (1.082082082082082,2.520886925201336)
    (1.083083083083083,2.5187776112548117)
    (1.084084084084084,2.516670062244779)
    (1.085085085085085,2.514564276694454)
    (1.0860860860860861,2.512460253128288)
    (1.087087087087087,2.5103579900719684)
    (1.088088088088088,2.508257486052414)
    (1.0890890890890892,2.5061587395977782)
    (1.09009009009009,2.5040617492374455)
    (1.0910910910910911,2.5019665135020297)
    (1.092092092092092,2.499873030923376)
    (1.093093093093093,2.497781300034556)
    (1.0940940940940942,2.49569131936987)
    (1.095095095095095,2.4936030874648454)
    (1.0960960960960962,2.4915166028562328)
    (1.097097097097097,2.4894318640820092)
    (1.098098098098098,2.4873488696813735)
    (1.0990990990990992,2.485267618194748)
    (1.1001001001001,2.4831881081637763)
    (1.1011011011011012,2.4811103381313204)
    (1.102102102102102,2.479034306641464)
    (1.103103103103103,2.4769600122395077)
    (1.1041041041041042,2.474887453471969)
    (1.105105105105105,2.472816628886583)
    (1.1061061061061062,2.470747537032298)
    (1.107107107107107,2.4686801764592787)
    (1.1081081081081081,2.4666145457189006)
    (1.1091091091091092,2.464550643363753)
    (1.11011011011011,2.4624884679476358)
    (1.1111111111111112,2.460428018025558)
    (1.112112112112112,2.4583692921537406)
    (1.1131131131131131,2.4563122888896087)
    (1.1141141141141142,2.454257006791797)
    (1.115115115115115,2.4522034444201464)
    (1.1161161161161162,2.450151600335701)
    (1.117117117117117,2.448101473100711)
    (1.1181181181181181,2.4460530612786275)
    (1.1191191191191192,2.4440063634341054)
    (1.12012012012012,2.441961378133001)
    (1.1211211211211212,2.439918103942367)
    (1.122122122122122,2.4378765394304605)
    (1.1231231231231231,2.435836683166731)
    (1.1241241241241242,2.4337985337218293)
    (1.125125125125125,2.431762089667601)
    (1.1261261261261262,2.4297273495770852)
    (1.127127127127127,2.4276943120245167)
    (1.1281281281281281,2.425662975585322)
    (1.1291291291291292,2.4236333388361206)
    (1.13013013013013,2.4216054003547236)
    (1.1311311311311312,2.4195791587201296)
    (1.132132132132132,2.417554612512529)
    (1.1331331331331331,2.4155317603132977)
    (1.1341341341341342,2.413510600705001)
    (1.135135135135135,2.411491132271389)
    (1.1361361361361362,2.409473353597395)
    (1.137137137137137,2.4074572632691416)
    (1.1381381381381381,2.4054428598739284)
    (1.1391391391391392,2.40343014200024)
    (1.14014014014014,2.4014191082377434)
    (1.1411411411411412,2.3994097571772826)
    (1.142142142142142,2.3974020874108826)
    (1.1431431431431431,2.395396097531746)
    (1.1441441441441442,2.393391786134252)
    (1.145145145145145,2.3913891518139585)
    (1.1461461461461462,2.389388193167594)
    (1.147147147147147,2.387388908793066)
    (1.1481481481481481,2.3853912972894515)
    (1.1491491491491492,2.383395357257001)
    (1.15015015015015,2.3814010872971374)
    (1.1511511511511512,2.3794084860124514)
    (1.1521521521521523,2.377417552006705)
    (1.1531531531531531,2.375428283884829)
    (1.1541541541541542,2.3734406802529184)
    (1.155155155155155,2.3714547397182377)
    (1.1561561561561562,2.369470460889214)
    (1.1571571571571573,2.367487842375442)
    (1.1581581581581581,2.3655068827876775)
    (1.1591591591591592,2.3635275807378386)
    (1.16016016016016,2.3615499348390063)
    (1.1611611611611612,2.359573943705421)
    (1.1621621621621623,2.357599605952483)
    (1.1631631631631631,2.3556269201967512)
    (1.1641641641641642,2.353655885055942)
    (1.165165165165165,2.3516864991489284)
    (1.1661661661661662,2.3497187610957386)
    (1.1671671671671673,2.347752669517556)
    (1.1681681681681682,2.345788223036718)
    (1.1691691691691692,2.343825420276714)
    (1.17017017017017,2.3418642598621857)
    (1.1711711711711712,2.339904740418925)
    (1.1721721721721723,2.3379468605738745)
    (1.1731731731731732,2.335990618955125)
    (1.1741741741741742,2.3340360141919154)
    (1.1751751751751751,2.332083044914632)
    (1.1761761761761762,2.330131709754806)
    (1.1771771771771773,2.3281820073451147)
    (1.1781781781781782,2.32623393631938)
    (1.1791791791791792,2.3242874953125643)
    (1.1801801801801801,2.3223426829607763)
    (1.1811811811811812,2.320399497901261)
    (1.1821821821821823,2.3184579387724082)
    (1.1831831831831832,2.3165180042137443)
    (1.1841841841841843,2.314579692865935)
    (1.1851851851851851,2.3126430033707837)
    (1.1861861861861862,2.310707934371228)
    (1.1871871871871873,2.308774484511344)
    (1.1881881881881882,2.306842652436342)
    (1.1891891891891893,2.3049124367925633)
    (1.1901901901901901,2.3029838362274844)
    (1.1911911911911912,2.3010568493897128)
    (1.1921921921921923,2.299131474928986)
    (1.1931931931931932,2.2972077114961724)
    (1.1941941941941943,2.2952855577432687)
    (1.1951951951951951,2.2933650123234)
    (1.1961961961961962,2.291446073890817)
    (1.1971971971971973,2.2895287411008987)
    (1.1981981981981982,2.287613012610147)
    (1.1991991991991993,2.285698887076189)
    (1.2002002002002001,2.2837863631577755)
    (1.2012012012012012,2.2818754395147782)
    (1.2022022022022023,2.279966114808191)
    (1.2032032032032032,2.2780583877001286)
    (1.2042042042042043,2.2761522568538237)
    (1.2052052052052051,2.27424772093363)
    (1.2062062062062062,2.2723447786050155)
    (1.2072072072072073,2.2704434285345676)
    (1.2082082082082082,2.2685436693899885)
    (1.2092092092092093,2.2666454998400942)
    (1.2102102102102101,2.2647489185548166)
    (1.2112112112112112,2.2628539242051984)
    (1.2122122122122123,2.2609605154633954)
    (1.2132132132132132,2.2590686910026747)
    (1.2142142142142143,2.2571784494974128)
    (1.2152152152152151,2.255289789623096)
    (1.2162162162162162,2.2534027100563176)
    (1.2172172172172173,2.2515172094747804)
    (1.2182182182182182,2.249633286557292)
    (1.2192192192192193,2.2477509399837654)
    (1.2202202202202201,2.2458701684352196)
    (1.2212212212212212,2.2439909705937757)
    (1.2222222222222223,2.2421133451426583)
    (1.2232232232232232,2.2402372907661934)
    (1.2242242242242243,2.238362806149808)
    (1.2252252252252251,2.23648988998003)
    (1.2262262262262262,2.2346185409444845)
    (1.2272272272272273,2.232748757731896)
    (1.2282282282282282,2.230880539032086)
    (1.2292292292292293,2.2290138835359716)
    (1.2302302302302301,2.227148789935567)
    (1.2312312312312312,2.2252852569239776)
    (1.2322322322322323,2.223423283195406)
    (1.2332332332332332,2.221562867445146)
    (1.2342342342342343,2.2197040083695816)
    (1.2352352352352352,2.2178467046661896)
    (1.2362362362362362,2.2159909550335355)
    (1.2372372372372373,2.214136758171274)
    (1.2382382382382382,2.212284112780149)
    (1.2392392392392393,2.2104330175619893)
    (1.2402402402402402,2.2085834712197125)
    (1.2412412412412412,2.2067354724573187)
    (1.2422422422422423,2.2048890199798947)
    (1.2432432432432432,2.20304411249361)
    (1.2442442442442443,2.2012007487057166)
    (1.2452452452452452,2.1993589273245484)
    (1.2462462462462462,2.1975186470595194)
    (1.2472472472472473,2.1956799066211237)
    (1.2482482482482482,2.1938427047209363)
    (1.2492492492492493,2.192007040071607)
    (1.2502502502502502,2.1901729113868655)
    (1.2512512512512513,2.1883403173815164)
    (1.2522522522522523,2.1865092567714393)
    (1.2532532532532532,2.1846797282735904)
    (1.2542542542542543,2.1828517306059965)
    (1.2552552552552552,2.181025262487759)
    (1.2562562562562563,2.1792003226390513)
    (1.2572572572572573,2.1773769097811164)
    (1.2582582582582582,2.175555022636268)
    (1.2592592592592593,2.173734659927889)
    (1.2602602602602602,2.17191582038043)
    (1.2612612612612613,2.170098502719409)
    (1.2622622622622623,2.168282705671411)
    (1.2632632632632632,2.1664684279640865)
    (1.2642642642642643,2.164655668326149)
    (1.2652652652652652,2.162844425487378)
    (1.2662662662662663,2.1610346981786144)
    (1.2672672672672673,2.159226485131761)
    (1.2682682682682682,2.1574197850797834)
    (1.2692692692692693,2.155614596756704)
    (1.2702702702702702,2.1538109188976087)
    (1.2712712712712713,2.152008750238638)
    (1.2722722722722724,2.150208089516992)
    (1.2732732732732732,2.148408935470928)
    (1.2742742742742743,2.146611286839757)
    (1.2752752752752752,2.1448151423638455)
    (1.2762762762762763,2.1430205007846155)
    (1.2772772772772774,2.14122736084454)
    (1.2782782782782782,2.139435721287146)
    (1.2792792792792793,2.1376455808570105)
    (1.2802802802802802,2.135856938299762)
    (1.2812812812812813,2.1340697923620775)
    (1.2822822822822824,2.132284141791683)
    (1.2832832832832832,2.130499985337354)
    (1.2842842842842843,2.1287173217489093)
    (1.2852852852852852,2.126936149777218)
    (1.2862862862862863,2.1251564681741915)
    (1.2872872872872874,2.123378275692786)
    (1.2882882882882882,2.1216015710870026)
    (1.2892892892892893,2.119826353111883)
    (1.2902902902902902,2.1180526205235126)
    (1.2912912912912913,2.116280372079015)
    (1.2922922922922924,2.1145096065365556)
    (1.2932932932932932,2.1127403226553403)
    (1.2942942942942943,2.1109725191956095)
    (1.2952952952952952,2.1092061949186443)
    (1.2962962962962963,2.1074413485867596)
    (1.2972972972972974,2.105677978963308)
    (1.2982982982982982,2.1039160848126772)
    (1.2992992992992993,2.1021556649002853)
    (1.3003003003003002,2.1003967179925875)
    (1.3013013013013013,2.098639242857069)
    (1.3023023023023024,2.096883238262247)
    (1.3033033033033032,2.0951287029776684)
    (1.3043043043043043,2.09337563577391)
    (1.3053053053053052,2.0916240354225777)
    (1.3063063063063063,2.089873900696305)
    (1.3073073073073074,2.088125230368752)
    (1.3083083083083082,2.086378023214606)
    (1.3093093093093093,2.084632278009578)
    (1.3103103103103102,2.082887993530405)
    (1.3113113113113113,2.0811451685548454)
    (1.3123123123123124,2.079403801861683)
    (1.3133133133133132,2.0776638922307225)
    (1.3143143143143143,2.075925438442787)
    (1.3153153153153152,2.0741884392797245)
    (1.3163163163163163,2.0724528935243978)
    (1.3173173173173174,2.0707187999606904)
    (1.3183183183183182,2.0689861573735038)
    (1.3193193193193193,2.0672549645487543)
    (1.3203203203203202,2.065525220273376)
    (1.3213213213213213,2.063796923335316)
    (1.3223223223223224,2.062070072523538)
    (1.3233233233233233,2.0603446666280174)
    (1.3243243243243243,2.058620704439742)
    (1.3253253253253252,2.056898184750712)
    (1.3263263263263263,2.0551771063539377)
    (1.3273273273273274,2.05345746804344)
    (1.3283283283283283,2.051739268614248)
    (1.3293293293293293,2.0500225068624003)
    (1.3303303303303302,2.0483071815849416)
    (1.3313313313313313,2.046593291579924)
    (1.3323323323323324,2.0448808356464045)
    (1.3333333333333333,2.0431698125844466)
    (1.3343343343343343,2.0414602211951154)
    (1.3353353353353352,2.0397520602804815)
    (1.3363363363363363,2.038045328643616)
    (1.3373373373373374,2.0363400250885935)
    (1.3383383383383383,2.0346361484204873)
    (1.3393393393393394,2.032933697445372)
    (1.3403403403403402,2.03123267097032)
    (1.3413413413413413,2.0295330678034023)
    (1.3423423423423424,2.027834886753688)
    (1.3433433433433433,2.026138126631242)
    (1.3443443443443444,2.0244427862471244)
    (1.3453453453453452,2.0227488644133915)
    (1.3463463463463463,2.021056359943092)
    (1.3473473473473474,2.0193652716502686)
    (1.3483483483483483,2.017675598349957)
    (1.3493493493493494,2.0159873388581824)
    (1.3503503503503502,2.014300491991963)
    (1.3513513513513513,2.0126150565693055)
    (1.3523523523523524,2.0109310314092057)
    (1.3533533533533533,2.0092484153316477)
    (1.3543543543543544,2.0075672071576034)
    (1.3553553553553552,2.0058874057090303)
    (1.3563563563563563,2.0042090098088727)
    (1.3573573573573574,2.002532018281059)
    (1.3583583583583583,2.000856429950502)
    (1.3593593593593594,1.9991822436430975)
    (1.3603603603603602,1.9975094581857242)
    (1.3613613613613613,1.9958380724062417)
    (1.3623623623623624,1.9941680851334906)
    (1.3633633633633633,1.9924994951972925)
    (1.3643643643643644,1.9908323014284464)
    (1.3653653653653652,1.9891665026587306)
    (1.3663663663663663,1.9875020977209001)
    (1.3673673673673674,1.985839085448688)
    (1.3683683683683685,1.9841774646768022)
    (1.3693693693693694,1.9825172342409265)
    (1.3703703703703702,1.9808583929777175)
    (1.3713713713713713,1.9792009397248058)
    (1.3723723723723724,1.9775448733207954)
    (1.3733733733733735,1.9758901926052608)
    (1.3743743743743744,1.9742368964187496)
    (1.3753753753753752,1.9725849836027771)
    (1.3763763763763763,1.9709344529998285)
    (1.3773773773773774,1.9692853034533586)
    (1.3783783783783785,1.9676375338077894)
    (1.3793793793793794,1.96599114290851)
    (1.3803803803803802,1.9643461296018745)
    (1.3813813813813813,1.9627024927352035)
    (1.3823823823823824,1.9610602311567817)
    (1.3833833833833835,1.9594193437158574)
    (1.3843843843843844,1.9577798292626425)
    (1.3853853853853852,1.9561416866483097)
    (1.3863863863863863,1.9545049147249935)
    (1.3873873873873874,1.952869512345789)
    (1.3883883883883885,1.9512354783647512)
    (1.3893893893893894,1.949602811636894)
    (1.3903903903903903,1.9479715110181886)
    (1.3913913913913913,1.9463415753655633)
    (1.3923923923923924,1.944713003536904)
    (1.3933933933933935,1.9430857943910513)
    (1.3943943943943944,1.9414599467878022)
    (1.3953953953953953,1.9398354595879053)
    (1.3963963963963963,1.938212331653064)
    (1.3973973973973974,1.9365905618459336)
    (1.3983983983983985,1.9349701490301217)
    (1.3993993993993994,1.9333510920701866)
    (1.4004004004004003,1.9317333898316367)
    (1.4014014014014013,1.9301170411809279)
    (1.4024024024024024,1.9280865078513403)
    (1.4034034034034035,1.9259673334346685)
    (1.4044044044044044,1.9238504882185754)
    (1.4054054054054055,1.9217359696430176)
    (1.4064064064064064,1.9196237751507683)
    (1.4074074074074074,1.9175139021874086)
    (1.4084084084084085,1.9154063482013295)
    (1.4094094094094094,1.9133011106437257)
    (1.4104104104104105,1.9111981869685926)
    (1.4114114114114114,1.909097574632725)
    (1.4124124124124124,1.9069992710957122)
    (1.4134134134134135,1.9049032738199358)
    (1.4144144144144144,1.9028095802705678)
    (1.4154154154154155,1.9007181879155635)
    (1.4164164164164164,1.8986290942256643)
    (1.4174174174174174,1.8965422966743888)
    (1.4184184184184185,1.8944577927380346)
    (1.4194194194194194,1.892375579895672)
    (1.4204204204204205,1.8902956556291421)
    (1.4214214214214214,1.8882180174230547)
    (1.4224224224224224,1.8861426627647824)
    (1.4234234234234235,1.8840695891444612)
    (1.4244244244244244,1.8819987940549854)
    (1.4254254254254255,1.879930274992004)
    (1.4264264264264264,1.8778640294539195)
    (1.4274274274274275,1.8758000549418832)
    (1.4284284284284285,1.8737383489597932)
    (1.4294294294294294,1.8716789090142918)
    (1.4304304304304305,1.8696217326147604)
    (1.4314314314314314,1.8675668172733193)
    (1.4324324324324325,1.8655141605048213)
    (1.4334334334334335,1.8634637598268529)
    (1.4344344344344344,1.861415612759728)
    (1.4354354354354355,1.859369716826485)
    (1.4364364364364364,1.857326069552887)
    (1.4374374374374375,1.855284668467414)
    (1.4384384384384385,1.8532455111012642)
    (1.4394394394394394,1.8512085949883492)
    (1.4404404404404405,1.84917391766529)
    (1.4414414414414414,1.8471414766714163)
    (1.4424424424424425,1.8451112695487613)
    (1.4434434434434436,1.8430832938420605)
    (1.4444444444444444,1.8410575470987482)
    (1.4454454454454455,1.8390340268689533)
    (1.4464464464464464,1.8370127307054989)
    (1.4474474474474475,1.8349936561638958)
    (1.4484484484484486,1.8329768008023433)
    (1.4494494494494494,1.830962162181724)
    (1.4504504504504505,1.8289497378656008)
    (1.4514514514514514,1.8269395254202156)
    (1.4524524524524525,1.8249315224144838)
    (1.4534534534534536,1.8229257264199938)
    (1.4544544544544544,1.8209221350110036)
    (1.4554554554554555,1.8189207457644356)
    (1.4564564564564564,1.8169215562598777)
    (1.4574574574574575,1.8149245640795757)
    (1.4584584584584586,1.8129297668084343)
    (1.4594594594594594,1.8109371620340131)
    (1.4604604604604605,1.808946747346521)
    (1.4614614614614614,1.8069585203388185)
    (1.4624624624624625,1.8049724786064087)
    (1.4634634634634636,1.80298861974744)
    (1.4644644644644644,1.8010069413627001)
    (1.4654654654654655,1.7990274410556122)
    (1.4664664664664664,1.7970501164322357)
    (1.4674674674674675,1.7950749651012596)
    (1.4684684684684686,1.793101984674002)
    (1.4694694694694694,1.7911311727644068)
    (1.4704704704704705,1.7891625269890388)
    (1.4714714714714714,1.787196044967085)
    (1.4724724724724725,1.7852317243203462)
    (1.4734734734734736,1.783269562673239)
    (1.4744744744744744,1.781309557652792)
    (1.4754754754754755,1.7793517068886386)
    (1.4764764764764764,1.777396008013021)
    (1.4774774774774775,1.775442458660781)
    (1.4784784784784786,1.7734910564693622)
    (1.4794794794794794,1.771541799078804)
    (1.4804804804804805,1.7695946841317387)
    (1.4814814814814814,1.7676497092733916)
    (1.4824824824824825,1.765706872151574)
    (1.4834834834834836,1.7637661704166843)
    (1.4844844844844844,1.7618276017217027)
    (1.4854854854854855,1.7598911637221881)
    (1.4864864864864864,1.7579568540762782)
    (1.4874874874874875,1.7560246704446827)
    (1.4884884884884886,1.7540946104906832)
    (1.4894894894894894,1.7521666718801303)
    (1.4904904904904905,1.7502408522814388)
    (1.4914914914914914,1.7483171493655874)
    (1.4924924924924925,1.7463955608061132)
    (1.4934934934934936,1.7444760842791116)
    (1.4944944944944945,1.7425587174632322)
    (1.4954954954954955,1.7406434580396748)
    (1.4964964964964964,1.7387303036921895)
    (1.4974974974974975,1.7368192521070704)
    (1.4984984984984986,1.734910300973156)
    (1.4994994994994995,1.7330034479818248)
    (1.5005005005005005,1.7310986908269919)
    (1.5015015015015014,1.7291960272051083)
    (1.5025025025025025,1.7272954548151553)
    (1.5035035035035036,1.7253969713586446)
    (1.5045045045045045,1.723500574539614)
    (1.5055055055055055,1.7216062620646237)
    (1.5065065065065064,1.7197140316427566)
    (1.5075075075075075,1.7178238809856112)
    (1.5085085085085086,1.7159358078073028)
    (1.5095095095095095,1.7140498098244596)
    (1.5105105105105106,1.7121658847562173)
    (1.5115115115115114,1.710284030324221)
    (1.5125125125125125,1.7084042442526177)
    (1.5135135135135136,1.7065265242680576)
    (1.5145145145145145,1.704650868099689)
    (1.5155155155155156,1.7027772734791553)
    (1.5165165165165164,1.7009057381405945)
    (1.5175175175175175,1.6990362598206337)
    (1.5185185185185186,1.697168836258388)
    (1.5195195195195195,1.6953034651954588)
    (1.5205205205205206,1.6934401443759275)
    (1.5215215215215214,1.6915788715463569)
    (1.5225225225225225,1.6897196444557852)
    (1.5235235235235236,1.6878624608557253)
    (1.5245245245245245,1.6860073185001623)
    (1.5255255255255256,1.6841542151455475)
    (1.5265265265265264,1.6823031485508009)
    (1.5275275275275275,1.6804541164773035)
    (1.5285285285285286,1.6786071166888978)
    (1.5295295295295295,1.6767621469518847)
    (1.5305305305305306,1.6749192050350183)
    (1.5315315315315314,1.6730782887095073)
    (1.5325325325325325,1.6712393957490077)
    (1.5335335335335336,1.6694025239296246)
    (1.5345345345345345,1.6675676710299068)
    (1.5355355355355356,1.6657348348308436)
    (1.5365365365365364,1.663904013115865)
    (1.5375375375375375,1.6620752036708357)
    (1.5385385385385386,1.6602484042840548)
    (1.5395395395395395,1.6584236127462526)
    (1.5405405405405406,1.6566008268505863)
    (1.5415415415415414,1.6547800443926404)
    (1.5425425425425425,1.6529612631704205)
    (1.5435435435435436,1.6511444809843538)
    (1.5445445445445445,1.649329695637285)
    (1.5455455455455456,1.6475169049344724)
    (1.5465465465465464,1.6457061066835883)
    (1.5475475475475475,1.6438972986947131)
    (1.5485485485485486,1.6420904787803352)
    (1.5495495495495497,1.6402856447553467)
    (1.5505505505505506,1.6384827944370421)
    (1.5515515515515514,1.6366819256451144)
    (1.5525525525525525,1.634883036201652)
    (1.5535535535535536,1.633086123931139)
    (1.5545545545545547,1.6312911866604494)
    (1.5555555555555556,1.6294982222188463)
    (1.5565565565565564,1.6277072284379783)
    (1.5575575575575575,1.6259182031518769)
    (1.5585585585585586,1.6241311441969548)
    (1.5595595595595597,1.6223460494120028)
    (1.5605605605605606,1.6205629166381874)
    (1.5615615615615615,1.6187817437190466)
    (1.5625625625625625,1.617002528500489)
    (1.5635635635635636,1.615225268830792)
    (1.5645645645645647,1.6134499625605965)
    (1.5655655655655656,1.6116766075429072)
    (1.5665665665665665,1.609905201633087)
    (1.5675675675675675,1.6081357426888567)
    (1.5685685685685686,1.606368228570292)
    (1.5695695695695697,1.6046026571398204)
    (1.5705705705705706,1.602839026262219)
    (1.5715715715715715,1.6010773338046114)
    (1.5725725725725725,1.5993175776364648)
    (1.5735735735735736,1.5975597556295895)
    (1.5745745745745747,1.5958038656581344)
    (1.5755755755755756,1.5940499055985848)
    (1.5765765765765765,1.59229787332976)
    (1.5775775775775776,1.5905477667328098)
    (1.5785785785785786,1.5887995836912148)
    (1.5795795795795797,1.58705332209078)
    (1.5805805805805806,1.585308979819636)
    (1.5815815815815815,1.5835665547682327)
    (1.5825825825825826,1.5818260448293393)
    (1.5835835835835836,1.5800874478980416)
    (1.5845845845845847,1.5783507618717383)
    (1.5855855855855856,1.5766159846501397)
    (1.5865865865865865,1.574883114135264)
    (1.5875875875875876,1.573152148231435)
    (1.5885885885885886,1.5714230848452806)
    (1.5895895895895897,1.5696959218857294)
    (1.5905905905905906,1.5679706572640086)
    (1.5915915915915915,1.5662472888936403)
    (1.5925925925925926,1.56452581469044)
    (1.5935935935935936,1.5628062325725147)
    (1.5945945945945947,1.5610885404602592)
    (1.5955955955955956,1.5593727362763543)
    (1.5965965965965965,1.5576588179457636)
    (1.5975975975975976,1.5559467833957308)
    (1.5985985985985987,1.554236630555779)
    (1.5995995995995997,1.5525283573577064)
    (1.6006006006006006,1.5508219617355852)
    (1.6016016016016015,1.5491174416257565)
    (1.6026026026026026,1.5474147949668309)
    (1.6036036036036037,1.5457140196996841)
    (1.6046046046046047,1.5440151137674558)
    (1.6056056056056056,1.5423180751155459)
    (1.6066066066066065,1.5406229016916124)
    (1.6076076076076076,1.5389295914455687)
    (1.6086086086086087,1.5372381423295824)
    (1.6096096096096097,1.5355485522980714)
    (1.6106106106106106,1.5338608193077024)
    (1.6116116116116115,1.5321749413173866)
    (1.6126126126126126,1.5304909162882798)
    (1.6136136136136137,1.5288087421837782)
    (1.6146146146146148,1.527128416969517)
    (1.6156156156156156,1.5254499386133669)
    (1.6166166166166165,1.5237733050854323)
    (1.6176176176176176,1.522098514358048)
    (1.6186186186186187,1.5204255644057785)
    (1.6196196196196198,1.518754453205414)
    (1.6206206206206206,1.5170851787359687)
    (1.6216216216216215,1.5154177389786774)
    (1.6226226226226226,1.513752131916994)
    (1.6236236236236237,1.512088355536589)
    (1.6246246246246248,1.5104264078253469)
    (1.6256256256256256,1.5087662867733642)
    (1.6266266266266265,1.5071079903729454)
    (1.6276276276276276,1.5054515166186018)
    (1.6286286286286287,1.50379686350705)
    (1.6296296296296298,1.5021440290372075)
    (1.6306306306306306,1.5004930112101917)
    (1.6316316316316315,1.4988438080293167)
    (1.6326326326326326,1.4971964175000911)
    (1.6336336336336337,1.4955508376302156)
    (1.6346346346346348,1.4939070664295813)
    (1.6356356356356356,1.4922651019102664)
    (1.6366366366366365,1.4906249420865334)
    (1.6376376376376376,1.4889865849748276)
    (1.6386386386386387,1.4873500285937749)
    (1.6396396396396398,1.4857152709641785)
    (1.6406406406406406,1.4840823101090177)
    (1.6416416416416415,1.4824511440534438)
    (1.6426426426426426,1.4808217708247786)
    (1.6436436436436437,1.479194188452513)
    (1.6446446446446448,1.477568394968303)
    (1.6456456456456456,1.4759443884059689)
    (1.6466466466466465,1.4743221668014908)
    (1.6476476476476476,1.4727017281930077)
    (1.6486486486486487,1.4710830706208158)
    (1.6496496496496498,1.4694661921273646)
    (1.6506506506506506,1.4678510907572555)
    (1.6516516516516515,1.4662377645572389)
    (1.6526526526526526,1.464626211576211)
    (1.6536536536536537,1.463016429865214)
    (1.6546546546546548,1.461408417477432)
    (1.6556556556556556,1.4598021724681884)
    (1.6566566566566565,1.458197692894944)
    (1.6576576576576576,1.4565949768172946)
    (1.6586586586586587,1.4549940222969688)
    (1.6596596596596598,1.453394827397826)
    (1.6606606606606606,1.4517973901858539)
    (1.6616616616616615,1.4502017087291643)
    (1.6626626626626626,1.4486077810979932)
    (1.6636636636636637,1.4470156053646983)
    (1.6646646646646648,1.4454251796037554)
    (1.6656656656656657,1.443836501891757)
    (1.6666666666666665,1.4422495703074087)
    (1.6676676676676676,1.4406643829315284)
    (1.6686686686686687,1.4390809378470437)
    (1.6696696696696698,1.437499233138989)
    (1.6706706706706707,1.4359192668945038)
    (1.6716716716716715,1.4343410372028293)
    (1.6726726726726726,1.432764542155307)
    (1.6736736736736737,1.4311897798453765)
    (1.6746746746746748,1.429616748368573)
    (1.6756756756756757,1.4280454458225254)
    (1.6766766766766765,1.426475870306952)
    (1.6776776776776776,1.4249080199236606)
    (1.6786786786786787,1.4233418927765453)
    (1.6796796796796798,1.4217774869715847)
    (1.6806806806806807,1.420214800616839)
    (1.6816816816816815,1.4186538318224464)
    (1.6826826826826826,1.417094578700624)
    (1.6836836836836837,1.4155370393656628)
    (1.6846846846846848,1.413981211933927)
    (1.6856856856856857,1.4124270945238513)
    (1.6866866866866865,1.4108746852559373)
    (1.6876876876876876,1.4093239822527532)
    (1.6886886886886887,1.4077749836389306)
    (1.6896896896896898,1.4062276875411626)
    (1.6906906906906907,1.4046820920882008)
    (1.6916916916916915,1.4031381954108537)
    (1.6926926926926926,1.401595995641984)
    (1.6936936936936937,1.4000554909165068)
    (1.6946946946946948,1.3985166793713872)
    (1.6956956956956957,1.3969795591456384)
    (1.6966966966966965,1.395444128380318)
    (1.6976976976976976,1.3939103852185273)
    (1.6986986986986987,1.3923783278054085)
    (1.6996996996996998,1.390847954288143)
    (1.7007007007007007,1.3893192628159476)
    (1.7017017017017015,1.3877922515400745)
    (1.7027027027027026,1.3862669186138066)
    (1.7037037037037037,1.3847432621924574)
    (1.7047047047047048,1.3832212804333677)
    (1.7057057057057057,1.381700971495904)
    (1.7067067067067065,1.3801823335414551)
    (1.7077077077077076,1.3786653647334308)
    (1.7087087087087087,1.37715006323726)
    (1.7097097097097098,1.3756364272203871)
    (1.7107107107107107,1.3741244548522724)
    (1.7117117117117115,1.3726141443043862)
    (1.7127127127127126,1.371105493750209)
    (1.7137137137137137,1.3695985013652296)
    (1.7147147147147148,1.368093165326942)
    (1.7157157157157157,1.3665894838148431)
    (1.7167167167167166,1.3650874550104304)
    (1.7177177177177176,1.3635870770972)
    (1.7187187187187187,1.3620883482606456)
    (1.7197197197197198,1.3605912666882545)
    (1.7207207207207207,1.3590958305695064)
    (1.7217217217217216,1.3576020380958704)
    (1.7227227227227226,1.3561098874608037)
    (1.7237237237237237,1.3546193768597494)
    (1.7247247247247248,1.3531305044901336)
    (1.7257257257257257,1.3516432685513644)
    (1.7267267267267266,1.3501576672448277)
    (1.7277277277277276,1.3486736987738865)
    (1.7287287287287287,1.3471913613438797)
    (1.7297297297297298,1.3457106531621175)
    (1.7307307307307307,1.344231572437881)
    (1.7317317317317316,1.3427541173824198)
    (1.7327327327327327,1.341278286208948)
    (1.7337337337337337,1.3398040771326454)
    (1.7347347347347348,1.3383314883706525)
    (1.7357357357357357,1.3368605181420703)
    (1.7367367367367368,1.3353911646679557)
    (1.7377377377377377,1.3339234261713222)
    (1.7387387387387387,1.3324573008771354)
    (1.7397397397397398,1.3309927870123126)
    (1.7407407407407407,1.32952988280572)
    (1.7417417417417418,1.3280685864881694)
    (1.7427427427427427,1.3266088962924185)
    (1.7437437437437437,1.325150810453166)
    (1.7447447447447448,1.323694327207052)
    (1.7457457457457457,1.3222394447926547)
    (1.7467467467467468,1.3207861614504868)
    (1.7477477477477477,1.3193344754229972)
    (1.7487487487487487,1.3178843849545643)
    (1.7497497497497498,1.3164358882914977)
    (1.7507507507507507,1.3149889836820339)
    (1.7517517517517518,1.3135436693763343)
    (1.7527527527527527,1.3120999436264846)
    (1.7537537537537538,1.3106578046864907)
    (1.7547547547547548,1.309217250812278)
    (1.7557557557557557,1.307778280261689)
    (1.7567567567567568,1.3063408912944805)
    (1.7577577577577577,1.3049050821723225)
    (1.7587587587587588,1.3034708511587951)
    (1.7597597597597598,1.3020381965193872)
    (1.7607607607607607,1.3006071165214947)
    (1.7617617617617618,1.2991776094344165)
    (1.7627627627627627,1.2977496735293552)
    (1.7637637637637638,1.296323307079412)
    (1.7647647647647648,1.2948985083595874)
    (1.7657657657657657,1.2934752756467776)
    (1.7667667667667668,1.292053607219772)
    (1.7677677677677677,1.2906335013592527)
    (1.7687687687687688,1.2892149563477906)
    (1.7697697697697699,1.2877979704698452)
    (1.7707707707707707,1.2863825420117612)
    (1.7717717717717718,1.284968669261766)
    (1.7727727727727727,1.2835563505099699)
    (1.7737737737737738,1.282145584048361)
    (1.7747747747747749,1.2807363681708062)
    (1.7757757757757757,1.2793287011730465)
    (1.7767767767767768,1.2779225813526964)
    (1.7777777777777777,1.276518007009242)
    (1.7787787787787788,1.275114976444037)
    (1.7797797797797799,1.2737134879603038)
    (1.7807807807807807,1.2723135398631293)
    (1.7817817817817818,1.2709151304594621)
    (1.7827827827827827,1.2695182580581137)
    (1.7837837837837838,1.2681229209697524)
    (1.7847847847847849,1.2667291175069042)
    (1.7857857857857857,1.2653368459839505)
    (1.7867867867867868,1.2639461047171234)
    (1.7877877877877877,1.262556892024508)
    (1.7887887887887888,1.261169206226036)
    (1.7897897897897899,1.259783045643487)
    (1.7907907907907907,1.258398408600485)
    (1.7917917917917918,1.2570152934224952)
    (1.7927927927927927,1.2556336984368253)
    (1.7937937937937938,1.2542536219726197)
    (1.7947947947947949,1.2528750623608602)
    (1.7957957957957957,1.2514980179343635)
    (1.7967967967967968,1.2501224870277772)
    (1.7977977977977977,1.2487484679775807)
    (1.7987987987987988,1.2473759591220808)
    (1.7997997997997999,1.2460049588014113)
    (1.8008008008008007,1.2446354653575304)
    (1.8018018018018018,1.2432674771342183)
    (1.8028028028028027,1.2419009924770759)
    (1.8038038038038038,1.2405360097335218)
    (1.8048048048048049,1.239172527252792)
    (1.805805805805806,1.2378105433859359)
    (1.8068068068068068,1.2364500564858163)
    (1.8078078078078077,1.2350910649071052)
    (1.8088088088088088,1.2337335670062837)
    (1.8098098098098099,1.232377561141639)
    (1.810810810810811,1.2310230456732631)
    (1.8118118118118118,1.2296700189630505)
    (1.8128128128128127,1.2283184793746957)
    (1.8138138138138138,1.2269684252736914)
    (1.8148148148148149,1.2256198550273276)
    (1.815815815815816,1.2242727670046885)
    (1.8168168168168168,1.222927159576651)
    (1.8178178178178177,1.2215830311158824)
    (1.8188188188188188,1.220240379996838)
    (1.8198198198198199,1.218899204595761)
    (1.820820820820821,1.2175595032906783)
    (1.8218218218218218,1.2162212744614003)
    (1.8228228228228227,1.2148845164895177)
    (1.8238238238238238,1.2135492277583995)
    (1.8248248248248249,1.2122154066531925)
    (1.825825825825826,1.2108830515608178)
    (1.8268268268268268,1.2095521608699702)
    (1.8278278278278277,1.2082227329711144)
    (1.8288288288288288,1.2068947662564846)
    (1.82982982982983,1.2055682591200825)
    (1.830830830830831,1.2042432099576745)
    (1.8318318318318318,1.2029196171667906)
    (1.8328328328328327,1.201597479146722)
    (1.8338338338338338,1.2002767942985186)
    (1.834834834834835,1.1989575610249885)
    (1.835835835835836,1.197639777730695)
    (1.8368368368368369,1.1963234428219554)
    (1.8378378378378377,1.1950085547068379)
    (1.8388388388388388,1.1936951117951604)
    (1.83983983983984,1.1923831124984892)
    (1.840840840840841,1.1910725552301362)
    (1.8418418418418419,1.1897634384051574)
    (1.8428428428428427,1.1884557604403505)
    (1.8438438438438438,1.187149519754253)
    (1.844844844844845,1.1858447147671412)
    (1.845845845845846,1.1845413439010277)
    (1.8468468468468469,1.1832394055796598)
    (1.8478478478478477,1.1819388982285162)
    (1.8488488488488488,1.1806398202748065)
    (1.84984984984985,1.1793421701474696)
    (1.850850850850851,1.1780459462771704)
    (1.8518518518518519,1.1767511470962997)
    (1.8528528528528527,1.1754577710389704)
    (1.8538538538538538,1.174165816541016)
    (1.854854854854855,1.1728752820399906)
    (1.855855855855856,1.1715861659751643)
    (1.8568568568568569,1.170298466787524)
    (1.8578578578578577,1.169012182919769)
    (1.8588588588588588,1.16772731281631)
    (1.85985985985986,1.1664438549232683)
    (1.860860860860861,1.1651618076884729)
    (1.8618618618618619,1.1638811695614588)
    (1.8628628628628627,1.162601938993465)
    (1.8638638638638638,1.1613241144374324)
    (1.864864864864865,1.160047694348003)
    (1.865865865865866,1.1587726771815166)
    (1.8668668668668669,1.1574990613960106)
    (1.8678678678678677,1.1562268454512163)
    (1.8688688688688688,1.1549560278085578)
    (1.86986986986987,1.1536866069311513)
    (1.870870870870871,1.1524185812838013)
    (1.8718718718718719,1.151151949333)
    (1.8728728728728727,1.1498867095469252)
    (1.8738738738738738,1.1486228603954378)
    (1.874874874874875,1.1473604003500808)
    (1.875875875875876,1.1460993278840774)
    (1.8768768768768769,1.144839641472329)
    (1.8778778778778777,1.1435813395914125)
    (1.8788788788788788,1.1423244207195793)
    (1.87987987987988,1.1410688833367542)
    (1.880880880880881,1.1398147259245321)
    (1.8818818818818819,1.1385619469661772)
    (1.8828828828828827,1.13731054494662)
    (1.8838838838838838,1.1360605183524568)
    (1.884884884884885,1.134811865671947)
    (1.885885885885886,1.133564585395012)
    (1.8868868868868869,1.132318676013233)
    (1.8878878878878878,1.1310741360198486)
    (1.8888888888888888,1.129830963909753)
    (1.88988988988989,1.1285891581794962)
    (1.890890890890891,1.1273487173272794)
    (1.8918918918918919,1.126109639852955)
    (1.8928928928928928,1.1248719242580245)
    (1.8938938938938938,1.123635569045635)
    (1.894894894894895,1.1224005727205804)
    (1.895895895895896,1.1211669337892973)
    (1.896896896896897,1.1199346507598644)
    (1.8978978978978978,1.1187037221419993)
    (1.8988988988988988,1.117474146447058)
    (1.8998998998999,1.1162459221880325)
    (1.900900900900901,1.1150190478795499)
    (1.901901901901902,1.1137935220378694)
    (1.9029029029029028,1.1125693431808807)
    (1.9039039039039038,1.1113465098281028)
    (1.904904904904905,1.1101250205006816)
    (1.905905905905906,1.1089048737213891)
    (1.906906906906907,1.107686068014621)
    (1.9079079079079078,1.1064686019063934)
    (1.9089089089089089,1.105252473924344)
    (1.90990990990991,1.1040376825977276)
    (1.910910910910911,1.102824226457417)
    (1.911911911911912,1.1016121040358986)
    (1.9129129129129128,1.100401313867272)
    (1.9139139139139139,1.0991918544872477)
    (1.914914914914915,1.0979837244331458)
    (1.915915915915916,1.0967769222438948)
    (1.916916916916917,1.0955714464600284)
    (1.9179179179179178,1.0943672956236838)
    (1.9189189189189189,1.0931644682786017)
    (1.91991991991992,1.0919629629701226)
    (1.920920920920921,1.090762778245186)
    (1.921921921921922,1.0895639126523293)
    (1.9229229229229228,1.0883663647416841)
    (1.9239239239239239,1.0871701330649755)
    (1.924924924924925,1.085975216175521)
    (1.925925925925926,1.0847816126282284)
    (1.926926926926927,1.0835893209795933)
    (1.9279279279279278,1.082398339787698)
    (1.9289289289289289,1.0812086676122092)
    (1.92992992992993,1.0800203030143778)
    (1.930930930930931,1.0788332445570348)
    (1.931931931931932,1.0776474908045917)
    (1.9329329329329328,1.0764630403230373)
    (1.9339339339339339,1.0752798916799367)
    (1.934934934934935,1.0740980434444294)
    (1.935935935935936,1.0729174941872277)
    (1.936936936936937,1.071738242480615)
    (1.9379379379379378,1.0705602868984436)
    (1.9389389389389389,1.069383626016133)
    (1.93993993993994,1.068208258410669)
    (1.940940940940941,1.0670341826606011)
    (1.941941941941942,1.0658613973460418)
    (1.9429429429429428,1.0646899010486635)
    (1.9439439439439439,1.0635196923516972)
    (1.944944944944945,1.062350769839932)
    (1.945945945945946,1.061183132099712)
    (1.946946946946947,1.0600167777189355)
    (1.9479479479479478,1.058851705287052)
    (1.9489489489489489,1.0576879133950616)
    (1.94994994994995,1.0565254006355136)
    (1.950950950950951,1.055364165602504)
    (1.951951951951952,1.0542042068916737)
    (1.9529529529529528,1.0530455231002076)
    (1.9539539539539539,1.0518881128268318)
    (1.954954954954955,1.0507319746718131)
    (1.955955955955956,1.0495771072369569)
    (1.956956956956957,1.048423509125605)
    (1.9579579579579578,1.0472711789426343)
    (1.9589589589589589,1.046120115294455)
    (1.95995995995996,1.0449703167890094)
    (1.960960960960961,1.0438217820357694)
    (1.961961961961962,1.0426745096457357)
    (1.9629629629629628,1.0415284982314352)
    (1.9639639639639639,1.0403837464069199)
    (1.964964964964965,1.039240252787765)
    (1.965965965965966,1.0380980159910678)
    (1.966966966966967,1.0369570346354455)
    (1.9679679679679678,1.035817307341033)
    (1.968968968968969,1.034678832729482)
    (1.96996996996997,1.0335416094239598)
    (1.970970970970971,1.0324056360491458)
    (1.971971971971972,1.0312709112312328)
    (1.9729729729729728,1.0301374335979216)
    (1.973973973973974,1.0290052017784226)
    (1.974974974974975,1.027874214403452)
    (1.975975975975976,1.026744470105232)
    (1.976976976976977,1.0256159675174874)
    (1.9779779779779778,1.0244887052754448)
    (1.978978978978979,1.0233626820158308)
    (1.97997997997998,1.0222378963768703)
    (1.980980980980981,1.0211143469982857)
    (1.981981981981982,1.0199920325212937)
    (1.9829829829829828,1.0188709515886045)
    (1.983983983983984,1.01775110284442)
    (1.984984984984985,1.0166324849344328)
    (1.985985985985986,1.0155150965058237)
    (1.986986986986987,1.014398936207261)
    (1.9879879879879878,1.013284002688897)
    (1.988988988988989,1.0121702946023683)
    (1.98998998998999,1.0110578106007937)
    (1.990990990990991,1.0099465493387725)
    (1.991991991991992,1.0088365094723821)
    (1.992992992992993,1.0077276896591776)
    (1.993993993993994,1.0066200885581893)
    (1.994994994994995,1.0055137048299212)
    (1.995995995995996,1.0044085371363498)
    (1.996996996996997,1.0033045841409225)
    (1.997997997997998,1.002201844508555)
    (1.998998998998999,1.0011003169056312)
    (2.0,1.0)
};
        \addlegendentry{Our Results}
\addplot[
    color=red,
    thick
] coordinates {
    (1.0,2.7)
    (1.001001001001001,2.6991890283229627)
    (1.002002002002002,2.69837830022928)
    (1.003003003003003,2.697567815645791)
    (1.004004004004004,2.696757574499355)
    (1.005005005005005,2.695947576716853)
    (1.006006006006006,2.695137822225187)
    (1.007007007007007,2.694328310951284)
    (1.008008008008008,2.69351904282209)
    (1.009009009009009,2.692710017764574)
    (1.01001001001001,2.691901235705729)
    (1.011011011011011,2.6910926965725652)
    (1.012012012012012,2.69028440029212)
    (1.013013013013013,2.689476346791448)
    (1.014014014014014,2.688668535997629)
    (1.015015015015015,2.687860967837763)
    (1.016016016016016,2.6870536422389733)
    (1.017017017017017,2.686246559128404)
    (1.018018018018018,2.685439718433221)
    (1.019019019019019,2.6846331200806124)
    (1.02002002002002,2.6838267639977893)
    (1.021021021021021,2.683020650111982)
    (1.022022022022022,2.6822147783504455)
    (1.023023023023023,2.681409148640454)
    (1.024024024024024,2.6806037609093076)
    (1.025025025025025,2.679798615084322)
    (1.026026026026026,2.678993711092841)
    (1.027027027027027,2.6781890488622264)
    (1.028028028028028,2.6773846283198637)
    (1.029029029029029,2.676580449393158)
    (1.03003003003003,2.675776512009539)
    (1.031031031031031,2.674972816096456)
    (1.032032032032032,2.674169361581382)
    (1.033033033033033,2.6733661483918096)
    (1.034034034034034,2.672563176455255)
    (1.035035035035035,2.6717604456992547)
    (1.0360360360360361,2.6709579560513683)
    (1.037037037037037,2.670155707439177)
    (1.038038038038038,2.6693536997902827)
    (1.039039039039039,2.6685519330323104)
    (1.04004004004004,2.667750407092905)
    (1.0410410410410411,2.6669491218997345)
    (1.042042042042042,2.6661480773804898)
    (1.043043043043043,2.66534727346288)
    (1.044044044044044,2.66454671007464)
    (1.045045045045045,2.663746387143523)
    (1.0460460460460461,2.6629463045973063)
    (1.047047047047047,2.662146462363787)
    (1.048048048048048,2.6613468603707857)
    (1.049049049049049,2.6605474985461437)
    (1.05005005005005,2.659748376817723)
    (1.0510510510510511,2.658949495113409)
    (1.052052052052052,2.6581508533611085)
    (1.053053053053053,2.657352451488749)
    (1.054054054054054,2.6565542894242804)
    (1.055055055055055,2.6557563670956745)
    (1.0560560560560561,2.6549586844309236)
    (1.057057057057057,2.654161241358042)
    (1.058058058058058,2.653364037805067)
    (1.059059059059059,2.6525670737000553)
    (1.06006006006006,2.6517703489710867)
    (1.0610610610610611,2.650973863546263)
    (1.062062062062062,2.6501776173537057)
    (1.063063063063063,2.6493816103215595)
    (1.064064064064064,2.6485858423779907)
    (1.065065065065065,2.647790313451186)
    (1.0660660660660661,2.6469950234693544)
    (1.067067067067067,2.6461999723607277)
    (1.068068068068068,2.645405160053556)
    (1.069069069069069,2.6446105864761145)
    (1.07007007007007,2.643816251556696)
    (1.0710710710710711,2.6430221552236204)
    (1.072072072072072,2.6422282974052242)
    (1.073073073073073,2.6414346780298668)
    (1.074074074074074,2.6406412970259305)
    (1.075075075075075,2.6398481543218173)
    (1.0760760760760761,2.6390552498459523)
    (1.077077077077077,2.6382625835267803)
    (1.078078078078078,2.6374701552927693)
    (1.079079079079079,2.636677965072409)
    (1.08008008008008,2.635886012794207)
    (1.0810810810810811,2.635094298386697)
    (1.082082082082082,2.6343028217784323)
    (1.083083083083083,2.6335115828979863)
    (1.084084084084084,2.632720581673956)
    (1.085085085085085,2.631929818034959)
    (1.0860860860860861,2.6311392919096335)
    (1.087087087087087,2.63034900322664)
    (1.088088088088088,2.6295589519146625)
    (1.0890890890890892,2.6287691379024007)
    (1.09009009009009,2.627979561118582)
    (1.0910910910910911,2.627190221491952)
    (1.092092092092092,2.6264011189512777)
    (1.093093093093093,2.6256122534253477)
    (1.0940940940940942,2.6248236248429726)
    (1.095095095095095,2.6240352331329846)
    (1.0960960960960962,2.623247078224236)
    (1.097097097097097,2.6224591600456018)
    (1.098098098098098,2.6216714785259776)
    (1.0990990990990992,2.6208840335942805)
    (1.1001001001001,2.6200968251794485)
    (1.1011011011011012,2.619309853210442)
    (1.102102102102102,2.6185231176162413)
    (1.103103103103103,2.6177366183258504)
    (1.1041041041041042,2.6169503552682922)
    (1.105105105105105,2.6161643283726113)
    (1.1061061061061062,2.6153785375678753)
    (1.107107107107107,2.6145929827831718)
    (1.1081081081081081,2.6138076639476093)
    (1.1091091091091092,2.613022580990318)
    (1.11011011011011,2.61223773384045)
    (1.1111111111111112,2.6114531224271773)
    (1.112112112112112,2.6106687466796963)
    (1.1131131131131131,2.6098846065272197)
    (1.1141141141141142,2.609100701898986)
    (1.115115115115115,2.608317032724253)
    (1.1161161161161162,2.607533598932299)
    (1.117117117117117,2.606750400452425)
    (1.1181181181181181,2.605967437213953)
    (1.1191191191191192,2.6051847091462252)
    (1.12012012012012,2.6044022161786073)
    (1.1211211211211212,2.603619958240483)
    (1.122122122122122,2.6028379352612587)
    (1.1231231231231231,2.602056147170364)
    (1.1241241241241242,2.6012745938972457)
    (1.125125125125125,2.600493275371376)
    (1.1261261261261262,2.599712191522245)
    (1.127127127127127,2.5989313422793656)
    (1.1281281281281281,2.5981507275722713)
    (1.1291291291291292,2.5973703473305165)
    (1.13013013013013,2.5965902014836786)
    (1.1311311311311312,2.595810289961353)
    (1.132132132132132,2.5950306126931597)
    (1.1331331331331331,2.594251169608737)
    (1.1341341341341342,2.5934719606377463)
    (1.135135135135135,2.5926929857098684)
    (1.1361361361361362,2.591914244754807)
    (1.137137137137137,2.591135737702286)
    (1.1381381381381381,2.5903574644820497)
    (1.1391391391391392,2.5895794250238646)
    (1.14014014014014,2.588801619257519)
    (1.1411411411411412,2.5880240471128197)
    (1.142142142142142,2.5872467085195963)
    (1.1431431431431431,2.586469603407701)
    (1.1441441441441442,2.585692731707003)
    (1.145145145145145,2.5849160933473967)
    (1.1461461461461462,2.5841396882587953)
    (1.147147147147147,2.5833635163711324)
    (1.1481481481481481,2.582587577614366)
    (1.1491491491491492,2.5818118719184713)
    (1.15015015015015,2.5810363992134473)
    (1.1511511511511512,2.5802611594293112)
    (1.1521521521521523,2.5794861524961044)
    (1.1531531531531531,2.5787113783438875)
    (1.1541541541541542,2.577936836902742)
    (1.155155155155155,2.5771625281027712)
    (1.1561561561561562,2.5763884518740987)
    (1.1571571571571573,2.57561460814687)
    (1.1581581581581581,2.574840996851251)
    (1.1591591591591592,2.5740676179174273)
    (1.16016016016016,2.5732944712756085)
    (1.1611611611611612,2.572521556856022)
    (1.1621621621621623,2.571748874588918)
    (1.1631631631631631,2.5709764244045674)
    (1.1641641641641642,2.570204206233263)
    (1.165165165165165,2.5694322200053143)
    (1.1661661661661662,2.5686604656510577)
    (1.1671671671671673,2.5678889431008467)
    (1.1681681681681682,2.5671176522850563)
    (1.1691691691691692,2.566346593134083)
    (1.17017017017017,2.5655757655783447)
    (1.1711711711711712,2.5648051695482783)
    (1.1721721721721723,2.564034804974343)
    (1.1731731731731732,2.563264671787019)
    (1.1741741741741742,2.562494769916808)
    (1.1751751751751751,2.5617250992942298)
    (1.1761761761761762,2.5605729020070167)
    (1.1771771771771773,2.5564535500416223)
    (1.1781781781781782,2.5523530871471722)
    (1.1791791791791792,2.548271364537302)
    (1.1801801801801801,2.544208235212931)
    (1.1811811811811812,2.5401635539323784)
    (1.1821821821821823,2.536137177182131)
    (1.1831831831831832,2.532128963148246)
    (1.1841841841841843,2.5281387716883668)
    (1.1851851851851851,2.5241664643043413)
    (1.1861861861861862,2.5202119041154183)
    (1.1871871871871873,2.516274955832022)
    (1.1881881881881882,2.51235548573007)
    (1.1891891891891893,2.508453361625829)
    (1.1901901901901901,2.5045684528513146)
    (1.1911911911911912,2.5007006302301695)
    (1.1921921921921923,2.4968497660540723)
    (1.1931931931931932,2.493015734059614)
    (1.1941941941941943,2.4891984094056454)
    (1.1951951951951951,2.4853976686510983)
    (1.1961961961961962,2.4816133897332446)
    (1.1971971971971973,2.4778454519464015)
    (1.1981981981981982,2.474093735921056)
    (1.1991991991991993,2.4703581236034142)
    (1.2002002002002001,2.46663849823535)
    (1.2012012012012012,2.4629347443347545)
    (1.2022022022022023,2.459246747676271)
    (1.2032032032032032,2.4555743952724085)
    (1.2042042042042043,2.451917575355015)
    (1.2052052052052051,2.4482761773571267)
    (1.2062062062062062,2.444650091895146)
    (1.2072072072072073,2.441039210751385)
    (1.2082082082082082,2.437443426856925)
    (1.2092092092092093,2.4338626342748073)
    (1.2102102102102101,2.430296728183552)
    (1.2112112112112112,2.4267456048609684)
    (1.2122122122122123,2.4232091616682894)
    (1.2132132132132132,2.419687297034594)
    (1.2142142142142143,2.4161799104415107)
    (1.2152152152152151,2.412686902408223)
    (1.2162162162162162,2.4092081744767357)
    (1.2172172172172173,2.40574362919742)
    (1.2182182182182182,2.402293170114819)
    (1.2192192192192193,2.398856701753713)
    (1.2202202202202201,2.395434129605439)
    (1.2212212212212212,2.392025360114452)
    (1.2222222222222223,2.3886303006651337)
    (1.2232232232232232,2.3852488595688364)
    (1.2242242242242243,2.381880946051148)
    (1.2252252252252251,2.3785264702393993)
    (1.2262262262262262,2.3751853431503767)
    (1.2272272272272273,2.3718574766782634)
    (1.2282282282282282,2.3685427835827806)
    (1.2292292292292293,2.365241177477541)
    (1.2302302302302301,2.3619525728186104)
    (1.2312312312312312,2.3586768848932524)
    (1.2322322322322323,2.355414029808882)
    (1.2332332332332332,2.3521639244822006)
    (1.2342342342342343,2.3489264866285153)
    (1.2352352352352352,2.3457016347512467)
    (1.2362362362362362,2.342489288131608)
    (1.2372372372372373,2.3392893668184627)
    (1.2382382382382382,2.336101791618351)
    (1.2392392392392393,2.3329264840856805)
    (1.2402402402402402,2.3297633665130877)
    (1.2412412412412412,2.3266123619219483)
    (1.2422422422422423,2.323473394053057)
    (1.2432432432432432,2.320346387357458)
    (1.2442442442442443,2.3172312669874087)
    (1.2452452452452452,2.314127958787524)
    (1.2462462462462462,2.311036389286033)
    (1.2472472472472473,2.307956485686195)
    (1.2482482482482482,2.3048881758578563)
    (1.2492492492492493,2.301831388329124)
    (1.2502502502502502,2.2987860522781993)
    (1.2512512512512513,2.295752097525318)
    (1.2522522522522523,2.292729454524838)
    (1.2532532532532532,2.2897180543574374)
    (1.2542542542542543,2.2867178287224443)
    (1.2552552552552552,2.2837287099302883)
    (1.2562562562562563,2.2807506308950605)
    (1.2572572572572573,2.2777835251272047)
    (1.2582582582582582,2.2748273267263106)
    (1.2592592592592593,2.2718819703740185)
    (1.2602602602602602,2.2689473913270475)
    (1.2612612612612613,2.2660235254103114)
    (1.2622622622622623,2.263110309010156)
    (1.2632632632632632,2.2602076790676917)
    (1.2642642642642643,2.25731557307223)
    (1.2652652652652652,2.2544339290548217)
    (1.2662662662662663,2.2515626855818858)
    (1.2672672672672673,2.248701781748945)
    (1.2682682682682682,2.245851157174447)
    (1.2692692692692693,2.2430107519936775)
    (1.2702702702702702,2.2401805068527745)
    (1.2712712712712713,2.2373603629028174)
    (1.2722722722722724,2.2345502617940154)
    (1.2732732732732732,2.2317501456699755)
    (1.2742742742742743,2.228959957162054)
    (1.2752752752752752,2.2261796393837976)
    (1.2762762762762763,2.223409135925456)
    (1.2772772772772774,2.2206483908485843)
    (1.2782782782782782,2.2178973486807156)
    (1.2792792792792793,2.215155954410114)
    (1.2802802802802802,2.2124241534806086)
    (1.2812812812812813,2.2097018917864863)
    (1.2822822822822824,2.2069891156674792)
    (1.2832832832832832,2.2042857719038036)
    (1.2842842842842843,2.20159180771128)
    (1.2852852852852852,2.1989071707365264)
    (1.2862862862862863,2.1962318090522004)
    (1.2872872872872874,2.193565671152337)
    (1.2882882882882882,2.1909087059477246)
    (1.2892892892892893,2.188260862761361)
    (1.2902902902902902,2.185622091323972)
    (1.2912912912912913,2.182992341769584)
    (1.2922922922922924,2.180371564631166)
    (1.2932932932932932,2.1777597108363325)
    (1.2942942942942943,2.175156731703095)
    (1.2952952952952952,2.172562578935685)
    (1.2962962962962963,2.1699772046204235)
    (1.2972972972972974,2.167400561221656)
    (1.2982982982982982,2.164832601577739)
    (1.2992992992992993,2.1622732788970698)
    (1.3003003003003002,2.159722546754195)
    (1.3013013013013013,2.157180359085946)
    (1.3023023023023024,2.1546466701876423)
    (1.3033033033033032,2.1521214347093367)
    (1.3043043043043043,2.1496046076521185)
    (1.3053053053053052,2.1470961443644585)
    (1.3063063063063063,2.1445960005386073)
    (1.3073073073073074,2.1421041322070398)
    (1.3083083083083082,2.1396204957389457)
    (1.3093093093093093,2.137145047836766)
    (1.3103103103103102,2.1346777455327777)
    (1.3113113113113113,2.1322185461857197)
    (1.3123123123123124,2.1297674074774653)
    (1.3133133133133132,2.1273242874097353)
    (1.3143143143143143,2.1248891443008575)
    (1.3153153153153152,2.122461936782562)
    (1.3163163163163163,2.1200426237968246)
    (1.3173173173173174,2.1176311645927455)
    (1.3183183183183182,2.115227518723473)
    (1.3193193193193193,2.1128316460431584)
    (1.3203203203203202,2.11044350670396)
    (1.3213213213213213,2.1080630611530764)
    (1.3223223223223224,2.105690270129821)
    (1.3233233233233233,2.1033250946627344)
    (1.3243243243243243,2.100967496066731)
    (1.3253253253253252,2.0986174359402834)
    (1.3263263263263263,2.0962748761626395)
    (1.3273273273273274,2.093939778891075)
    (1.3283283283283283,2.0916121065581836)
    (1.3293293293293293,2.0892918218691943)
    (1.3303303303303302,2.0869788877993294)
    (1.3313313313313313,2.084673267591187)
    (1.3323323323323324,2.082374924752164)
    (1.3333333333333333,2.080083823051904)
    (1.3343343343343343,2.077799926519779)
    (1.3353353353353352,2.075523199442404)
    (1.3363363363363363,2.073253606361175)
    (1.3373373373373374,2.0709911120698483)
    (1.3383383383383383,2.0687356816121376)
    (1.3393393393393394,2.066487280279344)
    (1.3403403403403402,2.064245873608019)
    (1.3413413413413413,2.0620114273776493)
    (1.3423423423423424,2.0597839076083715)
    (1.3433433433433433,2.057563280558718)
    (1.3443443443443444,2.0553495127233803)
    (1.3453453453453452,2.0531425708310103)
    (1.3463463463463463,2.0509424218420373)
    (1.3473473473473474,2.04874903294652)
    (1.3483483483483483,2.046562371562017)
    (1.3493493493493494,2.044382405331482)
    (1.3503503503503502,2.0422091021211917)
    (1.3513513513513513,2.040042430018688)
    (1.3523523523523524,2.0378823573307514)
    (1.3533533533533533,2.0357288525813932)
    (1.3543543543543544,2.033581884509874)
    (1.3553553553553552,2.0314414220687445)
    (1.3563563563563563,2.029307434421906)
    (1.3573573573573574,2.0271798909427003)
    (1.3583583583583583,2.0250587612120112)
    (1.3593593593593594,2.022944015016399)
    (1.3603603603603602,2.020835622346246)
    (1.3613613613613613,2.0187335533939303)
    (1.3623623623623624,2.0166377785520178)
    (1.3633633633633633,2.014548268411475)
    (1.3643643643643644,2.012464993759899)
    (1.3653653653653652,2.0103879255797747)
    (1.3663663663663663,2.008317035046743)
    (1.3673673673673674,2.006252293527894)
    (1.3683683683683685,2.0041936725800786)
    (1.3693693693693694,2.002141143948239)
    (1.3703703703703702,2.0000946795637526)
    (1.3713713713713713,1.9980542515428021)
    (1.3723723723723724,1.9960198321847609)
    (1.3733733733733735,1.9939913939705927)
    (1.3743743743743744,1.9919689095612745)
    (1.3753753753753752,1.9899523517962308)
    (1.3763763763763763,1.9879416936917917)
    (1.3773773773773774,1.9859369084396628)
    (1.3783783783783785,1.9839379694054127)
    (1.3793793793793794,1.9819448501269792)
    (1.3803803803803802,1.9799575243131897)
    (1.3813813813813813,1.977975965842297)
    (1.3823823823823824,1.9760001487605343)
    (1.3833833833833835,1.9740300472806827)
    (1.3843843843843844,1.9720656357806543)
    (1.3853853853853852,1.9701068888020896)
    (1.3863863863863863,1.9681537810489769)
    (1.3873873873873874,1.9662062873862751)
    (1.3883883883883885,1.9642643828385622)
    (1.3893893893893894,1.9623280425886893)
    (1.3903903903903903,1.9603972419764546)
    (1.3913913913913913,1.958471956497287)
    (1.3923923923923924,1.9565521618009523)
    (1.3933933933933935,1.9546378336902603)
    (1.3943943943943944,1.952728948119795)
    (1.3953953953953953,1.9508254811946535)
    (1.3963963963963963,1.9489274091692046)
    (1.3973973973973974,1.9470347084458477)
    (1.3983983983983985,1.9451473555738001)
    (1.3993993993993994,1.943265327247885)
    (1.4004004004004003,1.9413886003073364)
    (1.4014014014014013,1.9395171517346181)
    (1.4024024024024024,1.9376509586542516)
    (1.4034034034034035,1.9357899983316589)
    (1.4044044044044044,1.9339342481720143)
    (1.4054054054054055,1.9320836857191104)
    (1.4064064064064064,1.930238288654236)
    (1.4074074074074074,1.9283980347950607)
    (1.4084084084084085,1.9265629020945376)
    (1.4094094094094094,1.924732868639815)
    (1.4104104104104105,1.9229079126511526)
    (1.4114114114114114,1.921088012480861)
    (1.4124124124124124,1.919273146612239)
    (1.4134134134134135,1.9174632936585327)
    (1.4144144144144144,1.9156584323618977)
    (1.4154154154154155,1.9138585415923726)
    (1.4164164164164164,1.9120636003468676)
    (1.4174174174174174,1.9102735877481554)
    (1.4184184184184185,1.9084884830438824)
    (1.4194194194194194,1.9067082656055785)
    (1.4204204204204205,1.9049329149276848)
    (1.4214214214214214,1.903162410626588)
    (1.4224224224224224,1.9013967324396637)
    (1.4234234234234235,1.8996358602243313)
    (1.4244244244244244,1.8978797739571152)
    (1.4254254254254255,1.8961284537327188)
    (1.4264264264264264,1.8943818797631051)
    (1.4274274274274275,1.8926400323765846)
    (1.4284284284284285,1.890902892016918)
    (1.4294294294294294,1.8891704392424225)
    (1.4304304304304305,1.8874426547250862)
    (1.4314314314314314,1.8857195192496978)
    (1.4324324324324325,1.8840010137129732)
    (1.4334334334334335,1.8822871191227066)
    (1.4344344344344344,1.880577816596911)
    (1.4354354354354355,1.8788730873629826)
    (1.4364364364364364,1.877172912756866)
    (1.4374374374374375,1.8754772742222279)
    (1.4384384384384385,1.8737861533096378)
    (1.4394394394394394,1.8720995316757618)
    (1.4404404404404405,1.870417391082557)
    (1.4414414414414414,1.868739713396479)
    (1.4424424424424425,1.867066480587692)
    (1.4434434434434436,1.8653976747292913)
    (1.4444444444444444,1.8637332779965332)
    (1.4454454454454455,1.8620732726660632)
    (1.4464464464464464,1.8604176411151652)
    (1.4474474474474475,1.858766365821005)
    (1.4484484484484486,1.8571194293598925)
    (1.4494494494494494,1.8554768144065388)
    (1.4504504504504505,1.8538385037333307)
    (1.4514514514514514,1.8522044802096047)
    (1.4524524524524525,1.8505747268009327)
    (1.4534534534534536,1.848949226568411)
    (1.4544544544544544,1.8473279626679575)
    (1.4554554554554555,1.845710918349614)
    (1.4564564564564564,1.844098076956859)
    (1.4574574574574575,1.8424894219259178)
    (1.4584584584584586,1.8408849367850912)
    (1.4594594594594594,1.8392846051540812)
    (1.4604604604604605,1.837688410743323)
    (1.4614614614614614,1.8360963373533314)
    (1.4624624624624625,1.8345083688740427)
    (1.4634634634634636,1.8329244892841694)
    (1.4644644644644644,1.8313446826505593)
    (1.4654654654654655,1.8297689331275564)
    (1.4664664664664664,1.8281972249563765)
    (1.4674674674674675,1.8266295424644778)
    (1.4684684684684686,1.8250658700649454)
    (1.4694694694694694,1.8235061922558773)
    (1.4704704704704705,1.821950493619775)
    (1.4714714714714714,1.8203987588229453)
    (1.4724724724724725,1.8188509726148994)
    (1.4734734734734736,1.8173071198277637)
    (1.4744744744744744,1.8157671853756947)
    (1.4754754754754755,1.814231154254293)
    (1.4764764764764764,1.8126990115400359)
    (1.4774774774774775,1.8111707423896957)
    (1.4784784784784786,1.8096463320397853)
    (1.4794794794794794,1.8081257658059886)
    (1.4804804804804805,1.8066090290826105)
    (1.4814814814814814,1.8050961073420213)
    (1.4824824824824825,1.8035869861341152)
    (1.4834834834834836,1.8020816510857662)
    (1.4844844844844844,1.8005800879002911)
    (1.4854854854854855,1.7990822823569195)
    (1.4864864864864864,1.7975882203102669)
    (1.4874874874874875,1.796097887689807)
    (1.4884884884884886,1.7946112704993609)
    (1.4894894894894894,1.7931283548165784)
    (1.4904904904904905,1.791649126792429)
    (1.4914914914914914,1.7901735726507015)
    (1.4924924924924925,1.788701678687495)
    (1.4934934934934936,1.7872334312707325)
    (1.4944944944944945,1.7857688168396617)
    (1.4954954954954955,1.7843078219043704)
    (1.4964964964964964,1.7828504330453026)
    (1.4974974974974975,1.7813966369127772)
    (1.4984984984984986,1.7799464202265167)
    (1.4994994994994995,1.7784997697751714)
    (1.5005005005005005,1.7770566724158539)
    (1.5015015015015014,1.7756171150736768)
    (1.5025025025025025,1.7741810847412913)
    (1.5035035035035036,1.7727485684784328)
    (1.5045045045045045,1.7713195534114687)
    (1.5055055055055055,1.7698940267329506)
    (1.5065065065065064,1.7684719757011695)
    (1.5075075075075075,1.7670533876397168)
    (1.5085085085085086,1.7656382499370455)
    (1.5095095095095095,1.7642265500460392)
    (1.5105105105105106,1.7628182754835806)
    (1.5115115115115114,1.7614134138301258)
    (1.5125125125125125,1.7600119527292846)
    (1.5135135135135136,1.7586138798873963)
    (1.5145145145145145,1.7572191830731196)
    (1.5155155155155156,1.7558278501170181)
    (1.5165165165165164,1.7544398689111513)
    (1.5175175175175175,1.7530552274086688)
    (1.5185185185185186,1.7516739136234114)
    (1.5195195195195195,1.75029591562951)
    (1.5205205205205206,1.74892122156099)
    (1.5215215215215214,1.7475498196113795)
    (1.5225225225225225,1.746181698033322)
    (1.5235235235235236,1.7448168451381882)
    (1.5245245245245245,1.7434552492956956)
    (1.5255255255255256,1.7420968989335268)
    (1.5265265265265264,1.7407417825369544)
    (1.5275275275275275,1.7393898886484676)
    (1.5285285285285286,1.7380412058674009)
    (1.5295295295295295,1.7366957228495685)
    (1.5305305305305306,1.7353534283068965)
    (1.5315315315315314,1.7340143110070663)
    (1.5325325325325325,1.7326783597731508)
    (1.5335335335335336,1.7313455634832622)
    (1.5345345345345345,1.730015911070198)
    (1.5355355355355356,1.7286893915210904)
    (1.5365365365365364,1.7273659938770605)
    (1.5375375375375375,1.7260457072328708)
    (1.5385385385385386,1.724728520736588)
    (1.5395395395395395,1.7234144235892395)
    (1.5405405405405406,1.7221034050444795)
    (1.5415415415415414,1.7207954544082547)
    (1.5425425425425425,1.7194905610384723)
    (1.5435435435435436,1.7181887143446737)
    (1.5445445445445445,1.716889903787707)
    (1.5455455455455456,1.7155941188794022)
    (1.5465465465465464,1.7143013491822547)
    (1.5475475475475475,1.713011584309102)
    (1.5485485485485486,1.7117248139228112)
    (1.5495495495495497,1.7104410277359667)
    (1.5505505505505506,1.7091602155105543)
    (1.5515515515515514,1.7078823670576573)
    (1.5525525525525525,1.7066074722371498)
    (1.5535535535535536,1.705335520957389)
    (1.5545545545545547,1.7040665031749216)
    (1.5555555555555556,1.7028004088941762)
    (1.5565565565565564,1.7015372281671726)
    (1.5575575575575575,1.7002769510932236)
    (1.5585585585585586,1.6990195678186468)
    (1.5595595595595597,1.6977650685364698)
    (1.5605605605605606,1.6965134434861484)
    (1.5615615615615615,1.695264682953274)
    (1.5625625625625625,1.6940187772692965)
    (1.5635635635635636,1.6927757168112407)
    (1.5645645645645647,1.6915354920014263)
    (1.5655655655655656,1.6902980933071927)
    (1.5665665665665665,1.6890635112406236)
    (1.5675675675675675,1.6878317363582738)
    (1.5685685685685686,1.6866027592608988)
    (1.5695695695695697,1.6853765705931878)
    (1.5705705705705706,1.6841531610434957)
    (1.5715715715715715,1.6829325213435762)
    (1.5725725725725725,1.6817146422683245)
    (1.5735735735735736,1.680499514635511)
    (1.5745745745745747,1.67928712930553)
    (1.5755755755755756,1.6780774771811346)
    (1.5765765765765765,1.6768705492071876)
    (1.5775775775775776,1.6756663363704054)
    (1.5785785785785786,1.6744648296991111)
    (1.5795795795795797,1.6732660202629808)
    (1.5805805805805806,1.6720698991727996)
    (1.5815815815815815,1.6708764575802142)
    (1.5825825825825826,1.6696856866774894)
    (1.5835835835835836,1.6684975776972695)
    (1.5845845845845847,1.6673121219123326)
    (1.5855855855855856,1.666129310635358)
    (1.5865865865865865,1.6649491352186856)
    (1.5875875875875876,1.6637715870540835)
    (1.5885885885885886,1.6625966575725137)
    (1.5895895895895897,1.6614243382439018)
    (1.5905905905905906,1.6602546205769066)
    (1.5915915915915915,1.6590874961186934)
    (1.5925925925925926,1.657922956454704)
    (1.5935935935935936,1.6567609932084382)
    (1.5945945945945947,1.6556015980412264)
    (1.5955955955955956,1.6544447626520071)
    (1.5965965965965965,1.6532904787771128)
    (1.5975975975975976,1.652138738190045)
    (1.5985985985985987,1.6509895327012638)
    (1.5995995995995997,1.6498428541579677)
    (1.6006006006006006,1.648698694443884)
    (1.6016016016016015,1.6475570454790547)
    (1.6026026026026026,1.646417899219626)
    (1.6036036036036037,1.645281247657641)
    (1.6046046046046047,1.6441470828208316)
    (1.6056056056056056,1.6430153967724117)
    (1.6066066066066065,1.641886181610873)
    (1.6076076076076076,1.640759429469783)
    (1.6086086086086087,1.6396351325175829)
    (1.6096096096096097,1.638513282957388)
    (1.6106106106106106,1.6373938730267878)
    (1.6116116116116115,1.6362768949976485)
    (1.6126126126126126,1.6351623411759204)
    (1.6136136136136137,1.6340502039014384)
    (1.6146146146146148,1.632940475547734)
    (1.6156156156156156,1.6318331485218405)
    (1.6166166166166165,1.6307282152641012)
    (1.6176176176176176,1.6296256682479853)
    (1.6186186186186187,1.628525499979895)
    (1.6196196196196198,1.6274277029989834)
    (1.6206206206206206,1.6263322698769664)
    (1.6216216216216215,1.6252391932179384)
    (1.6226226226226226,1.6241484656581933)
    (1.6236236236236237,1.623060079866041)
    (1.6246246246246248,1.6219740285416264)
    (1.6256256256256256,1.6208903044167535)
    (1.6266266266266265,1.6198089002547054)
    (1.6276276276276276,1.618729808850068)
    (1.6286286286286287,1.6176530230285577)
    (1.6296296296296298,1.6165785356468445)
    (1.6306306306306306,1.6155063395923832)
    (1.6316316316316315,1.6144364277832353)
    (1.6326326326326326,1.613368793167907)
    (1.6336336336336337,1.612303428725173)
    (1.6346346346346348,1.6112403274639138)
    (1.6356356356356356,1.6101794824229456)
    (1.6366366366366365,1.6091208866708573)
    (1.6376376376376376,1.6080645333058414)
    (1.6386386386386387,1.607010415455538)
    (1.6396396396396398,1.605958526276866)
    (1.6406406406406406,1.6049088589558655)
    (1.6416416416416415,1.6038614067075347)
    (1.6426426426426426,1.6028161627756747)
    (1.6436436436436437,1.6017731204327297)
    (1.6446446446446448,1.6007322729796296)
    (1.6456456456456456,1.5996936137456368)
    (1.6466466466466465,1.5986571360881867)
    (1.6476476476476476,1.5976228333927398)
    (1.6486486486486487,1.5965906990726249)
    (1.6496496496496498,1.595560726568889)
    (1.6506506506506506,1.5945329093501481)
    (1.6516516516516515,1.5935072409124353)
    (1.6526526526526526,1.5924837147790531)
    (1.6536536536536537,1.5914623245004271)
    (1.6546546546546548,1.5904430636539557)
    (1.6556556556556556,1.5894259258438717)
    (1.6566566566566565,1.5884109047010881)
    (1.6576576576576576,1.587397993883064)
    (1.6586586586586587,1.5863871870736546)
    (1.6596596596596598,1.5853784779829727)
    (1.6606606606606606,1.5843718603472496)
    (1.6616616616616615,1.58336732792869)
    (1.6626626626626626,1.5823648745153382)
    (1.6636636636636637,1.5813644939209381)
    (1.6646646646646648,1.5803661799847948)
    (1.6656656656656657,1.579369926571642)
    (1.6666666666666665,1.5783757275715011)
    (1.6676676676676676,1.5773835768995528)
    (1.6686686686686687,1.5763934684959993)
    (1.6696696696696698,1.5754053963259338)
    (1.6706706706706707,1.5744193543792084)
    (1.6716716716716715,1.5734353366703016)
    (1.6726726726726726,1.5724533372381901)
    (1.6736736736736737,1.5714733501462195)
    (1.6746746746746748,1.5698760450219253)
    (1.6756756756756757,1.5676990670502202)
    (1.6766766766766765,1.5655251079366628)
    (1.6776776776776776,1.5633541634949426)
    (1.6786786786786787,1.5611862295445553)
    (1.6796796796796798,1.5590213019107935)
    (1.6806806806806807,1.5568593764247394)
    (1.6816816816816815,1.5547004489232552)
    (1.6826826826826826,1.552544515248976)
    (1.6836836836836837,1.5503915712503038)
    (1.6846846846846848,1.5482416127813965)
    (1.6856856856856857,1.5460946357021614)
    (1.6866866866866865,1.5439506358782467)
    (1.6876876876876876,1.5418096091810332)
    (1.6886886886886887,1.5396715514876282)
    (1.6896896896896898,1.5375364586808562)
    (1.6906906906906907,1.5354043266492505)
    (1.6916916916916915,1.5332751512870457)
    (1.6926926926926926,1.53114892849417)
    (1.6936936936936937,1.5290256541762375)
    (1.6946946946946948,1.5269053242445403)
    (1.6956956956956957,1.5247879346160407)
    (1.6966966966966965,1.5226734812133615)
    (1.6976976976976976,1.5205619599647808)
    (1.6986986986986987,1.518453366804223)
    (1.6996996996996998,1.5163476976712509)
    (1.7007007007007007,1.5142449485110585)
    (1.7017017017017015,1.5121451152744616)
    (1.7027027027027026,1.5100481939178914)
    (1.7037037037037037,1.5079541804033867)
    (1.7047047047047048,1.505863070698586)
    (1.7057057057057057,1.5037748607767196)
    (1.7067067067067065,1.5016895466166014)
    (1.7077077077077076,1.4996071242026208)
    (1.7087087087087087,1.497527589524737)
    (1.7097097097097098,1.4954509385784702)
    (1.7107107107107107,1.4933771673648928)
    (1.7117117117117115,1.491306271890623)
    (1.7127127127127126,1.4892382481678157)
    (1.7137137137137137,1.4871730922141573)
    (1.7147147147147148,1.485110800052856)
    (1.7157157157157157,1.483051367712635)
    (1.7167167167167166,1.4809947912277237)
    (1.7177177177177176,1.478941066637851)
    (1.7187187187187187,1.4768901899882387)
    (1.7197197197197198,1.4748421573295918)
    (1.7207207207207207,1.4727969647180925)
    (1.7217217217217216,1.4707546082153913)
    (1.7227227227227226,1.4687150838885998)
    (1.7237237237237237,1.4666783878102845)
    (1.7247247247247248,1.4646445160584578)
    (1.7257257257257257,1.462613464716571)
    (1.7267267267267266,1.4605852298735054)
    (1.7277277277277276,1.4585598076235669)
    (1.7287287287287287,1.456537194066477)
    (1.7297297297297298,1.454517385307367)
    (1.7307307307307307,1.4525003774567682)
    (1.7317317317317316,1.4504861666306055)
    (1.7327327327327327,1.4484747489501895)
    (1.7337337337337337,1.4464661205422107)
    (1.7347347347347348,1.4444602775387303)
    (1.7357357357357357,1.4424572160771734)
    (1.7367367367367368,1.4404569323003202)
    (1.7377377377377377,1.4384594223563019)
    (1.7387387387387387,1.4364646823985885)
    (1.7397397397397398,1.4344727085859867)
    (1.7407407407407407,1.4324834970826286)
    (1.7417417417417418,1.4304970440579652)
    (1.7427427427427427,1.4285133456867602)
    (1.7437437437437437,1.4265323981490812)
    (1.7447447447447448,1.4245541976302936)
    (1.7457457457457457,1.4225787403210524)
    (1.7467467467467468,1.4206060224172943)
    (1.7477477477477477,1.418636040120233)
    (1.7487487487487487,1.4166687896363475)
    (1.7497497497497498,1.4147042671773797)
    (1.7507507507507507,1.412742468960324)
    (1.7517517517517518,1.41078339120742)
    (1.7527527527527527,1.4088270301461472)
    (1.7537537537537538,1.406873382009215)
    (1.7547547547547548,1.4049224430345584)
    (1.7557557557557557,1.4029742094653292)
    (1.7567567567567568,1.401028677549888)
    (1.7577577577577577,1.3990858435417988)
    (1.7587587587587588,1.3971457036998196)
    (1.7597597597597598,1.3952082542878979)
    (1.7607607607607607,1.393273491575162)
    (1.7617617617617618,1.3913414118359122)
    (1.7627627627627627,1.3894120113496173)
    (1.7637637637637638,1.387485286400904)
    (1.7647647647647648,1.385561233279552)
    (1.7657657657657657,1.383639848280486)
    (1.7667667667667668,1.3817211277037678)
    (1.7677677677677677,1.3798050678545912)
    (1.7687687687687688,1.3778916650432722)
    (1.7697697697697699,1.3759809155852447)
    (1.7707707707707707,1.374072815801052)
    (1.7717717717717718,1.3721673620163384)
    (1.7727727727727727,1.3702645505618452)
    (1.7737737737737738,1.3683643777734003)
    (1.7747747747747749,1.366466839991914)
    (1.7757757757757757,1.364571933563371)
    (1.7767767767767768,1.3626796548388214)
    (1.7777777777777777,1.3607900001743771)
    (1.7787787787787788,1.358902965931202)
    (1.7797797797797799,1.3570185484755064)
    (1.7807807807807807,1.3551367441785402)
    (1.7817817817817818,1.3532575494165842)
    (1.7827827827827827,1.3513809605709457)
    (1.7837837837837838,1.3495069740279482)
    (1.7847847847847849,1.347635586178928)
    (1.7857857857857857,1.3457667934202255)
    (1.7867867867867868,1.3439005921531773)
    (1.7877877877877877,1.3420369787841115)
    (1.7887887887887888,1.3401759497243384)
    (1.7897897897897899,1.338317501390146)
    (1.7907907907907907,1.3364616302027919)
    (1.7917917917917918,1.334608332588495)
    (1.7927927927927927,1.3327576049784315)
    (1.7937937937937938,1.3309094438087254)
    (1.7947947947947949,1.329063845520444)
    (1.7957957957957957,1.3272208065595896)
    (1.7967967967967968,1.3253803233770913)
    (1.7977977977977977,1.3235423924288023)
    (1.7987987987987988,1.3217070101754884)
    (1.7997997997997999,1.3198741730828245)
    (1.8008008008008007,1.3180438776213865)
    (1.8018018018018018,1.3162161202666438)
    (1.8028028028028027,1.3143908974989549)
    (1.8038038038038038,1.3125682058035568)
    (1.8048048048048049,1.3107480416705628)
    (1.805805805805806,1.308930401594952)
    (1.8068068068068068,1.3071152820765652)
    (1.8078078078078077,1.3053026796200955)
    (1.8088088088088088,1.3034925907350834)
    (1.8098098098098099,1.30168501193591)
    (1.810810810810811,1.2998799397417902)
    (1.8118118118118118,1.2980773706767659)
    (1.8128128128128127,1.2962773012696984)
    (1.8138138138138138,1.2944797280542624)
    (1.8148148148148149,1.2926846475689402)
    (1.815815815815816,1.290892056357014)
    (1.8168168168168168,1.2891019509665602)
    (1.8178178178178177,1.2873143279504404)
    (1.8188188188188188,1.2855291838662972)
    (1.8198198198198199,1.2837465152765473)
    (1.820820820820821,1.2819663187483736)
    (1.8218218218218218,1.2801885908537205)
    (1.8228228228228227,1.278413328169285)
    (1.8238238238238238,1.2766405272765111)
    (1.8248248248248249,1.2748701847615842)
    (1.825825825825826,1.2731022972154236)
    (1.8268268268268268,1.2713368612336762)
    (1.8278278278278277,1.2695738734167088)
    (1.8288288288288288,1.267813330369603)
    (1.82982982982983,1.2660552287021491)
    (1.830830830830831,1.2642995650288373)
    (1.8318318318318318,1.262546335968854)
    (1.8328328328328327,1.2607955381460727)
    (1.8338338338338338,1.2590471681890483)
    (1.834834834834835,1.257301222731012)
    (1.835835835835836,1.2555576984098638)
    (1.8368368368368369,1.2538165918681654)
    (1.8378378378378377,1.2520778997531345)
    (1.8388388388388388,1.250341618716638)
    (1.83983983983984,1.2486077454151858)
    (1.840840840840841,1.2468762765099246)
    (1.8418418418418419,1.2451472086666315)
    (1.8428428428428427,1.243420538555706)
    (1.8438438438438438,1.241696262852165)
    (1.844844844844845,1.2399743782356376)
    (1.845845845845846,1.238254881390356)
    (1.8468468468468469,1.2365377690051516)
    (1.8478478478478477,1.234823037773446)
    (1.8488488488488488,1.2331106843932464)
    (1.84984984984985,1.2314007055671403)
    (1.850850850850851,1.2296930980022864)
    (1.8518518518518519,1.2279878584104107)
    (1.8528528528528527,1.2262849835077978)
    (1.8538538538538538,1.2245844700152868)
    (1.854854854854855,1.2228863146582638)
    (1.855855855855856,1.2211905141666561)
    (1.8568568568568569,1.219497065274926)
    (1.8578578578578577,1.2178059647220634)
    (1.8588588588588588,1.21611720925158)
    (1.85985985985986,1.2144307956115044)
    (1.860860860860861,1.2127467205543745)
    (1.8618618618618619,1.2110649808372318)
    (1.8628628628628627,1.2093855732216137)
    (1.8638638638638638,1.2077084944735492)
    (1.864864864864865,1.206033741363552)
    (1.865865865865866,1.204361310666614)
    (1.8668668668668669,1.2026911991622)
    (1.8678678678678677,1.2010234036342398)
    (1.8688688688688688,1.1993579208711225)
    (1.86986986986987,1.1976947476656925)
    (1.870870870870871,1.1960338808152404)
    (1.8718718718718719,1.194375317121499)
    (1.8728728728728727,1.192719053390635)
    (1.8738738738738738,1.1910650864332448)
    (1.874874874874875,1.1894134130643472)
    (1.875875875875876,1.1877640301033785)
    (1.8768768768768769,1.186116934374185)
    (1.8778778778778777,1.1844721227050174)
    (1.8788788788788788,1.182829591928524)
    (1.87987987987988,1.1811893388817467)
    (1.880880880880881,1.179551360406113)
    (1.8818818818818819,1.1779156533474304)
    (1.8828828828828827,1.1762822145558804)
    (1.8838838838838838,1.1746510408860118)
    (1.884884884884885,1.1730221291967364)
    (1.885885885885886,1.1713954763513208)
    (1.8868868868868869,1.1697710792173828)
    (1.8878878878878878,1.168148934666882)
    (1.8888888888888888,1.1665290395761168)
    (1.88988988988989,1.164911390825717)
    (1.890890890890891,1.1632959853006388)
    (1.8918918918918919,1.1616828198901574)
    (1.8928928928928928,1.160071891487862)
    (1.8938938938938938,1.1584631969916488)
    (1.894894894894895,1.1568567333037165)
    (1.895895895895896,1.1552524973305596)
    (1.896896896896897,1.1536504859829624)
    (1.8978978978978978,1.1520506961759929)
    (1.8988988988988988,1.1504531248289964)
    (1.8998998998999,1.1488577688655912)
    (1.900900900900901,1.1472646252136616)
    (1.901901901901902,1.1456736908053518)
    (1.9029029029029028,1.1440849625770602)
    (1.9039039039039038,1.142498437469433)
    (1.904904904904905,1.1409141124273596)
    (1.905905905905906,1.1393319843999665)
    (1.906906906906907,1.1377520503406102)
    (1.9079079079079078,1.1361743072068717)
    (1.9089089089089089,1.1345987519605512)
    (1.90990990990991,1.1330253815676625)
    (1.910910910910911,1.1314541929984263)
    (1.911911911911912,1.1298851832272654)
    (1.9129129129129128,1.128318349232797)
    (1.9139139139139139,1.126753687997829)
    (1.914914914914915,1.1251911965093528)
    (1.915915915915916,1.1236308717585388)
    (1.916916916916917,1.1220727107407291)
    (1.9179179179179178,1.120516710455433)
    (1.9189189189189189,1.118962867906319)
    (1.91991991991992,1.1174111801012132)
    (1.920920920920921,1.115861644052089)
    (1.921921921921922,1.1143142567750648)
    (1.9229229229229228,1.1127690152903957)
    (1.9239239239239239,1.1112259166224687)
    (1.924924924924925,1.1096849577997985)
    (1.925925925925926,1.108146135855019)
    (1.926926926926927,1.1066094478248805)
    (1.9279279279279278,1.105074890750241)
    (1.9289289289289289,1.1035424616760623)
    (1.92992992992993,1.1020121576514048)
    (1.930930930930931,1.1004839757294202)
    (1.931931931931932,1.098957912967348)
    (1.9329329329329328,1.0974339664265067)
    (1.9339339339339339,1.0959121331722903)
    (1.934934934934935,1.0943924102741633)
    (1.935935935935936,1.0928747948056532)
    (1.936936936936937,1.0913592838443464)
    (1.9379379379379378,1.089845874471881)
    (1.9389389389389389,1.0883345637739423)
    (1.93993993993994,1.0868253488402573)
    (1.940940940940941,1.0853182267645882)
    (1.941941941941942,1.0838131946447285)
    (1.9429429429429428,1.0823102495824946)
    (1.9439439439439439,1.0808093886837224)
    (1.944944944944945,1.0793106090582623)
    (1.945945945945946,1.077813907819971)
    (1.946946946946947,1.076319282086709)
    (1.9479479479479478,1.0748267289803322)
    (1.9489489489489489,1.0733362456266875)
    (1.94994994994995,1.0718478291556088)
    (1.950950950950951,1.0703614767009095)
    (1.951951951951952,1.0688771854003773)
    (1.9529529529529528,1.0673949523957695)
    (1.9539539539539539,1.0659147748328062)
    (1.954954954954955,1.064436649861166)
    (1.955955955955956,1.0629605746344806)
    (1.956956956956957,1.0614865463103285)
    (1.9579579579579578,1.0600145620502293)
    (1.9589589589589589,1.058544619019639)
    (1.95995995995996,1.0570767143879451)
    (1.960960960960961,1.0556108453284594)
    (1.961961961961962,1.0541470090184142)
    (1.9629629629629628,1.052685202638956)
    (1.9639639639639639,1.0512254233751392)
    (1.964964964964965,1.0497676684159236)
    (1.965965965965966,1.048311934954166)
    (1.966966966966967,1.0468582201866163)
    (1.9679679679679678,1.0454065213139117)
    (1.968968968968969,1.0439568355405702)
    (1.96996996996997,1.042509160074988)
    (1.970970970970971,1.041063492129432)
    (1.971971971971972,1.039619828920035)
    (1.9729729729729728,1.0381781676667892)
    (1.973973973973974,1.0367385055935427)
    (1.974974974974975,1.0353008399279935)
    (1.975975975975976,1.033865167901684)
    (1.976976976976977,1.0324314867499955)
    (1.9779779779779778,1.030999793712143)
    (1.978978978978979,1.0295700860311692)
    (1.97997997997998,1.0281423609539415)
    (1.980980980980981,1.0267166157311443)
    (1.981981981981982,1.0252928476172742)
    (1.9829829829829828,1.023871053870636)
    (1.983983983983984,1.0224512317533347)
    (1.984984984984985,1.0210333785312742)
    (1.985985985985986,1.019617491474148)
    (1.986986986986987,1.0182035678554375)
    (1.9879879879879878,1.0167916049524035)
    (1.988988988988989,1.0153816000460827)
    (1.98998998998999,1.0139735504212828)
    (1.990990990990991,1.0125674533665765)
    (1.991991991991992,1.0111633061742968)
    (1.992992992992993,1.0097611061405307)
    (1.993993993993994,1.0083608505651156)
    (1.994994994994995,1.0069625367516324)
    (1.995995995995996,1.005566162007402)
    (1.996996996996997,1.004171723643479)
    (1.997997997997998,1.0027792189746465)
    (1.998998998998999,1.0013886453194119)
    (2.0,1.0)
};
        \addlegendentry{Jana et al. \cite{janaParameterizedApproximationScheme2023}}
\end{axis}
\end{tikzpicture}
    


==> figures/m_plot_single_figure.tex <==
\begin{tikzpicture}

    \def\kl#1#2{(#1 * ln(#1 / #2) + (1 - #1) * ln((1 - #1) / (1 - #2)))}

     \begin{axis}[
         samples=100,                
         xmin=1, xmax=2,
         width=10cm,
         height=8cm,
         extra x ticks={ 1.2 },
         extra x tick labels={ $\beta$ },
         extra x tick style={grid=major, tick label style={font=\small, fill=white, text=red}}
     ] 

     \addplot[
         samples=100,
         blue
     ] {(1.2 - x)/(1.2 - 1.9)*ln(1.6)  + (x - 1.9)/(1.2 - 1.9)*1.2*\kl{ 1/1.2 }{ 0.2 }};
    \addlegendentry{$\delta = 1.2$}     

     \addplot[
         samples=100,
         green
     ] {(1.645 - x)/(1.645 - 1.9)*ln(1.6)  + (x - 1.9)/(1.645 - 1.9)*1.645*\kl{ 1/1.645 }{ 0.2 }};
    \addlegendentry{$\delta = 1.645$}     

     \addplot[
         samples=100,
         cyan
     ] {(1.8 - x)/(1.8 - 1.9)*ln(1.6)  + (x - 1.9)/(1.8 - 1.9)*1.8*\kl{ 1/1.8 }{ 0.2 }};
    \addlegendentry{$\delta = 1.8$}     

     \addplot[
         samples=500,
         red                    
     ] { x*\kl{ 1/x }{ 0.2 } };
     \addlegendentry{$z_q(x)$}
    
    \end{axis}    
\end{tikzpicture}


==> figures/povd.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\beta$},
    ylabel={Base of the exponent},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=4,
    major tick length=0.2cm,
    minor tick length=0.1cm,
    width=10cm,
    height=8cm,
    legend pos=north east
]
    
\addplot[
    color=blue,
    thick
] coordinates {    (1.0,3.888)
    (1.006006006006006,3.8727001638771816)
    (1.012012012012012,3.85746053479793)
    (1.018018018018018,3.8422808758389153)
    (1.024024024024024,3.8271609510091387)
    (1.03003003003003,3.812100525246256)
    (1.0360360360360361,3.7970993644129285)
    (1.042042042042042,3.782157235293182)
    (1.048048048048048,3.7672739055887794)
    (1.054054054054054,3.7524491439156114)
    (1.06006006006006,3.7376827198000973)
    (1.0660660660660661,3.722974403675604)
    (1.072072072072072,3.7083239668788748)
    (1.078078078078078,3.693731181646476)
    (1.084084084084084,3.6791958211112568)
    (1.09009009009009,3.6647176592988187)
    (1.0960960960960962,3.650296471124006)
    (1.102102102102102,3.635932032387407)
    (1.1081081081081081,3.6216241197718637)
    (1.1141141141141142,3.6073725108390042)
    (1.12012012012012,3.593176984025786)
    (1.1261261261261262,3.579037318641044)
    (1.132132132132132,3.564953294862068)
    (1.1381381381381381,3.5509246937311807)
    (1.1441441441441442,3.536951297152334)
    (1.15015015015015,3.52303288788772)
    (1.1561561561561562,3.5091692495543914)
    (1.1621621621621623,3.4953601666209)
    (1.1681681681681682,3.4816054244039436)
    (1.1741741741741742,3.4679048090650304)
    (1.1801801801801801,3.4542581076071532)
    (1.1861861861861862,3.4406651078714776)
    (1.1921921921921923,3.427125598534046)
    (1.1981981981981982,3.4136393691024915)
    (1.2042042042042043,3.400206209912762)
    (1.2102102102102101,3.386825912125866)
    (1.2162162162162162,3.373498267724621)
    (1.2222222222222223,3.3602230695104236)
    (1.2282282282282282,3.347000111100027)
    (1.2342342342342343,3.33382918692233)
    (1.2402402402402402,3.3207100922151858)
    (1.2462462462462462,3.307642623022212)
    (1.2522522522522523,3.2946265761896276)
    (1.2582582582582582,3.281661749363089)
    (1.2642642642642643,3.2687479409845457)
    (1.2702702702702702,3.2558849502891083)
    (1.2762762762762763,3.2430725773019233)
    (1.2822822822822824,3.23031062283507)
    (1.2882882882882882,3.2175988884844595)
    (1.2942942942942943,3.20493717662675)
    (1.3003003003003002,3.192325290416278)
    (1.3063063063063063,3.1797630337819935)
    (1.3123123123123124,3.1672502114244163)
    (1.3183183183183182,3.154786628812597)
    (1.3243243243243243,3.142372092181092)
    (1.3303303303303302,3.1300064085269548)
    (1.3363363363363363,3.11768938560673)
    (1.3423423423423424,3.10542083193347)
    (1.3483483483483483,3.093200556773757)
    (1.3543543543543544,3.081028370144732)
    (1.3603603603603602,3.06890408281115)
    (1.3663663663663663,3.0568275062824313)
    (1.3723723723723724,3.0447984528097343)
    (1.3783783783783785,3.0328167353830366)
    (1.3843843843843844,3.020882167728227)
    (1.3903903903903903,3.0089945643042086)
    (1.3963963963963963,2.9971537403000146)
    (1.4024024024024024,2.985359511631938)
    (1.4084084084084085,2.973611694940666)
    (1.4144144144144144,2.961910107588432)
    (1.4204204204204205,2.9502545676561733)
    (1.4264264264264264,2.9386448939407064)
    (1.4324324324324325,2.9270809059519074)
    (1.4384384384384385,2.915562423909908)
    (1.4444444444444444,2.904089268742298)
    (1.4504504504504505,2.892661262081343)
    (1.4564564564564564,2.8812782262612124)
    (1.4624624624624625,2.8699399843152142)
    (1.4684684684684686,2.858646359973047)
    (1.4744744744744744,2.8473971776580584)
    (1.4804804804804805,2.836192262484513)
    (1.4864864864864864,2.825031440254879)
    (1.4924924924924925,2.8139145374571144)
    (1.4984984984984986,2.8028413812619726)
    (1.5045045045045045,2.791811799520316)
    (1.5105105105105106,2.780825620760437)
    (1.5165165165165164,2.7698826741853937)
    (1.5225225225225225,2.758982789670355)
    (1.5285285285285286,2.7481257977599554)
    (1.5345345345345345,2.7373115296656616)
    (1.5405405405405406,2.7265398172631445)
    (1.5465465465465464,2.7158104930896716)
    (1.5525525525525525,2.7051233903414973)
    (1.5585585585585586,2.694478342871274)
    (1.5645645645645647,2.683875185185468)
    (1.5705705705705706,2.673313752441786)
    (1.5765765765765765,2.6627938804466127)
    (1.5825825825825826,2.652315405652457)
    (1.5885885885885886,2.6418781651554126)
    (1.5945945945945947,2.631481996692622)
    (1.6006006006006006,2.6211267386397563)
    (1.6066066066066065,2.6108122300085)
    (1.6126126126126126,2.6005383104440503)
    (1.6186186186186187,2.590304820222624)
    (1.6246246246246248,2.5801116002489737)
    (1.6306306306306306,2.5699584920539147)
    (1.6366366366366365,2.55984533779186)
    (1.6426426426426426,2.549771980238368)
    (1.6486486486486487,2.539738262787699)
    (1.6546546546546548,2.5297440294503786)
    (1.6606606606606606,2.5197891248507727)
    (1.6666666666666665,2.5098733942246727)
    (1.6726726726726726,2.49999668341689)
    (1.6786786786786787,2.4901588388788585)
    (1.6846846846846848,2.4803597076662465)
    (1.6906906906906907,2.4705991374365825)
    (1.6966966966966965,2.4608769764468827)
    (1.7027027027027026,2.4511930735512926)
    (1.7087087087087087,2.4415472781987404)
    (1.7147147147147148,2.4319394404305936)
    (1.7207207207207207,2.422369410878329)
    (1.7267267267267266,2.4128370407612088)
    (1.7327327327327327,2.4033421818839678)
    (1.7387387387387387,2.3938846866345127)
    (1.7447447447447448,2.3844644079816235)
    (1.7507507507507507,2.37508119947267)
    (1.7567567567567568,2.365734915231333)
    (1.7627627627627627,2.3564254099553383)
    (1.7687687687687688,2.347152538914196)
    (1.7747747747747749,2.337916157946952)
    (1.7807807807807807,2.3287161234599467)
    (1.7867867867867868,2.3195522924245813)
    (1.7927927927927927,2.310424522375095)
    (1.7987987987987988,2.30133267140635)
    (1.8048048048048049,2.2922919085450504)
    (1.810810810810811,2.2833413049543805)
    (1.8168168168168168,2.2744815311518933)
    (1.8228228228228227,2.2657112082053663)
    (1.8288288288288288,2.2570289857231884)
    (1.834834834834835,2.2484335411014693)
    (1.840840840840841,2.239923578795408)
    (1.8468468468468469,2.2314978296140007)
    (1.8528528528528527,2.2231550500371955)
    (1.8588588588588588,2.214894021554658)
    (1.864864864864865,2.206713550025321)
    (1.870870870870871,2.1986124650569607)
    (1.8768768768768769,2.1905896194050447)
    (1.8828828828828827,2.1826438883901482)
    (1.8888888888888888,2.1747741693332685)
    (1.894894894894895,2.166979381008362)
    (1.900900900900901,2.159258463111508)
    (1.906906906906907,2.1516103757460843)
    (1.9129129129129128,2.1440340989233966)
    (1.9189189189189189,2.136528632078189)
    (1.924924924924925,2.129092993598552)
    (1.930930930930931,2.1217262203696654)
    (1.936936936936937,2.114427367330953)
    (1.9429429429429428,2.107195507046139)
    (1.9489489489489489,2.100029729285781)
    (1.954954954954955,2.092929140621851)
    (1.960960960960961,2.085892864033944)
    (1.966966966966967,2.078920038526734)
    (1.9729729729729728,2.0720098187582803)
    (1.978978978978979,2.0651613746788375)
    (1.984984984984985,2.058373891179807)
    (1.990990990990991,2.0516465677524915)
    (1.996996996996997,2.0449786181563456)
    (2.003003003003003,2.038369270096386)
    (2.009009009009009,2.031817764909486)
    (2.015015015015015,2.0253233572592513)
    (2.021021021021021,2.0188853148391925)
    (2.027027027027027,2.012502918083959)
    (2.033033033033033,2.006175459888336)
    (2.039039039039039,1.999902245333784)
    (2.045045045045045,1.993682591422281)
    (2.051051051051051,1.987515826817219)
    (2.057057057057057,1.9814012915911594)
    (2.063063063063063,1.9753383369802044)
    (2.069069069069069,1.9693263251448094)
    (2.075075075075075,1.9633646289368138)
    (2.081081081081081,1.9574526316725096)
    (2.0870870870870872,1.9515897269115645)
    (2.093093093093093,1.9457753182416138)
    (2.0990990990990994,1.940008819068355)
    (2.105105105105105,1.9342896524109883)
    (2.111111111111111,1.9286172507028132)
    (2.1171171171171173,1.9229910555968668)
    (2.123123123123123,1.9174105177764198)
    (2.1291291291291294,1.911875096770209)
    (2.135135135135135,1.906384260772259)
    (2.141141141141141,1.9009374864661517)
    (2.1471471471471473,1.8955342588536241)
    (2.153153153153153,1.8901740710873751)
    (2.1591591591591595,1.8848564243079313)
    (2.165165165165165,1.8795808274844925)
    (2.171171171171171,1.8743467972596106)
    (2.1771771771771773,1.8691538577976163)
    (2.183183183183183,1.8640015406366721)
    (2.1891891891891895,1.8588893845443553)
    (2.195195195195195,1.8538169353766756)
    (2.201201201201201,1.8487837459404162)
    (2.2072072072072073,1.8437893758587334)
    (2.213213213213213,1.838833391439888)
    (2.2192192192192195,1.8339153655490565)
    (2.225225225225225,1.8290348774831138)
    (2.2312312312312312,1.8241915128483168)
    (2.2372372372372373,1.8193848634408092)
    (2.243243243243243,1.8146145271298668)
    (2.2492492492492495,1.8098801077438096)
    (2.255255255255255,1.8051812149585207)
    (2.2612612612612613,1.800517464188477)
    (2.2672672672672673,1.7958884764802563)
    (2.273273273273273,1.7912938784084234)
    (2.2792792792792795,1.7867333019737615)
    (2.285285285285285,1.782206384503763)
    (2.2912912912912913,1.7777127685553364)
    (2.2972972972972974,1.7732521018196608)
    (2.303303303303303,1.768824037029142)
    (2.3093093093093096,1.764428231866406)
    (2.315315315315315,1.760064348875288)
    (2.3213213213213213,1.7557320553737465)
    (2.3273273273273274,1.7514310233686856)
    (2.333333333333333,1.7471609294725983)
    (2.3393393393393396,1.7429214548220133)
    (2.3453453453453452,1.7387122849976944)
    (2.3513513513513513,1.7345331099465267)
    (2.3573573573573574,1.730383623905087)
    (2.363363363363363,1.7262635253248106)
    (2.3693693693693696,1.7221725167987592)
    (2.3753753753753752,1.7181103049899136)
    (2.3813813813813813,1.7140766005609707)
    (2.3873873873873874,1.7100711181056147)
    (2.393393393393393,1.7060935760812068)
    (2.3993993993993996,1.702143696742875)
    (2.4054054054054053,1.6982212060789603)
    (2.4114114114114114,1.6943258337477964)
    (2.4174174174174174,1.690457313015776)
    (2.423423423423423,1.686615380696687)
    (2.4294294294294296,1.6827997770922838)
    (2.4354354354354353,1.6790102459340552)
    (2.4414414414414414,1.6752465343261733)
    (2.4474474474474475,1.6715083926895924)
    (2.453453453453453,1.6677955747072635)
    (2.4594594594594597,1.6641078372704414)
    (2.4654654654654653,1.6604449404260673)
    (2.4714714714714714,1.6568066473251886)
    (2.4774774774774775,1.6531927241724007)
    (2.4834834834834836,1.649602940176284)
    (2.4894894894894897,1.646037067500812)
    (2.4954954954954953,1.6424948812177116)
    (2.5015015015015014,1.6389761592597487)
    (2.5075075075075075,1.635480682374924)
    (2.5135135135135136,1.632008234081552)
    (2.5195195195195197,1.6285586006242097)
    (2.5255255255255253,1.6251315709305298)
    (2.5315315315315314,1.6217269365688172)
    (2.5375375375375375,1.618344491706484)
    (2.5435435435435436,1.6149840330692662)
    (2.5495495495495497,1.6116453599012184)
    (2.5555555555555554,1.608328273925463)
    (2.5615615615615615,1.6050325793056752)
    (2.5675675675675675,1.6017580826082989)
    (2.5735735735735736,1.5985045927654613)
    (2.5795795795795797,1.59527192103858)
    (2.5855855855855854,1.5920598809826532)
    (2.5915915915915915,1.5888682884112004)
    (2.5975975975975976,1.585696961361861)
    (2.6036036036036037,1.5825457200626174)
    (2.6096096096096097,1.5794143868986417)
    (2.6156156156156154,1.576302786379748)
    (2.621621621621622,1.5732107451084378)
    (2.6276276276276276,1.5701380917485237)
    (2.6336336336336337,1.5670846569943226)
    (2.6396396396396398,1.5640502735404074)
    (2.6456456456456454,1.5610347760518968)
    (2.651651651651652,1.5580380011352828)
    (2.6576576576576576,1.5550597873097776)
    (2.6636636636636637,1.5520999749791733)
    (2.66966966966967,1.5491584064041952)
    (2.6756756756756754,1.5462349256753531)
    (2.681681681681682,1.5433293786862647)
    (2.6876876876876876,1.5404416131074543)
    (2.6936936936936937,1.5375714783606036)
    (2.6996996996997,1.5347188255932616)
    (2.7057057057057055,1.5318835076539876)
    (2.711711711711712,1.5290653790679316)
    (2.7177177177177176,1.526264296012836)
    (2.7237237237237237,1.523480116295448)
    (2.72972972972973,1.5207126993283466)
    (2.7357357357357355,1.5179619061071592)
    (2.741741741741742,1.515227599188174)
    (2.7477477477477477,1.5125096426663285)
    (2.7537537537537538,1.509807902153579)
    (2.75975975975976,1.5071222447576338)
    (2.7657657657657655,1.5044525390610464)
    (2.771771771771772,1.5017986551006568)
    (2.7777777777777777,1.499160464347391)
    (2.7837837837837838,1.4965378396863838)
    (2.78978978978979,1.4939306553974432)
    (2.7957957957957955,1.4913387871358397)
    (2.801801801801802,1.4887621119134098)
    (2.8078078078078077,1.4862005080799803)
    (2.813813813813814,1.4836538553050924)
    (2.81981981981982,1.4811220345600276)
    (2.8258258258258255,1.4786049281001357)
    (2.831831831831832,1.4761024194474428)
    (2.8378378378378377,1.4736143933735517)
    (2.843843843843844,1.4711407358828128)
    (2.84984984984985,1.4686813341957752)
    (2.8558558558558556,1.4662360767329017)
    (2.861861861861862,1.463804853098548)
    (2.8678678678678677,1.4613875540652)
    (2.873873873873874,1.4589840715579632)
    (2.87987987987988,1.4565942986393008)
    (2.8858858858858856,1.4542181294940166)
    (2.891891891891892,1.451855459414476)
    (2.8978978978978978,1.449506184786061)
    (2.903903903903904,1.4471702030728564)
    (2.90990990990991,1.4448474128035624)
    (2.9159159159159156,1.442537713557627)
    (2.921921921921922,1.4402410059515973)
    (2.9279279279279278,1.437957191625688)
    (2.933933933933934,1.435686173230552)
    (2.93993993993994,1.4334278544142631)
    (2.9459459459459456,1.4311821398095)
    (2.951951951951952,1.428948935020927)
    (2.957957957957958,1.4267281466127693)
    (2.963963963963964,1.4245196820965844)
    (2.96996996996997,1.422323449919213)
    (2.9759759759759756,1.4201393594509248)
    (2.981981981981982,1.4179673209737353)
    (2.987987987987988,1.415807245669909)
    (2.993993993993994,1.4136590456106313)
    (3.0,1.411522633744856)
    (3.006006006006006,1.4093979238883203)
    (3.012012012012012,1.4072848307127246)
    (3.018018018018018,1.4051832697350746)
    (3.024024024024024,1.4030931573071865)
    (3.03003003003003,1.401014410605348)
    (3.036036036036036,1.3989469476201275)
    (3.042042042042042,1.3968906871463456)
    (3.048048048048048,1.3948455487731874)
    (3.054054054054054,1.3928114528744662)
    (3.06006006006006,1.3907883205990255)
    (3.066066066066066,1.3887760738612875)
    (3.0720720720720722,1.3867746353319392)
    (3.078078078078078,1.384783928428753)
    (3.084084084084084,1.3828038773075448)
    (3.09009009009009,1.380834406853258)
    (3.096096096096096,1.3788754426711887)
    (3.1021021021021022,1.376926911078322)
    (3.108108108108108,1.374988739094809)
    (3.114114114114114,1.3730608544355583)
    (3.12012012012012,1.3711431855019496)
    (3.126126126126126,1.3692356613736696)
    (3.1321321321321323,1.36733821180066)
    (3.138138138138138,1.3654507671951852)
    (3.144144144144144,1.36357325862401)
    (3.15015015015015,1.3617056178006903)
    (3.156156156156156,1.3598477770779727)
    (3.1621621621621623,1.3579996694403031)
    (3.168168168168168,1.3561612284964348)
    (3.174174174174174,1.3543323884721488)
    (3.18018018018018,1.3525130842030744)
    (3.186186186186186,1.3507032511276047)
    (3.1921921921921923,1.3489028252799202)
    (3.1981981981981984,1.3471117432831012)
    (3.204204204204204,1.3453299423423417)
    (3.21021021021021,1.3435573602382551)
    (3.2162162162162162,1.3417939353202726)
    (3.2222222222222223,1.3400396065001343)
    (3.2282282282282284,1.338294313245468)
    (3.234234234234234,1.3365579955734592)
    (3.24024024024024,1.3348305940446024)
    (3.2462462462462462,1.3331120497565445)
    (3.2522522522522523,1.3314023043380085)
    (3.2582582582582584,1.3297012999428006)
    (3.264264264264264,1.328008979243898)
    (3.27027027027027,1.3263252854276193)
    (3.2762762762762763,1.32465016218787)
    (3.2822822822822824,1.3229835537204693)
    (3.2882882882882885,1.3213254047175504)
    (3.294294294294294,1.319675660362041)
    (3.3003003003003,1.3180342663222058)
    (3.3063063063063063,1.3164011687462802)
    (3.3123123123123124,1.3147763142571585)
    (3.3183183183183185,1.3131596499471616)
    (3.324324324324324,1.3115511233728752)
    (3.33033033033033,1.3099506825500475)
    (3.3363363363363363,1.3083582759485672)
    (3.3423423423423424,1.3067738524874954)
    (3.3483483483483485,1.3051973615301717)
    (3.354354354354354,1.3036287528793813)
    (3.3603603603603602,1.3020679767725805)
    (3.3663663663663663,1.3005149838771939)
    (3.3723723723723724,1.2989697252859695)
    (3.3783783783783785,1.2974321525123877)
    (3.384384384384384,1.2959022174861397)
    (3.3903903903903903,1.2943798725486577)
    (3.3963963963963963,1.2928650704487055)
    (3.4024024024024024,1.2913577643380272)
    (3.4084084084084085,1.289857907767048)
    (3.414414414414414,1.288365454680632)
    (3.4204204204204203,1.2868803594138984)
    (3.4264264264264264,1.2854025766880828)
    (3.4324324324324325,1.2839320616064598)
    (3.4384384384384385,1.282468769650311)
    (3.4444444444444446,1.2810126566749471)
    (3.4504504504504503,1.2795636789057823)
    (3.4564564564564564,1.278121792934454)
    (3.4624624624624625,1.2766869557149918)
    (3.4684684684684686,1.2752591245600418)
    (3.4744744744744747,1.2738382571371285)
    (3.4804804804804803,1.2724243114649676)
    (3.4864864864864864,1.271017245909829)
    (3.4924924924924925,1.2696170191819387)
    (3.4984984984984986,1.2682235903319283)
    (3.5045045045045047,1.2668369187473285)
    (3.5105105105105103,1.2654569641491091)
    (3.5165165165165164,1.2640836865882532)
    (3.5225225225225225,1.2627170464423851)
    (3.5285285285285286,1.2613570044124285)
    (3.5345345345345347,1.2600035215193168)
    (3.5405405405405403,1.258656559100733)
    (3.5465465465465464,1.2573160788078976)
    (3.5525525525525525,1.2559820426023929)
    (3.5585585585585586,1.2546544127530241)
    (3.5645645645645647,1.2533331518327204)
    (3.5705705705705704,1.2520182227154772)
    (3.5765765765765765,1.2507095885733264)
    (3.5825825825825826,1.2494072128733529)
    (3.5885885885885886,1.2481110593747407)
    (3.5945945945945947,1.2468210921258576)
    (3.6006006006006004,1.2455372754613754)
    (3.6066066066066065,1.24425957399942)
    (3.6126126126126126,1.2429879526387606)
    (3.6186186186186187,1.2417223765560326)
    (3.6246246246246248,1.2404628112029885)
    (3.6306306306306304,1.239209222303787)
    (3.6366366366366365,1.2379615758523113)
    (3.6426426426426426,1.2367198381095186)
    (3.6486486486486487,1.2354839756008242)
    (3.6546546546546548,1.234253955113514)
    (3.6606606606606604,1.2330297436941862)
    (3.6666666666666665,1.2318113086462261)
    (3.6726726726726726,1.2305986175273085)
    (3.6786786786786787,1.2293916381469323)
    (3.684684684684685,1.2281903385639759)
    (3.6906906906906904,1.2269946870842932)
    (3.6966966966966965,1.2258046522583272)
    (3.7027027027027026,1.2246202028787556)
    (3.7087087087087087,1.2234413079781632)
    (3.714714714714715,1.2222679368267437)
    (3.720720720720721,1.2211000589300214)
    (3.7267267267267266,1.2199376440266056)
    (3.7327327327327327,1.2187806620859691)
    (3.7387387387387387,1.2176290833062495)
    (3.744744744744745,1.2164828781120802)
    (3.750750750750751,1.2153420171524407)
    (3.7567567567567566,1.2142064712985374)
    (3.7627627627627627,1.2130762116417033)
    (3.7687687687687688,1.2119512094913247)
    (3.774774774774775,1.2108314363727897)
    (3.780780780780781,1.2097168640254634)
    (3.7867867867867866,1.2086074644006786)
    (3.7927927927927927,1.2075032096597575)
    (3.798798798798799,1.206404072172051)
    (3.804804804804805,1.2053100245130006)
    (3.810810810810811,1.2042210394622217)
    (3.8168168168168166,1.2031370900016105)
    (3.8228228228228227,1.2020581493134688)
    (3.828828828828829,1.200984190778653)
    (3.834834834834835,1.1999151879747427)
    (3.840840840840841,1.1988511146742247)
    (3.8468468468468466,1.1977919448427072)
    (3.8528528528528527,1.1967376526371447)
    (3.858858858858859,1.1956882124040857)
    (3.864864864864865,1.19464359867794)
    (3.870870870870871,1.1936037861792674)
    (3.8768768768768767,1.1925687498130773)
    (3.8828828828828827,1.1915384646671585)
    (3.888888888888889,1.1905129060104158)
    (3.894894894894895,1.1894920492912322)
    (3.900900900900901,1.1884758701358473)
    (3.9069069069069067,1.1874643443467514)
    (3.9129129129129128,1.1864574479010987)
    (3.918918918918919,1.1854551569491367)
    (3.924924924924925,1.1844574478126553)
    (3.930930930930931,1.1834642969834488)
    (3.9369369369369367,1.1824756811217954)
    (3.942942942942943,1.1814915770549554)
    (3.948948948948949,1.1805119617756843)
    (3.954954954954955,1.1795368124407597)
    (3.960960960960961,1.1785661063695274)
    (3.966966966966967,1.177599821042461)
    (3.972972972972973,1.1766379340997355)
    (3.978978978978979,1.1756804233398208)
    (3.984984984984985,1.174727266718085)
    (3.990990990990991,1.1737784423454136)
    (3.996996996996997,1.1728339284868485)
    (4.003003003003003,1.1718937035602328)
    (4.009009009009009,1.1709577461348755)
    (4.015015015015015,1.1700260349302316)
    (4.021021021021021,1.1690985488145886)
    (4.027027027027027,1.1681752668037761)
    (4.033033033033033,1.1672561680598827)
    (4.039039039039039,1.1663412318899875)
    (4.045045045045045,1.165430437744906)
    (4.051051051051051,1.1645237652179492)
    (4.057057057057057,1.1636211940436927)
    (4.063063063063063,1.1627227040967625)
    (4.069069069069069,1.161828275390631)
    (4.075075075075075,1.1609378880764267)
    (4.081081081081081,1.1600515224417536)
    (4.087087087087087,1.159169158909526)
    (4.093093093093093,1.1582907780368152)
    (4.099099099099099,1.1574163605137033)
    (4.105105105105105,1.1565458871621561)
    (4.111111111111111,1.1556793389349)
    (4.117117117117117,1.1548166969143159)
    (4.123123123123123,1.1539579423113435)
    (4.129129129129129,1.1531030564643938)
    (4.135135135135135,1.1522520208382743)
    (4.141141141141141,1.151404817023128)
    (4.147147147147147,1.1505614267333761)
    (4.153153153153153,1.1497218318066813)
    (4.1591591591591595,1.148886014202912)
    (4.165165165165165,1.1480539560031213)
    (4.171171171171171,1.1472256394085374)
    (4.177177177177177,1.146401046739562)
    (4.183183183183183,1.145580160434779)
    (4.1891891891891895,1.144762963049974)
    (4.195195195195195,1.1439494372571628)
    (4.201201201201201,1.1431395658436299)
    (4.207207207207207,1.142333331710977)
    (4.213213213213214,1.1415307178741798)
    (4.2192192192192195,1.1407317074606549)
    (4.225225225225225,1.139936283709336)
    (4.231231231231231,1.13914442996976)
    (4.237237237237237,1.1383561297011595)
    (4.243243243243244,1.1375713664715674)
    (4.2492492492492495,1.1367901239569278)
    (4.255255255255255,1.1360123859402183)
    (4.261261261261261,1.1352381363105768)
    (4.267267267267267,1.1344673590624414)
    (4.273273273273274,1.133700038294697)
    (4.2792792792792795,1.132936158209827)
    (4.285285285285285,1.1321757031130786)
    (4.291291291291291,1.1314186574116343)
    (4.297297297297297,1.1306650056137881)
    (4.303303303303304,1.129914732328135)
    (4.3093093093093096,1.129167822262764)
    (4.315315315315315,1.1284242602244627)
    (4.321321321321321,1.1276840311179255)
    (4.327327327327327,1.1269471199449712)
    (4.333333333333334,1.1262135118037724)
    (4.33933933933934,1.1254831918880825)
    (4.345345345345345,1.1247561454864812)
    (4.351351351351351,1.1240323579816174)
    (4.357357357357357,1.1233118148494665)
    (4.363363363363364,1.122594501658592)
    (4.36936936936937,1.1218804040694152)
    (4.375375375375375,1.1211695078334856)
    (4.381381381381381,1.1204617987927699)
    (4.387387387387387,1.1197572628789387)
    (4.393393393393394,1.1190558861126614)
    (4.3993993993994,1.1183576546029117)
    (4.405405405405405,1.1176625545462735)
    (4.411411411411411,1.1169705722262597)
    (4.4174174174174174,1.1162816940126328)
    (4.423423423423424,1.115595906360734)
    (4.42942942942943,1.1149131958108165)
    (4.435435435435435,1.11423354898739)
    (4.441441441441441,1.1135569525985654)
    (4.4474474474474475,1.112883393435407)
    (4.453453453453454,1.1122128583712947)
    (4.45945945945946,1.1115453343612882)
    (4.465465465465465,1.1108808084414965)
    (4.471471471471471,1.1102192677284588)
    (4.4774774774774775,1.1095606994185216)
    (4.483483483483484,1.1089050907872327)
    (4.48948948948949,1.1082524291887323)
    (4.495495495495495,1.1076027020551527)
    (4.501501501501501,1.1069558968960236)
    (4.5075075075075075,1.1063120012976846)
    (4.513513513513514,1.1056710029226988)
    (4.51951951951952,1.1050328895092751)
    (4.525525525525525,1.1043976488706964)
    (4.531531531531531,1.1037652688947461)
    (4.5375375375375375,1.103135737543154)
    (4.543543543543544,1.1025090428510305)
    (4.54954954954955,1.1018851729263173)
    (4.555555555555555,1.1012641159492393)
    (4.561561561561561,1.1006458601717617)
    (4.5675675675675675,1.1000303939170522)
    (4.573573573573574,1.0994177055789482)
    (4.57957957957958,1.0988077836214272)
    (4.585585585585585,1.0982006165780855)
    (4.591591591591591,1.097596193051617)
    (4.597597597597598,1.0969945017133012)
    (4.603603603603604,1.096395531302492)
    (4.60960960960961,1.095799270626115)
    (4.615615615615615,1.095205708558164)
    (4.621621621621621,1.0946148340392055)
    (4.627627627627628,1.0940266360758906)
    (4.633633633633634,1.093441103740464)
    (4.63963963963964,1.0928582261702822)
    (4.645645645645645,1.0922779925673354)
    (4.651651651651651,1.0917003921977715)
    (4.657657657657658,1.0911254143914282)
    (4.663663663663664,1.0905530485413664)
    (4.66966966966967,1.0899832841034063)
    (4.675675675675675,1.0894161105956712)
    (4.681681681681681,1.088851517598133)
    (4.687687687687688,1.0882894947521633)
    (4.693693693693694,1.0877300317600862)
    (4.6996996996997,1.0871731183847366)
    (4.7057057057057055,1.086618744449023)
    (4.711711711711711,1.0860668998354914)
    (4.717717717717718,1.0855175744858947)
    (4.723723723723724,1.084970758400769)
    (4.72972972972973,1.0844264416390061)
    (4.7357357357357355,1.0838846143174365)
    (4.741741741741741,1.0833452666104133)
    (4.747747747747748,1.0828083887493989)
    (4.753753753753754,1.0822739710225582)
    (4.75975975975976,1.0817420037743521)
    (4.7657657657657655,1.0812124774051342)
    (4.771771771771771,1.080685382370756)
    (4.777777777777778,1.0801607091821692)
    (4.783783783783784,1.0796384484050368)
    (4.78978978978979,1.0791185906593415)
    (4.7957957957957955,1.0786011266190045)
    (4.801801801801801,1.0780860470115021)
    (4.807807807807808,1.077573342617486)
    (4.813813813813814,1.0770630042704121)
    (4.81981981981982,1.0765550228561647)
    (4.8258258258258255,1.0760493893126926)
    (4.831831831831831,1.0755460946296354)
    (4.837837837837838,1.0750451298479697)
    (4.843843843843844,1.0745464860596459)
    (4.84984984984985,1.0740501544072292)
    (4.8558558558558556,1.0735561260835518)
    (4.861861861861861,1.073064392331357)
    (4.867867867867868,1.0725749444429555)
    (4.873873873873874,1.0720877737598795)
    (4.87987987987988,1.0716028716725388)
    (4.885885885885886,1.0711202296198876)
    (4.891891891891891,1.0706398390890812)
    (4.897897897897898,1.070161691615149)
    (4.903903903903904,1.0696857787806604)
    (4.90990990990991,1.0692120922153985)
    (4.915915915915916,1.0687406235960348)
    (4.921921921921921,1.068271364645806)
    (4.927927927927928,1.067804307134196)
    (4.933933933933934,1.067339442876619)
    (4.93993993993994,1.0668767637341023)
    (4.945945945945946,1.0664162616129789)
    (4.951951951951951,1.0659579284645733)
    (4.957957957957958,1.0655017562848987)
    (4.963963963963964,1.065047737114352)
    (4.96996996996997,1.0645958630374113)
    (4.975975975975976,1.064146126182336)
    (4.981981981981982,1.063698518720872)
    (4.987987987987988,1.0632530328679566)
    (4.993993993993994,1.0628096608814266)
    (5.0,1.0623683950617284)
    (5.006006006006006,1.0619292277516297)
    (5.012012012012012,1.0614921513359374)
    (5.018018018018018,1.0610571582412136)
    (5.024024024024024,1.060624240935495)
    (5.03003003003003,1.0601933919280133)
    (5.036036036036036,1.0597646037689241)
    (5.042042042042042,1.0593378690490296)
    (5.048048048048048,1.0589131803995069)
    (5.054054054054054,1.0584905304916417)
    (5.06006006006006,1.0580699120365586)
    (5.066066066066066,1.0576513177849594)
    (5.072072072072072,1.0572347405268543)
    (5.078078078078078,1.05682017309131)
    (5.084084084084084,1.0564076083461837)
    (5.09009009009009,1.0559970391978695)
    (5.096096096096096,1.0555884585910449)
    (5.102102102102102,1.0551818595084157)
    (5.108108108108108,1.054777234970469)
    (5.114114114114114,1.0543745780352223)
    (5.12012012012012,1.0539738817979754)
    (5.126126126126126,1.0535751393910717)
    (5.132132132132132,1.0531783439836502)
    (5.138138138138138,1.0527834887814067)
    (5.1441441441441444,1.0523905670263547)
    (5.15015015015015,1.05199957199659)
    (5.156156156156156,1.0516104970060536)
    (5.162162162162162,1.0512233354042992)
    (5.168168168168168,1.0508380805762623)
    (5.1741741741741745,1.050454725942031)
    (5.18018018018018,1.0500732649566165)
    (5.186186186186186,1.0496936911097288)
    (5.192192192192192,1.0493159979255515)
    (5.198198198198198,1.0489401789625212)
    (5.2042042042042045,1.048566227813104)
    (5.21021021021021,1.048194138103577)
    (5.216216216216216,1.0478239034938137)
    (5.222222222222222,1.0474555176770655)
    (5.228228228228228,1.0470889743797474)
    (5.2342342342342345,1.0467242673612294)
    (5.24024024024024,1.046361390413622)
    (5.246246246246246,1.046000337361567)
    (5.252252252252252,1.045641102062035)
    (5.258258258258258,1.0452836784041133)
    (5.2642642642642645,1.0449280603088043)
    (5.27027027027027,1.0445742417288255)
    (5.276276276276276,1.0442222166484023)
    (5.282282282282282,1.0438719790830742)
    (5.288288288288288,1.0435235230794928)
    (5.2942942942942945,1.0431768427152288)
    (5.3003003003003,1.0428319320985726)
    (5.306306306306306,1.0424887853683436)
    (5.312312312312312,1.0421473966936972)
    (5.318318318318318,1.0418077602739362)
    (5.324324324324325,1.0414698703383156)
    (5.33033033033033,1.0411337211458644)
    (5.336336336336336,1.0407993069851886)
    (5.342342342342342,1.0404666221742935)
    (5.348348348348348,1.0401356610603991)
    (5.354354354354355,1.0398064180197542)
    (5.36036036036036,1.0394788874574605)
    (5.366366366366367,1.0391530638072888)
    (5.372372372372372,1.038828941531505)
    (5.378378378378378,1.038506515120688)
    (5.384384384384385,1.0381857790935611)
    (5.39039039039039,1.0378667279968117)
    (5.396396396396397,1.0375493564049223)
    (5.402402402402402,1.037233658919995)
    (5.408408408408408,1.0369196301715864)
    (5.414414414414415,1.0366072648165359)
    (5.42042042042042,1.0362965575387963)
    (5.426426426426427,1.0359875030492702)
    (5.4324324324324325,1.0356800960856432)
    (5.438438438438438,1.0353743314122184)
    (5.444444444444445,1.0350702038197583)
    (5.45045045045045,1.034767708125318)
    (5.456456456456457,1.0344668391720873)
    (5.4624624624624625,1.0341675918292317)
    (5.468468468468468,1.0338699609917321)
    (5.474474474474475,1.0335739415802305)
    (5.48048048048048,1.0332795285408725)
    (5.486486486486487,1.0329867168451532)
    (5.4924924924924925,1.0326955014897636)
    (5.498498498498498,1.0324058774964398)
    (5.504504504504505,1.032117839911807)
    (5.51051051051051,1.0318313838072353)
    (5.516516516516517,1.0315465042786869)
    (5.5225225225225225,1.0312631964465673)
    (5.528528528528528,1.0309814554555836)
    (5.534534534534535,1.0307012764745924)
    (5.54054054054054,1.0304226546964588)
    (5.546546546546547,1.03014558533791)
    (5.5525525525525525,1.0298700636393974)
    (5.558558558558558,1.029596084864947)
    (5.564564564564565,1.0293236443020275)
    (5.57057057057057,1.0290527372614056)
    (5.576576576576577,1.028783359077005)
    (5.5825825825825826,1.0285155051057777)
    (5.588588588588588,1.0282491707275567)
    (5.594594594594595,1.027984351344927)
    (5.6006006006006,1.0277210423830903)
    (5.606606606606607,1.0274592392897284)
    (5.612612612612613,1.027198937534873)
    (5.618618618618618,1.0269401326107728)
    (5.624624624624625,1.0266828200317628)
    (5.63063063063063,1.026426995334133)
    (5.636636636636637,1.026172654076003)
    (5.642642642642643,1.0259197918371898)
    (5.648648648648648,1.0256684042190831)
    (5.654654654654655,1.025418486844517)
    (5.66066066066066,1.0251700353576474)
    (5.666666666666667,1.0249230454238234)
    (5.672672672672673,1.024677512729468)
    (5.678678678678678,1.0244334329819529)
    (5.684684684684685,1.024190801909476)
    (5.6906906906906904,1.0239496152609424)
    (5.696696696696697,1.0237098688058426)
    (5.702702702702703,1.023471558334133)
    (5.708708708708708,1.0232346796561185)
    (5.714714714714715,1.0229992286023342)
    (5.7207207207207205,1.0227652010234296)
    (5.726726726726727,1.0225325927900486)
    (5.732732732732733,1.0223013997927188)
    (5.738738738738738,1.0220716179417368)
    (5.744744744744745,1.0218432431670508)
    (5.7507507507507505,1.02161627141815)
    (5.756756756756757,1.021390698663955)
    (5.762762762762763,1.0211665208926999)
    (5.768768768768768,1.0209437341118297)
    (5.774774774774775,1.020722334347884)
    (5.7807807807807805,1.0205023176463917)
    (5.786786786786787,1.0202836800717627)
    (5.792792792792793,1.0200664177071772)
    (5.798798798798798,1.019850526654483)
    (5.804804804804805,1.0196360030340854)
    (5.8108108108108105,1.019422842984846)
    (5.816816816816817,1.0192110426639747)
    (5.822822822822823,1.0190005982469288)
    (5.828828828828828,1.0187915059273065)
    (5.834834834834835,1.0185837619167462)
    (5.8408408408408405,1.0183773624448273)
    (5.846846846846847,1.0181723037589632)
    (5.852852852852853,1.017968582124307)
    (5.858858858858858,1.0177661938236457)
    (5.864864864864865,1.0175651351573094)
    (5.870870870870871,1.0173654024430638)
    (5.876876876876877,1.0171669920160196)
    (5.882882882882883,1.0169699002285304)
    (5.888888888888889,1.0167741234501018)
    (5.894894894894895,1.0165796580672886)
    (5.900900900900901,1.016386500483607)
    (5.906906906906907,1.0161946471194356)
    (5.912912912912913,1.0160040944119237)
    (5.918918918918919,1.0158148388148955)
    (5.924924924924925,1.015626876798761)
    (5.930930930930931,1.0154402048504232)
    (5.936936936936937,1.015254819473183)
    (5.942942942942943,1.015070717186656)
    (5.948948948948949,1.014887894526675)
    (5.954954954954955,1.0147063480452048)
    (5.960960960960961,1.014526074310251)
    (5.966966966966967,1.0143470699057753)
    (5.972972972972973,1.0141693314316027)
    (5.978978978978979,1.013992855503339)
    (5.984984984984985,1.0138176387522817)
    (5.990990990990991,1.0136436778253342)
    (5.996996996996997,1.013470969384922)
    (6.003003003003003,1.0132995101089057)
    (6.009009009009009,1.0131292966905003)
    (6.015015015015015,1.0129603258381854)
    (6.021021021021021,1.0127925942756284)
    (6.027027027027027,1.012626098741599)
    (6.033033033033033,1.012460835989887)
    (6.039039039039039,1.0122968027892196)
    (6.045045045045045,1.012133995923185)
    (6.051051051051051,1.011972412190148)
    (6.057057057057057,1.01181204840317)
    (6.063063063063063,1.011652901389932)
    (6.069069069069069,1.0114949679926528)
    (6.075075075075075,1.0113382450680133)
    (6.081081081081081,1.0111827294870792)
    (6.087087087087087,1.0110284181352187)
    (6.093093093093093,1.0108753079120314)
    (6.099099099099099,1.01072339573127)
    (6.105105105105105,1.0105726785207625)
    (6.111111111111111,1.0104231532223389)
    (6.117117117117117,1.010274816791757)
    (6.123123123123123,1.0101276661986252)
    (6.129129129129129,1.009981698426332)
    (6.135135135135135,1.0098369104719704)
    (6.141141141141141,1.0096932993462646)
    (6.147147147147147,1.0095508620735003)
    (6.153153153153153,1.0094095956914495)
    (6.1591591591591595,1.0092694972513008)
    (6.165165165165165,1.0091305638175871)
    (6.171171171171171,1.0089927924681175)
    (6.177177177177177,1.0088561802939036)
    (6.183183183183183,1.0087207243990932)
    (6.1891891891891895,1.0085864219008982)
    (6.195195195195195,1.008453269929528)
    (6.201201201201201,1.0083212656281195)
    (6.207207207207207,1.0081904061526694)
    (6.213213213213213,1.0080606886719674)
    (6.2192192192192195,1.0079321103675305)
    (6.225225225225225,1.0078046684335318)
    (6.231231231231231,1.0076783600767398)
    (6.237237237237237,1.0075531825164485)
    (6.243243243243243,1.007429132984412)
    (6.2492492492492495,1.007306208724785)
    (6.255255255255255,1.0071844069940517)
    (6.261261261261261,1.0070637250609618)
    (6.267267267267267,1.0069441602064753)
    (6.273273273273273,1.006825709723687)
    (6.2792792792792795,1.0067083709177727)
    (6.285285285285285,1.006592141105922)
    (6.291291291291291,1.0064770176172801)
    (6.297297297297297,1.0063629977928794)
    (6.303303303303303,1.0062500789855864)
    (6.3093093093093096,1.0061382585600338)
    (6.315315315315315,1.006027533892565)
    (6.321321321321321,1.0059179023711693)
    (6.327327327327327,1.005809361395425)
    (6.333333333333333,1.0057019083764402)
    (6.33933933933934,1.0055955407367927)
    (6.345345345345345,1.005490255910469)
    (6.351351351351351,1.0053860513428117)
    (6.357357357357357,1.0052829244904542)
    (6.363363363363363,1.0051808728212699)
    (6.36936936936937,1.0050798938143106)
    (6.375375375375375,1.0049799849597512)
    (6.381381381381381,1.0048811437588316)
    (6.387387387387387,1.0047833677238038)
    (6.393393393393393,1.0046866543778719)
    (6.3993993993994,1.0045910012551384)
    (6.405405405405405,1.0044964059005503)
    (6.411411411411412,1.0044028658698425)
    (6.4174174174174174,1.0043103787294847)
    (6.423423423423423,1.0042189420566239)
    (6.42942942942943,1.0041285534390356)
    (6.435435435435435,1.0040392104750664)
    (6.441441441441442,1.003950910773582)
    (6.4474474474474475,1.0038636519539144)
    (6.453453453453453,1.00377743164581)
    (6.45945945945946,1.0036922474893764)
    (6.465465465465465,1.0036080971350303)
    (6.471471471471472,1.003524978243448)
    (6.4774774774774775,1.00344288848551)
    (6.483483483483483,1.0033618255422552)
    (6.48948948948949,1.0032817871048265)
    (6.495495495495495,1.0032027708744213)
    (6.501501501501502,1.003124774562243)
    (6.5075075075075075,1.0030477958894484)
    (6.513513513513513,1.0029718325871013)
    (6.51951951951952,1.0028968823961222)
    (6.525525525525525,1.0028229430672375)
    (6.531531531531532,1.0027500123609345)
    (6.5375375375375375,1.002678088047411)
    (6.543543543543543,1.0026071679065276)
    (6.54954954954955,1.00253724972776)
    (6.555555555555555,1.0024683313101517)
    (6.561561561561562,1.0024004104622677)
    (6.5675675675675675,1.0023334850021473)
    (6.573573573573573,1.0022675527572544)
    (6.57957957957958,1.0022026115644382)
    (6.585585585585585,1.0021386592698802)
    (6.591591591591592,1.0020756937290523)
    (6.597597597597598,1.0020137128066724)
    (6.603603603603603,1.0019527143766531)
    (6.60960960960961,1.0018926963220662)
    (6.615615615615615,1.0018336565350883)
    (6.621621621621622,1.001775592916965)
    (6.627627627627628,1.0017185033779596)
    (6.633633633633633,1.001662385837316)
    (6.63963963963964,1.0016072382232084)
    (6.645645645645645,1.0015530584727033)
    (6.651651651651652,1.001499844531714)
    (6.657657657657658,1.001447594354959)
    (6.663663663663663,1.001396305905916)
    (6.66966966966967,1.001345977156788)
    (6.675675675675675,1.001296606088448)
    (6.681681681681682,1.001248190690412)
    (6.687687687687688,1.0012007289607854)
    (6.693693693693693,1.001154218906229)
    (6.6996996996997,1.0011086585419136)
    (6.7057057057057055,1.0010640458914846)
    (6.711711711711712,1.0010203789870131)
    (6.717717717717718,1.0009776558689638)
    (6.723723723723723,1.0009358745861516)
    (6.72972972972973,1.0008950331956992)
    (6.7357357357357355,1.0008551297630008)
    (6.741741741741742,1.000816162361683)
    (6.747747747747748,1.0007781290735622)
    (6.753753753753753,1.0007410279886106)
    (6.75975975975976,1.0007048572049124)
    (6.7657657657657655,1.000669614828628)
    (6.771771771771772,1.0006352989739562)
    (6.777777777777778,1.000601907763095)
    (6.783783783783783,1.000569439326203)
    (6.78978978978979,1.0005378918013632)
    (6.7957957957957955,1.0005072633345455)
    (6.801801801801802,1.0004775520795712)
    (6.807807807807808,1.000448756198071)
    (6.813813813813813,1.000420873859454)
    (6.81981981981982,1.0003939032408642)
    (6.8258258258258255,1.0003678425271538)
    (6.831831831831832,1.0003426899108387)
    (6.837837837837838,1.0003184435920667)
    (6.843843843843843,1.0002951017785804)
    (6.84984984984985,1.0002726626856817)
    (6.8558558558558556,1.0002511245361965)
    (6.861861861861862,1.0002304855604431)
    (6.867867867867868,1.0002107439961887)
    (6.873873873873873,1.0001918980886264)
    (6.87987987987988,1.0001739460903283)
    (6.885885885885886,1.0001568862612238)
    (6.891891891891892,1.0001407168685532)
    (6.897897897897898,1.000125436186843)
    (6.903903903903904,1.0001110424978685)
    (6.90990990990991,1.000097534090619)
    (6.915915915915916,1.00008490926127)
    (6.921921921921922,1.0000731663131412)
    (6.927927927927928,1.0000623035566718)
    (6.933933933933934,1.0000523193093827)
    (6.93993993993994,1.0000432118958489)
    (6.945945945945946,1.0000349796476589)
    (6.951951951951952,1.0000276209033923)
    (6.957957957957958,1.0000211340085778)
    (6.963963963963964,1.0000155173156724)
    (6.96996996996997,1.0000107691840192)
    (6.975975975975976,1.000006887979822)
    (6.981981981981982,1.0000038720761137)
    (6.987987987987988,1.0000017198527216)
    (6.993993993993994,1.0000004296962404)
    (7.0,1.0)
};

\addlegendentry{Our Results}
        
\end{axis}
\end{tikzpicture}
    


==> figures/vcmaxdeg3.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\beta$},
    ylabel={Base of the exponent},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=4,
    major tick length=0.2cm,
    minor tick length=0.1cm,
    width=10cm,
    height=8cm,
    legend pos=south west
]
    
\addplot[
    color=blue,
    thick
] coordinates {    (1.0,1.1616)
    (1.0001668335001668,1.1615658424148307)
    (1.0003336670003338,1.161531685834087)
    (1.0005005005005005,1.161497530257739)
    (1.0006673340006673,1.1614633756857577)
    (1.000834167500834,1.161429222118113)
    (1.001001001001001,1.161395069554776)
    (1.0011678345011679,1.1613609179957165)
    (1.0013346680013346,1.1613267674409053)
    (1.0015015015015014,1.161292617890313)
    (1.0016683350016684,1.1612584693439096)
    (1.0018351685018352,1.1612243218016662)
    (1.002002002002002,1.1611901752635527)
    (1.0021688355021687,1.16115602972954)
    (1.0023356690023357,1.1611218851995984)
    (1.0025025025025025,1.1610877416736982)
    (1.0026693360026693,1.16105359915181)
    (1.0028361695028363,1.1610194576339046)
    (1.003003003003003,1.160985317119952)
    (1.0031698365031698,1.160951177609923)
    (1.0033366700033366,1.160917039103788)
    (1.0035035035035036,1.1608829016015172)
    (1.0036703370036704,1.1608487651030817)
    (1.0038371705038371,1.1608146296084514)
    (1.004004004004004,1.1607804951175968)
    (1.004170837504171,1.1607463616304887)
    (1.0043376710043377,1.1607122291470975)
    (1.0045045045045045,1.1606780976673936)
    (1.0046713380046712,1.1606439671913475)
    (1.0048381715048382,1.1606098377189298)
    (1.005005005005005,1.1605757092501108)
    (1.0051718385051718,1.160541581784861)
    (1.0053386720053388,1.1605074553231511)
    (1.0055055055055055,1.1604733298649514)
    (1.0056723390056723,1.1604392054102326)
    (1.005839172505839,1.1604050819589649)
    (1.006006006006006,1.1603709595111191)
    (1.0061728395061729,1.1603368380666652)
    (1.0063396730063396,1.1603027176255745)
    (1.0065065065065064,1.1602685981878167)
    (1.0066733400066734,1.1602344797533626)
    (1.0068401735068402,1.1602003623221828)
    (1.007007007007007,1.1601662458942477)
    (1.0071738405071737,1.160132130469528)
    (1.0073406740073407,1.1600980160479937)
    (1.0075075075075075,1.1600639026296158)
    (1.0076743410076743,1.1600297902143646)
    (1.0078411745078413,1.1599956788022106)
    (1.008008008008008,1.1599615683931244)
    (1.0081748415081748,1.1599274589870763)
    (1.0083416750083416,1.159893350584037)
    (1.0085085085085086,1.1598592431839767)
    (1.0086753420086754,1.1598251367868664)
    (1.0088421755088421,1.1597910313926765)
    (1.009009009009009,1.159756927001377)
    (1.009175842509176,1.159722823612939)
    (1.0093426760093427,1.1596887212273328)
    (1.0095095095095095,1.1596546198445288)
    (1.0096763430096765,1.1596205194644975)
    (1.0098431765098432,1.1595864200872097)
    (1.01001001001001,1.1595523217126356)
    (1.0101768435101768,1.159518224340746)
    (1.0103436770103438,1.1594841279715111)
    (1.0105105105105106,1.1594500326049018)
    (1.0106773440106773,1.159415938240888)
    (1.010844177510844,1.159381844879441)
    (1.011011011011011,1.1593477525205307)
    (1.0111778445111779,1.159313661164128)
    (1.0113446780113446,1.159279570810203)
    (1.0115115115115114,1.159245481458727)
    (1.0116783450116784,1.1592113931096695)
    (1.0118451785118452,1.1591773057630017)
    (1.012012012012012,1.159143219418694)
    (1.012178845512179,1.1591091340767168)
    (1.0123456790123457,1.1590750497370408)
    (1.0125125125125125,1.1590409663996364)
    (1.0126793460126793,1.1590068840644743)
    (1.0128461795128463,1.1589728027315247)
    (1.013013013013013,1.1589387224007583)
    (1.0131798465131798,1.158904643072146)
    (1.0133466800133466,1.1588705647456576)
    (1.0135135135135136,1.1588364874212642)
    (1.0136803470136804,1.1588024110989361)
    (1.0138471805138471,1.158768335778644)
    (1.014014014014014,1.1587342614603584)
    (1.014180847514181,1.1587001881440493)
    (1.0143476810143477,1.158666115829688)
    (1.0145145145145145,1.1586320445172449)
    (1.0146813480146815,1.15859797420669)
    (1.0148481815148482,1.1585639048979943)
    (1.015015015015015,1.1585298365911283)
    (1.0151818485151818,1.1584957692860625)
    (1.0153486820153488,1.1584617029827675)
    (1.0155155155155156,1.1584276376812137)
    (1.0156823490156823,1.1583935733813717)
    (1.015849182515849,1.158359510083212)
    (1.016016016016016,1.1583254477867053)
    (1.0161828495161829,1.1582913864918218)
    (1.0163496830163496,1.1582573261985327)
    (1.0165165165165164,1.158223266906808)
    (1.0166833500166834,1.1581892086166181)
    (1.0168501835168502,1.158155151327934)
    (1.017017017017017,1.1581210950407264)
    (1.017183850517184,1.158087039754965)
    (1.0173506840173507,1.1580529854706212)
    (1.0175175175175175,1.1580189321876653)
    (1.0176843510176843,1.1579848799060677)
    (1.0178511845178513,1.157950828625799)
    (1.018018018018018,1.1579167783468298)
    (1.0181848515181848,1.1578827290691307)
    (1.0183516850183516,1.1578486807926722)
    (1.0185185185185186,1.157814633517425)
    (1.0186853520186854,1.1577805872433593)
    (1.0188521855188521,1.1577465419704462)
    (1.019019019019019,1.157712497698656)
    (1.019185852519186,1.1576784544279588)
    (1.0193526860193527,1.1576444121583258)
    (1.0195195195195195,1.1576103708897274)
    (1.0196863530196865,1.157576330622134)
    (1.0198531865198532,1.1575422913555162)
    (1.02002002002002,1.1575082530898448)
    (1.0201868535201868,1.1574742158250901)
    (1.0203536870203538,1.1574401795612228)
    (1.0205205205205206,1.1574061442982135)
    (1.0206873540206873,1.1573721100360328)
    (1.020854187520854,1.157338076774651)
    (1.021021021021021,1.1573040445140388)
    (1.0211878545211879,1.157270013254167)
    (1.0213546880213547,1.1572359829950059)
    (1.0215215215215214,1.1572019537365261)
    (1.0216883550216884,1.1571679254786984)
    (1.0218551885218552,1.1571338982214932)
    (1.022022022022022,1.157099871964881)
    (1.022188855522189,1.1570658467088324)
    (1.0223556890223557,1.1570318224533183)
    (1.0225225225225225,1.1569977991983087)
    (1.0226893560226893,1.1569637769437748)
    (1.0228561895228563,1.1569297556896867)
    (1.023023023023023,1.1568957354360152)
    (1.0231898565231898,1.1568617161827308)
    (1.0233566900233566,1.1568276979298044)
    (1.0235235235235236,1.1567936806772061)
    (1.0236903570236904,1.1567596644249067)
    (1.0238571905238572,1.1567256491728768)
    (1.024024024024024,1.156691634921087)
    (1.024190857524191,1.1566576216695077)
    (1.0243576910243577,1.15662360941811)
    (1.0245245245245245,1.156589598166864)
    (1.0246913580246915,1.15655558791574)
    (1.0248581915248582,1.1565215786647096)
    (1.025025025025025,1.1564875704137425)
    (1.0251918585251918,1.1564535631628097)
    (1.0253586920253588,1.1564195569118816)
    (1.0255255255255256,1.1563855516609292)
    (1.0256923590256923,1.1563515474099224)
    (1.025859192525859,1.1563175441588325)
    (1.026026026026026,1.1562835419076294)
    (1.0261928595261929,1.1562495406562843)
    (1.0263596930263597,1.1562155404047676)
    (1.0265265265265264,1.1561815411530498)
    (1.0266933600266934,1.1561475429011017)
    (1.0268601935268602,1.1561135456488936)
    (1.027027027027027,1.1560795493963965)
    (1.027193860527194,1.1560455541435806)
    (1.0273606940273607,1.1560115598904166)
    (1.0275275275275275,1.1559775666368752)
    (1.0276943610276943,1.1559435743829274)
    (1.0278611945278613,1.155909583128543)
    (1.028028028028028,1.155875592873693)
    (1.0281948615281948,1.1558416036183483)
    (1.0283616950283616,1.155807615362479)
    (1.0285285285285286,1.1557736281060558)
    (1.0286953620286954,1.1557396418490498)
    (1.0288621955288622,1.155705656591431)
    (1.029029029029029,1.1556716723331704)
    (1.029195862529196,1.1556376890742384)
    (1.0293626960293627,1.1556037068146057)
    (1.0295295295295295,1.155569725554243)
    (1.0296963630296965,1.1555357452931208)
    (1.0298631965298632,1.1555017660312095)
    (1.03003003003003,1.1554677877684802)
    (1.0301968635301968,1.1554338105049033)
    (1.0303636970303638,1.1553998342404495)
    (1.0305305305305306,1.155365858975089)
    (1.0306973640306973,1.155331884708793)
    (1.0308641975308641,1.1552979114415316)
    (1.031031031031031,1.1552639391732757)
    (1.0311978645311979,1.1552299679039963)
    (1.0313646980313647,1.1551959976336632)
    (1.0315315315315314,1.155162028362248)
    (1.0316983650316984,1.15512806008972)
    (1.0318651985318652,1.1550940928160511)
    (1.032032032032032,1.1550601265412115)
    (1.032198865532199,1.1550261612651715)
    (1.0323656990323657,1.1549921969879022)
    (1.0325325325325325,1.154958233709374)
    (1.0326993660326993,1.1549242714295576)
    (1.0328661995328663,1.1548903101484234)
    (1.033033033033033,1.1548563498659423)
    (1.0331998665331998,1.154822390582085)
    (1.0333667000333666,1.1547884322968218)
    (1.0335335335335336,1.1547544750101237)
    (1.0337003670337004,1.1547205187219611)
    (1.0338672005338672,1.1546865634323045)
    (1.034034034034034,1.154652609141125)
    (1.034200867534201,1.1546186558483928)
    (1.0343677010343677,1.1545847035540788)
    (1.0345345345345345,1.1545507522581537)
    (1.0347013680347015,1.1545168019605878)
    (1.0348682015348682,1.1544828526613522)
    (1.035035035035035,1.154448904360417)
    (1.0352018685352018,1.1544149570577533)
    (1.0353687020353688,1.1543810107533314)
    (1.0355355355355356,1.1543470654471224)
    (1.0357023690357023,1.1543131211390965)
    (1.0358692025358691,1.1542791778292245)
    (1.0360360360360361,1.154245235517477)
    (1.0362028695362029,1.154211294203825)
    (1.0363697030363697,1.1541773538882387)
    (1.0365365365365367,1.1541434145706888)
    (1.0367033700367034,1.1541094762511461)
    (1.0368702035368702,1.1540755389295816)
    (1.037037037037037,1.1540416026059652)
    (1.037203870537204,1.154007667280268)
    (1.0373707040373707,1.1539737329524606)
    (1.0375375375375375,1.1539397996225136)
    (1.0377043710377043,1.1539058672903977)
    (1.0378712045378713,1.1538719359560836)
    (1.038038038038038,1.153838005619542)
    (1.0382048715382048,1.1538040762807436)
    (1.0383717050383716,1.1537701479396587)
    (1.0385385385385386,1.1537362205962582)
    (1.0387053720387054,1.1537022942505128)
    (1.0388722055388722,1.1536683689023932)
    (1.0390390390390392,1.1536344445518698)
    (1.039205872539206,1.1536005211989135)
    (1.0393727060393727,1.1535665988434953)
    (1.0395395395395395,1.153532677485585)
    (1.0397063730397065,1.153498757125154)
    (1.0398732065398733,1.1534648377621726)
    (1.04004004004004,1.1534309193966117)
    (1.0402068735402068,1.153397002028442)
    (1.0403737070403738,1.1533630856576338)
    (1.0405405405405406,1.1533291702841582)
    (1.0407073740407073,1.1532952559079854)
    (1.0408742075408741,1.1532613425290867)
    (1.0410410410410411,1.1532274301474321)
    (1.041207874541208,1.153193518762993)
    (1.0413747080413747,1.1531596083757394)
    (1.0415415415415417,1.1531256989856422)
    (1.0417083750417084,1.153091790592672)
    (1.0418752085418752,1.1530578831968)
    (1.042042042042042,1.1530239767979962)
    (1.042208875542209,1.1529900713962318)
    (1.0423757090423758,1.1529561669914772)
    (1.0425425425425425,1.152922263583703)
    (1.0427093760427093,1.1528883611728802)
    (1.0428762095428763,1.1528544597589792)
    (1.043043043043043,1.1528205593419707)
    (1.0432098765432098,1.1527866599218257)
    (1.0433767100433766,1.1527527614985145)
    (1.0435435435435436,1.152718864072008)
    (1.0437103770437104,1.152684967642277)
    (1.0438772105438772,1.1526510722092917)
    (1.0440440440440442,1.1526171777730232)
    (1.044210877544211,1.1525832843334425)
    (1.0443777110443777,1.1525493918905194)
    (1.0445445445445445,1.1525155004442253)
    (1.0447113780447115,1.1524816099945308)
    (1.0448782115448783,1.1524477205414063)
    (1.045045045045045,1.1524138320848227)
    (1.0452118785452118,1.1523799446247507)
    (1.0453787120453788,1.1523460581611609)
    (1.0455455455455456,1.1523121726940242)
    (1.0457123790457123,1.1522782882233111)
    (1.0458792125458791,1.1522444047489926)
    (1.0460460460460461,1.1522105222710388)
    (1.046212879546213,1.152176640789421)
    (1.0463797130463797,1.1521427603041094)
    (1.0465465465465467,1.1521088808150752)
    (1.0467133800467134,1.1520750023222888)
    (1.0468802135468802,1.152041124825721)
    (1.047047047047047,1.1520072483253425)
    (1.047213880547214,1.1519733728211239)
    (1.0473807140473808,1.1519394983130362)
    (1.0475475475475475,1.1519056248010497)
    (1.0477143810477143,1.1518717522851354)
    (1.0478812145478813,1.151837880765264)
    (1.048048048048048,1.151804010241406)
    (1.0482148815482148,1.1517701407135323)
    (1.0483817150483818,1.1517362721816136)
    (1.0485485485485486,1.1517024046456206)
    (1.0487153820487154,1.1516685381055238)
    (1.0488822155488822,1.1516346725612943)
    (1.0490490490490492,1.1516008080129025)
    (1.049215882549216,1.1515669444603194)
    (1.0493827160493827,1.1515330819035154)
    (1.0495495495495495,1.1514992203424614)
    (1.0497163830497165,1.151465359777128)
    (1.0498832165498833,1.1514315002074862)
    (1.05005005005005,1.1513976416335066)
    (1.0502168835502168,1.1513637840551596)
    (1.0503837170503838,1.1513299274724162)
    (1.0505505505505506,1.1512960718852474)
    (1.0507173840507174,1.1512622172936233)
    (1.0508842175508843,1.1512283636975151)
    (1.0510510510510511,1.1511945110968933)
    (1.051217884551218,1.1511606594917287)
    (1.0513847180513847,1.1511268088819921)
    (1.0515515515515517,1.1510929592676542)
    (1.0517183850517184,1.1510591106486856)
    (1.0518852185518852,1.1510252630250573)
    (1.052052052052052,1.1509914163967396)
    (1.052218885552219,1.1509575707637036)
    (1.0523857190523858,1.15092372612592)
    (1.0525525525525525,1.1508898824833593)
    (1.0527193860527193,1.1508560398359926)
    (1.0528862195528863,1.1508221981837903)
    (1.053053053053053,1.150788357526723)
    (1.0532198865532199,1.150754517864762)
    (1.0533867200533868,1.1507206791978777)
    (1.0535535535535536,1.150686841526041)
    (1.0537203870537204,1.1506530048492223)
    (1.0538872205538872,1.1506191691673926)
    (1.0540540540540542,1.1505853344805226)
    (1.054220887554221,1.1505515007885831)
    (1.0543877210543877,1.1505176680915445)
    (1.0545545545545545,1.1504838363893781)
    (1.0547213880547215,1.1504500056820546)
    (1.0548882215548883,1.150416175969544)
    (1.055055055055055,1.150382347251818)
    (1.0552218885552218,1.1503485195288465)
    (1.0553887220553888,1.150314692800601)
    (1.0555555555555556,1.150280867067052)
    (1.0557223890557224,1.1502470423281699)
    (1.0558892225558894,1.1502132185839256)
    (1.0560560560560561,1.15017939583429)
    (1.056222889556223,1.1501455740792341)
    (1.0563897230563897,1.1501117533187284)
    (1.0565565565565567,1.1500779335527433)
    (1.0567233900567234,1.1500441147812501)
    (1.0568902235568902,1.1500102970042192)
    (1.057057057057057,1.1499764802216217)
    (1.057223890557224,1.149942664433428)
    (1.0573907240573908,1.149908849639609)
    (1.0575575575575575,1.1498750358401355)
    (1.0577243910577243,1.1498412230349784)
    (1.0578912245578913,1.149807411224108)
    (1.058058058058058,1.1497736004074954)
    (1.0582248915582249,1.1497397905851114)
    (1.0583917250583919,1.1497059817569266)
    (1.0585585585585586,1.149672173922912)
    (1.0587253920587254,1.1496383670830383)
    (1.0588922255588922,1.149604561237276)
    (1.0590590590590592,1.1495707563855961)
    (1.059225892559226,1.1495369525279693)
    (1.0593927260593927,1.1495031496643664)
    (1.0595595595595595,1.1494693477947582)
    (1.0597263930597265,1.1494355469191153)
    (1.0598932265598933,1.1494017470374085)
    (1.06006006006006,1.149367948149609)
    (1.0602268935602268,1.149334150255687)
    (1.0603937270603938,1.1493003533556136)
    (1.0605605605605606,1.1492665574493595)
    (1.0607273940607274,1.1492327625368957)
    (1.0608942275608944,1.1491989686181923)
    (1.0610610610610611,1.1491651756932209)
    (1.061227894561228,1.1491313837619515)
    (1.0613947280613947,1.1490975928243556)
    (1.0615615615615617,1.1490638028804037)
    (1.0617283950617284,1.1490300139300664)
    (1.0618952285618952,1.1489962259733146)
    (1.062062062062062,1.1489624390101192)
    (1.062228895562229,1.148928653040451)
    (1.0623957290623958,1.1488948680642805)
    (1.0625625625625625,1.1488610840815787)
    (1.0627293960627293,1.1488273010923162)
    (1.0628962295628963,1.1487935190964642)
    (1.063063063063063,1.1487597380939931)
    (1.0632298965632299,1.1487259580848739)
    (1.0633967300633969,1.1486921790690772)
    (1.0635635635635636,1.1486584010465741)
    (1.0637303970637304,1.148624624017335)
    (1.0638972305638972,1.148590847981331)
    (1.0640640640640642,1.1485570729385326)
    (1.064230897564231,1.148523298888911)
    (1.0643977310643977,1.1484895258324364)
    (1.0645645645645645,1.1484557537690803)
    (1.0647313980647315,1.148421982698813)
    (1.0648982315648983,1.1483882126216054)
    (1.065065065065065,1.1483544435374284)
    (1.0652318985652318,1.148320675446253)
    (1.0653987320653988,1.1482869083480494)
    (1.0655655655655656,1.1482531422427888)
    (1.0657323990657324,1.148219377130442)
    (1.0658992325658994,1.14818561301098)
    (1.0660660660660661,1.148151849884373)
    (1.066232899566233,1.1481180877505923)
    (1.0663997330663997,1.1480843266096088)
    (1.0665665665665667,1.148050566461393)
    (1.0667334000667335,1.1480168073059154)
    (1.0669002335669002,1.1479830491431475)
    (1.067067067067067,1.1479492919730598)
    (1.067233900567234,1.147915535795623)
    (1.0674007340674008,1.1478817806108081)
    (1.0675675675675675,1.147848026418586)
    (1.0677344010677343,1.147814273218927)
    (1.0679012345679013,1.1477805210118024)
    (1.068068068068068,1.1477467697971828)
    (1.0682349015682349,1.1477130195750391)
    (1.0684017350684019,1.1476792703453422)
    (1.0685685685685686,1.1476455221080628)
    (1.0687354020687354,1.1476117748631718)
    (1.0689022355689022,1.1475780286106398)
    (1.0690690690690692,1.147544283350438)
    (1.069235902569236,1.1475105390825366)
    (1.0694027360694027,1.1474767958069072)
    (1.0695695695695695,1.14744305352352)
    (1.0697364030697365,1.147409312232346)
    (1.0699032365699033,1.1473755719333563)
    (1.07007007007007,1.1473418326265215)
    (1.0702369035702368,1.1473080943118124)
    (1.0704037370704038,1.1472743569891997)
    (1.0705705705705706,1.1472406206586545)
    (1.0707374040707374,1.1472068853201476)
    (1.0709042375709044,1.1471731509736494)
    (1.0710710710710711,1.1471394176191314)
    (1.071237904571238,1.147105685256564)
    (1.0714047380714047,1.147071953885918)
    (1.0715715715715717,1.1470382235071646)
    (1.0717384050717385,1.1470044941202742)
    (1.0719052385719052,1.146970765725218)
    (1.072072072072072,1.1469370383219666)
    (1.072238905572239,1.1469033119104908)
    (1.0724057390724058,1.1468695864907616)
    (1.0725725725725725,1.1468358620627497)
    (1.0727394060727393,1.1468021386264262)
    (1.0729062395729063,1.1467684161817615)
    (1.073073073073073,1.1467346947287267)
    (1.0732399065732399,1.146700974267293)
    (1.0734067400734069,1.1466672547974304)
    (1.0735735735735736,1.1466335363191105)
    (1.0737404070737404,1.1465998188323037)
    (1.0739072405739072,1.146566102336981)
    (1.0740740740740742,1.1465323868331134)
    (1.074240907574241,1.1464986723206716)
    (1.0744077410744077,1.146464958799626)
    (1.0745745745745745,1.1464312462699484)
    (1.0747414080747415,1.1463975347316089)
    (1.0749082415749083,1.1463638241845786)
    (1.075075075075075,1.1463301146288283)
    (1.0752419085752418,1.146296406064329)
    (1.0754087420754088,1.1462626984910513)
    (1.0755755755755756,1.1462289919089663)
    (1.0757424090757424,1.1461952863180447)
    (1.0759092425759094,1.1461615817182573)
    (1.0760760760760761,1.1461278781095752)
    (1.076242909576243,1.146094175491969)
    (1.0764097430764097,1.1460604738654097)
    (1.0765765765765767,1.146026773229868)
    (1.0767434100767435,1.145993073585315)
    (1.0769102435769102,1.1459593749317214)
    (1.077077077077077,1.145925677269058)
    (1.077243910577244,1.1458919805972958)
    (1.0774107440774108,1.1458582849164056)
    (1.0775775775775776,1.1458245902263584)
    (1.0777444110777443,1.1457908965271248)
    (1.0779112445779113,1.145757203818676)
    (1.078078078078078,1.1457235121009826)
    (1.0782449115782449,1.1456898213740156)
    (1.0784117450784119,1.1456561316377456)
    (1.0785785785785786,1.1456224428921438)
    (1.0787454120787454,1.1455887551371808)
    (1.0789122455789122,1.145555068372828)
    (1.0790790790790792,1.1455213825990556)
    (1.079245912579246,1.1454876978158346)
    (1.0794127460794127,1.1454540140231362)
    (1.0795795795795795,1.1454203312209312)
    (1.0797464130797465,1.1453866494091902)
    (1.0799132465799133,1.1453529685878845)
    (1.08008008008008,1.1453192887569845)
    (1.0802469135802468,1.1452856099164614)
    (1.0804137470804138,1.145251932066286)
    (1.0805805805805806,1.1452182552064292)
    (1.0807474140807474,1.1451845793368616)
    (1.0809142475809144,1.1451509044575543)
    (1.0810810810810811,1.1451172305684785)
    (1.081247914581248,1.1450835576696046)
    (1.0814147480814147,1.1450498857609037)
    (1.0815815815815817,1.1450162148423466)
    (1.0817484150817485,1.1449825449139042)
    (1.0819152485819152,1.1449488759755475)
    (1.082082082082082,1.1449152080272473)
    (1.082248915582249,1.1448815410689743)
    (1.0824157490824158,1.1448478751007)
    (1.0825825825825826,1.1448142101223946)
    (1.0827494160827495,1.1447805461340292)
    (1.0829162495829163,1.1447468831355747)
    (1.083083083083083,1.1447132211270021)
    (1.0832499165832499,1.1446795601082822)
    (1.0834167500834169,1.144645900079386)
    (1.0835835835835836,1.1446122410402844)
    (1.0837504170837504,1.144578582990948)
    (1.0839172505839172,1.144544925931348)
    (1.0840840840840842,1.1445112698614552)
    (1.084250917584251,1.1444776147812403)
    (1.0844177510844177,1.1444439606906747)
    (1.0845845845845847,1.144410307589729)
    (1.0847514180847515,1.1443766554783739)
    (1.0849182515849183,1.1443430043565803)
    (1.085085085085085,1.1443093542243197)
    (1.085251918585252,1.1442757050815624)
    (1.0854187520854188,1.1442420569282794)
    (1.0855855855855856,1.1442084097644418)
    (1.0857524190857524,1.1441747635900206)
    (1.0859192525859194,1.1441411184049863)
    (1.0860860860860861,1.14410747420931)
    (1.086252919586253,1.1440738310029628)
    (1.0864197530864197,1.1440401887859153)
    (1.0865865865865867,1.1440065475581385)
    (1.0867534200867535,1.1439729073196032)
    (1.0869202535869202,1.143939268070281)
    (1.0870870870870872,1.1439056298101418)
    (1.087253920587254,1.1438719925391572)
    (1.0874207540874208,1.1438383562572978)
    (1.0875875875875876,1.1438047209645346)
    (1.0877544210877546,1.1437710866608386)
    (1.0879212545879213,1.1437374533461806)
    (1.088088088088088,1.1437038210205315)
    (1.0882549215882549,1.1436701896838624)
    (1.0884217550884219,1.143636559336144)
    (1.0885885885885886,1.1436029299773474)
    (1.0887554220887554,1.1435693016074433)
    (1.0889222555889222,1.1435356742264031)
    (1.0890890890890892,1.143502047834197)
    (1.089255922589256,1.1434684224307965)
    (1.0894227560894227,1.1434347980161723)
    (1.0895895895895897,1.1434011745902952)
    (1.0897564230897565,1.1433675521531366)
    (1.0899232565899233,1.1433339307046668)
    (1.09009009009009,1.1433003102448571)
    (1.090256923590257,1.1432666907736784)
    (1.0904237570904238,1.1432330722911015)
    (1.0905905905905906,1.1431994547970976)
    (1.0907574240907574,1.1431658382916372)
    (1.0909242575909244,1.1431322227746916)
    (1.0910910910910911,1.1430986082462318)
    (1.091257924591258,1.1430649947062284)
    (1.0914247580914247,1.1430313821546523)
    (1.0915915915915917,1.142997770591475)
    (1.0917584250917585,1.1429641600166665)
    (1.0919252585919252,1.1429305504301988)
    (1.0920920920920922,1.142896941832042)
    (1.092258925592259,1.1428633342221675)
    (1.0924257590924258,1.142829727600546)
    (1.0925925925925926,1.1427961219671485)
    (1.0927594260927596,1.1427625173219462)
    (1.0929262595929263,1.1427289136649095)
    (1.093093093093093,1.1426953109960098)
    (1.0932599265932599,1.142661709315218)
    (1.0934267600934269,1.142628108622505)
    (1.0935935935935936,1.1425945089178415)
    (1.0937604270937604,1.1425609102011987)
    (1.0939272605939272,1.1425273124725477)
    (1.0940940940940942,1.1424937157318589)
    (1.094260927594261,1.1424601199791036)
    (1.0944277610944277,1.142426525214253)
    (1.0945945945945947,1.1423929314372776)
    (1.0947614280947615,1.1423593386481485)
    (1.0949282615949283,1.1423257468468369)
    (1.095095095095095,1.1422921560333132)
    (1.095261928595262,1.1422585662075488)
    (1.0954287620954288,1.1422249773695148)
    (1.0955955955955956,1.1421913895191818)
    (1.0957624290957624,1.1421578026565207)
    (1.0959292625959294,1.1421242167815024)
    (1.0960960960960962,1.1420906318940987)
    (1.096262929596263,1.1420570479942795)
    (1.0964297630964297,1.1420234650820162)
    (1.0965965965965967,1.14198988315728)
    (1.0967634300967635,1.1419563022200412)
    (1.0969302635969302,1.1419227222702715)
    (1.0970970970970972,1.1418891433079412)
    (1.097263930597264,1.141855565333022)
    (1.0974307640974308,1.1418219883454843)
    (1.0975975975975976,1.1417884123452993)
    (1.0977644310977646,1.1417548373324375)
    (1.0979312645979313,1.1417212633068707)
    (1.098098098098098,1.1416876902685693)
    (1.0982649315982649,1.1416541182175044)
    (1.0984317650984319,1.141620547153647)
    (1.0985985985985987,1.141586977076968)
    (1.0987654320987654,1.1415534079874383)
    (1.0989322655989322,1.141519839885029)
    (1.0990990990990992,1.1414862727697113)
    (1.099265932599266,1.1414527066414557)
    (1.0994327660994327,1.1414191415002335)
    (1.0995995995995997,1.1413855773460155)
    (1.0997664330997665,1.1413520141787727)
    (1.0999332665999333,1.1413184519984763)
    (1.1001001001001,1.141284890805097)
    (1.100266933600267,1.141251330598606)
    (1.1004337671004338,1.141217771378974)
    (1.1006006006006006,1.1411842131461725)
    (1.1007674341007674,1.1411506559001718)
    (1.1009342676009344,1.1411170996409432)
    (1.1011011011011012,1.1410835443684577)
    (1.101267934601268,1.1410499900826865)
    (1.1014347681014347,1.1410164367836002)
    (1.1016016016016017,1.14098288447117)
    (1.1017684351017685,1.1409493331453668)
    (1.1019352686019352,1.1409157828061618)
    (1.1021021021021022,1.1408822334535256)
    (1.102268935602269,1.1408486850874295)
    (1.1024357691024358,1.1408151377078444)
    (1.1026026026026026,1.1407815913147414)
    (1.1027694361027696,1.1407480459080912)
    (1.1029362696029363,1.140714501487865)
    (1.103103103103103,1.1406809580540338)
    (1.1032699366032699,1.1406474156065685)
    (1.1034367701034369,1.1406138741454401)
    (1.1036036036036037,1.1405803336706197)
    (1.1037704371037704,1.1405467941820784)
    (1.1039372706039372,1.1405132556797868)
    (1.1041041041041042,1.1404797181637163)
    (1.104270937604271,1.1404461816338378)
    (1.1044377711044377,1.1404126460901223)
    (1.1046046046046047,1.1403791115325406)
    (1.1047714381047715,1.1403455779610638)
    (1.1049382716049383,1.140312045375663)
    (1.105105105105105,1.1402785137763092)
    (1.105271938605272,1.1402449831629733)
    (1.1054387721054388,1.1402114535356265)
    (1.1056056056056056,1.1401779248942394)
    (1.1057724391057724,1.1401443972387835)
    (1.1059392726059394,1.1401108705692293)
    (1.1061061061061062,1.1400773448855486)
    (1.106272939606273,1.1400438201877114)
    (1.1064397731064397,1.1400102964756895)
    (1.1066066066066067,1.1399767737494535)
    (1.1067734401067735,1.1399432520089747)
    (1.1069402736069403,1.139909731254224)
    (1.1071071071071072,1.1398762114851722)
    (1.107273940607274,1.1398426927017904)
    (1.1074407741074408,1.13980917490405)
    (1.1076076076076076,1.1397756580919214)
    (1.1077744411077746,1.139742142265376)
    (1.1079412746079413,1.1397086274243846)
    (1.1081081081081081,1.1396751135689187)
    (1.1082749416082749,1.139641600698949)
    (1.1084417751084419,1.1396080888144462)
    (1.1086086086086087,1.1395745779153819)
    (1.1087754421087754,1.1395410680017268)
    (1.1089422756089422,1.1395075590734518)
    (1.1091091091091092,1.1394740511305281)
    (1.109275942609276,1.139440544172927)
    (1.1094427761094428,1.1394070382006192)
    (1.1096096096096097,1.1393735332135755)
    (1.1097764431097765,1.1393400292117675)
    (1.1099432766099433,1.1393065261951658)
    (1.11011011011011,1.1392730241637417)
    (1.110276943610277,1.139239523117466)
    (1.1104437771104438,1.1392060230563097)
    (1.1106106106106106,1.1391725239802442)
    (1.1107774441107774,1.13913902588924)
    (1.1109442776109444,1.1391055287832685)
    (1.1111111111111112,1.1390720326623007)
    (1.111277944611278,1.139038537526308)
    (1.1114447781114447,1.1390050433752603)
    (1.1116116116116117,1.1389715502091298)
    (1.1117784451117785,1.1389380580278872)
    (1.1119452786119453,1.138904566831503)
    (1.1121121121121122,1.138871076619949)
    (1.112278945612279,1.138837587393196)
    (1.1124457791124458,1.138804099151215)
    (1.1126126126126126,1.1387706118939767)
    (1.1127794461127796,1.1387371256214527)
    (1.1129462796129463,1.1387036403336135)
    (1.1131131131131131,1.1386701560304309)
    (1.11327994661328,1.138636672711875)
    (1.1134467801134469,1.1386031903779177)
    (1.1136136136136137,1.1385697090285296)
    (1.1137804471137804,1.1385362286636818)
    (1.1139472806139472,1.1385027492833453)
    (1.1141141141141142,1.138469270887491)
    (1.114280947614281,1.1384357934760907)
    (1.1144477811144478,1.1384023170491147)
    (1.1146146146146148,1.138368841606534)
    (1.1147814481147815,1.1383353671483203)
    (1.1149482816149483,1.1383018936744442)
    (1.115115115115115,1.1382684211848768)
    (1.115281948615282,1.1382349496795892)
    (1.1154487821154488,1.1382014791585524)
    (1.1156156156156156,1.1381680096217377)
    (1.1157824491157824,1.138134541069116)
    (1.1159492826159494,1.138101073500658)
    (1.1161161161161162,1.1380676069163354)
    (1.116282949616283,1.1380341413161188)
    (1.1164497831164497,1.1380006766999793)
    (1.1166166166166167,1.1379672130678882)
    (1.1167834501167835,1.1379337504198164)
    (1.1169502836169503,1.1379002887557352)
    (1.1171171171171173,1.1378668280756152)
    (1.117283950617284,1.137833368379428)
    (1.1174507841174508,1.137799909667144)
    (1.1176176176176176,1.1377664519387352)
    (1.1177844511177846,1.1377329951941717)
    (1.1179512846179513,1.137699539433425)
    (1.1181181181181181,1.1376660846564666)
    (1.118284951618285,1.1376326308632667)
    (1.118451785118452,1.137599178053797)
    (1.1186186186186187,1.1375657262280285)
    (1.1187854521187854,1.137532275385932)
    (1.1189522856189522,1.137498825527479)
    (1.1191191191191192,1.13746537665264)
    (1.119285952619286,1.1374319287613863)
    (1.1194527861194528,1.1373984818536895)
    (1.1196196196196198,1.13736503592952)
    (1.1197864531197865,1.137331590988849)
    (1.1199532866199533,1.137298147031648)
    (1.12012012012012,1.1372647040578876)
    (1.120286953620287,1.137231262067539)
    (1.1204537871204538,1.1371978210605735)
    (1.1206206206206206,1.137164381036962)
    (1.1207874541207874,1.1371309419966757)
    (1.1209542876209544,1.1370975039396856)
    (1.1211211211211212,1.1370640668659626)
    (1.121287954621288,1.137030630775478)
    (1.1214547881214547,1.136997195668203)
    (1.1216216216216217,1.1369637615441084)
    (1.1217884551217885,1.1369303284031653)
    (1.1219552886219553,1.1368968962453454)
    (1.1221221221221223,1.1368634650706189)
    (1.122288955622289,1.1368300348789575)
    (1.1224557891224558,1.136796605670332)
    (1.1226226226226226,1.1367631774447138)
    (1.1227894561227896,1.1367297502020735)
    (1.1229562896229563,1.1366963239423828)
    (1.1231231231231231,1.1366628986656122)
    (1.1232899566232901,1.1366294743717331)
    (1.123456790123457,1.1365960510607167)
    (1.1236236236236237,1.1365626287325339)
    (1.1237904571237904,1.136529207387156)
    (1.1239572906239574,1.1364957870245538)
    (1.1241241241241242,1.1364623676446985)
    (1.124290957624291,1.1364289492475614)
    (1.1244577911244578,1.1363955318331138)
    (1.1246246246246248,1.1363621154013261)
    (1.1247914581247915,1.1363286999521698)
    (1.1249582916249583,1.1362952854856159)
    (1.125125125125125,1.136261872001636)
    (1.125291958625292,1.1362284595002003)
    (1.1254587921254589,1.1361950479812808)
    (1.1256256256256256,1.136161637444848)
    (1.1257924591257926,1.1361282278908733)
    (1.1259592926259594,1.1360948193193277)
    (1.1261261261261262,1.1360614117301824)
    (1.126292959626293,1.1360280051234084)
    (1.1264597931264597,1.1359945994989769)
    (1.1266266266266267,1.135961194856859)
    (1.1267934601267935,1.1359277911970258)
    (1.1269602936269603,1.1358943885194484)
    (1.1271271271271273,1.1358609868240979)
    (1.127293960627294,1.1358275861109455)
    (1.1274607941274608,1.1357941863799623)
    (1.1276276276276276,1.1357607876311193)
    (1.1277944611277946,1.1357273898643876)
    (1.1279612946279614,1.1356939930797387)
    (1.1281281281281281,1.1356605972771434)
    (1.1282949616282951,1.1356272024565726)
    (1.128461795128462,1.135593808617998)
    (1.1286286286286287,1.1355604157613903)
    (1.1287954621287954,1.1355270238867208)
    (1.1289622956289622,1.1354936329939604)
    (1.1291291291291292,1.1354602430830805)
    (1.129295962629296,1.135426854154052)
    (1.1294627961294628,1.1353934662068463)
    (1.1296296296296298,1.1353600792414342)
    (1.1297964631297965,1.1353266932577872)
    (1.1299632966299633,1.1352933082558763)
    (1.13013013013013,1.1352599242356725)
    (1.130296963630297,1.1352265411971467)
    (1.1304637971304639,1.1351931591402709)
    (1.1306306306306306,1.1351597780650151)
    (1.1307974641307976,1.1351263979713513)
    (1.1309642976309644,1.1350930188592503)
    (1.1311311311311312,1.1350596407286833)
    (1.131297964631298,1.1350262635796213)
    (1.131464798131465,1.1349928874120356)
    (1.1316316316316317,1.1349595122258973)
    (1.1317984651317985,1.1349261380211775)
    (1.1319652986319653,1.1348927647978475)
    (1.1321321321321323,1.1348593925558783)
    (1.132298965632299,1.1348260212952408)
    (1.1324657991324658,1.1347926510159068)
    (1.1326326326326326,1.1347592817178467)
    (1.1327994661327996,1.1347259134010321)
    (1.1329662996329664,1.134692546065434)
    (1.1331331331331331,1.1346591797110237)
    (1.1332999666333001,1.1346258143377719)
    (1.133466800133467,1.1345924499456503)
    (1.1336336336336337,1.13455908653463)
    (1.1338004671338004,1.1345257241046818)
    (1.1339673006339674,1.134492362655777)
    (1.1341341341341342,1.1344590021878869)
    (1.134300967634301,1.1344256427009822)
    (1.1344678011344678,1.1343922841950347)
    (1.1346346346346348,1.1343589266700151)
    (1.1348014681348015,1.1343255701258947)
    (1.1349683016349683,1.1342922145626448)
    (1.135135135135135,1.1342588599802363)
    (1.135301968635302,1.1342255063786404)
    (1.1354688021354689,1.1341921537578286)
    (1.1356356356356356,1.1341588021177715)
    (1.1358024691358026,1.1341254514584405)
    (1.1359693026359694,1.134092101779807)
    (1.1361361361361362,1.1336732539685352)
    (1.136302969636303,1.1328962849349684)
    (1.13646980313647,1.132119848401287)
    (1.1366366366366367,1.131343944002542)
    (1.1368034701368035,1.1305685713740299)
    (1.1369703036369703,1.1297937301512997)
    (1.1371371371371373,1.1290194199701484)
    (1.137303970637304,1.1282456404666261)
    (1.1374708041374708,1.1274723912770288)
    (1.1376376376376376,1.126699672037903)
    (1.1378044711378046,1.1259274823860435)
    (1.1379713046379714,1.1251558219584965)
    (1.1381381381381381,1.1243846903925547)
    (1.1383049716383051,1.1236140873257585)
    (1.138471805138472,1.1228440123959007)
    (1.1386386386386387,1.1220744652410186)
    (1.1388054721388055,1.1213054454993987)
    (1.1389723056389724,1.1205369528095743)
    (1.1391391391391392,1.1197689868103302)
    (1.139305972639306,1.1190015471406949)
    (1.1394728061394728,1.1182346334399453)
    (1.1396396396396398,1.1174682453476052)
    (1.1398064731398065,1.116702382503448)
    (1.1399733066399733,1.115937044547491)
    (1.14014014014014,1.1151722311199992)
    (1.140306973640307,1.1144079418614832)
    (1.1404738071404739,1.1136441764127032)
    (1.1406406406406406,1.112880934414662)
    (1.1408074741408076,1.1121182155086091)
    (1.1409743076409744,1.1113560193360428)
    (1.1411411411411412,1.1105943455387035)
    (1.141307974641308,1.1098331937585786)
    (1.141474808141475,1.1090725636379002)
    (1.1416416416416417,1.1083124548191479)
    (1.1418084751418085,1.1075528669450434)
    (1.1419753086419753,1.106793799658555)
    (1.1421421421421423,1.1060352526028938)
    (1.142308975642309,1.105277225421519)
    (1.1424758091424758,1.1045197177581312)
    (1.1426426426426426,1.1037627292566754)
    (1.1428094761428096,1.1030062595613406)
    (1.1429763096429764,1.1022503083165622)
    (1.1431431431431431,1.1014948751670164)
    (1.1433099766433101,1.1007399597576224)
    (1.143476810143477,1.0999855617335468)
    (1.1436436436436437,1.0992316807401956)
    (1.1438104771438105,1.098478316423219)
    (1.1439773106439775,1.097725468428509)
    (1.1441441441441442,1.0969731364022033)
    (1.144310977644311,1.0962213199906794)
    (1.1444778111444778,1.095470018840558)
    (1.1446446446446448,1.0947192325987007)
    (1.1448114781448115,1.0939689609122147)
    (1.1449783116449783,1.0932192034284454)
    (1.145145145145145,1.0924699597949812)
    (1.145311978645312,1.0917212296596512)
    (1.1454788121454789,1.0909730126705288)
    (1.1456456456456456,1.0902253084759252)
    (1.1458124791458126,1.0894781167243932)
    (1.1459793126459794,1.0887314370647292)
    (1.1461461461461462,1.087985269145967)
    (1.146312979646313,1.0872396126173824)
    (1.14647981314648,1.0864944671284906)
    (1.1466466466466467,1.0857498323290495)
    (1.1468134801468135,1.0850057078690547)
    (1.1469803136469803,1.084262093398742)
    (1.1471471471471473,1.0835189885685863)
    (1.147313980647314,1.082776393029305)
    (1.1474808141474808,1.0820343064318523)
    (1.1476476476476476,1.0812927284274214)
    (1.1478144811478146,1.080551658667445)
    (1.1479813146479814,1.0798110968035968)
    (1.1481481481481481,1.0790710424877863)
    (1.1483149816483151,1.078331495372162)
    (1.148481815148482,1.0775924551091136)
    (1.1486486486486487,1.0768539213512658)
    (1.1488154821488155,1.0761158937514823)
    (1.1489823156489825,1.0753783719628645)
    (1.1491491491491492,1.0746413556387537)
    (1.149315982649316,1.0739048444327262)
    (1.1494828161494828,1.0731688379985964)
    (1.1496496496496498,1.0724333359904155)
    (1.1498164831498165,1.0716983380624743)
    (1.1499833166499833,1.0709638438692977)
    (1.15015015015015,1.0702298530656482)
    (1.150316983650317,1.0694963653065246)
    (1.1504838171504839,1.068763380247164)
    (1.1506506506506506,1.0680308975430381)
    (1.1508174841508176,1.0672989168498537)
    (1.1509843176509844,1.0665674378235566)
    (1.1511511511511512,1.0658364601203263)
    (1.151317984651318,1.0651059833965781)
    (1.151484818151485,1.0643760073089619)
    (1.1516516516516517,1.0636465315143664)
    (1.1518184851518185,1.0629175556699115)
    (1.1519853186519853,1.0621890794329543)
    (1.1521521521521523,1.061461102461085)
    (1.152318985652319,1.0607336244121313)
    (1.1524858191524858,1.060006644944153)
    (1.1526526526526526,1.0592801637154448)
    (1.1528194861528196,1.0585541803845349)
    (1.1529863196529864,1.0578286946101882)
    (1.1531531531531531,1.0571037060514008)
    (1.1533199866533201,1.0563792143674022)
    (1.153486820153487,1.0556552192176587)
    (1.1536536536536537,1.054931720261867)
    (1.1538204871538205,1.0542087171599577)
    (1.1539873206539875,1.0534862095720938)
    (1.1541541541541542,1.052764197158674)
    (1.154320987654321,1.0520426795803273)
    (1.154487821154488,1.0513216564979142)
    (1.1546546546546548,1.0506011275725313)
    (1.1548214881548216,1.049881092465505)
    (1.1549883216549883,1.0491615508383938)
    (1.155155155155155,1.0484425023529886)
    (1.155321988655322,1.0477239466713113)
    (1.1554888221554889,1.0470058834556182)
    (1.1556556556556556,1.046288312368394)
    (1.1558224891558226,1.0455712330723548)
    (1.1559893226559894,1.0448546452304508)
    (1.1561561561561562,1.0441385485058605)
    (1.156322989656323,1.0434229425619939)
    (1.15648982315649,1.042707827062491)
    (1.1566566566566567,1.0419932016712248)
    (1.1568234901568235,1.0412790660522961)
    (1.1569903236569905,1.0405654198700358)
    (1.1571571571571573,1.039852262789008)
    (1.157323990657324,1.0391395944740036)
    (1.1574908241574908,1.038427414590044)
    (1.1576576576576576,1.0377157228023803)
    (1.1578244911578246,1.0370045187764925)
    (1.1579913246579914,1.0362938021780919)
    (1.1581581581581581,1.0355835726731168)
    (1.1583249916583251,1.034873829927734)
    (1.158491825158492,1.0341645736083422)
    (1.1586586586586587,1.033455803381566)
    (1.1588254921588255,1.032747518914259)
    (1.1589923256589925,1.0320397198735023)
    (1.1591591591591592,1.0313324059266082)
    (1.159325992659326,1.0306255767411143)
    (1.159492826159493,1.0299192319847854)
    (1.1596596596596598,1.0292133713256177)
    (1.1598264931598266,1.0285079944318314)
    (1.1599933266599933,1.0278031009718755)
    (1.16016016016016,1.0270986906144257)
    (1.160326993660327,1.0263947630283847)
    (1.1604938271604939,1.025691317882884)
    (1.1606606606606606,1.0249883548472793)
    (1.1608274941608276,1.0242858735911538)
    (1.1609943276609944,1.0235838737843184)
    (1.1611611611611612,1.0228823550968087)
    (1.161327994661328,1.0221813171988872)
    (1.161494828161495,1.0214807597610407)
    (1.1616616616616617,1.0207806824539856)
    (1.1618284951618285,1.0200810849486608)
    (1.1619953286619955,1.0193819669162305)
    (1.1621621621621623,1.0186833280280871)
    (1.162328995662329,1.017985167955846)
    (1.1624958291624958,1.0172874863713477)
    (1.1626626626626626,1.0165902829466584)
    (1.1628294961628296,1.0158935573540677)
    (1.1629963296629964,1.0151973092660924)
    (1.1631631631631631,1.0145015383554716)
    (1.1633299966633301,1.0138062442951683)
    (1.163496830163497,1.0131114267583723)
    (1.1636636636636637,1.0124170854184946)
    (1.1638304971638305,1.0117232199491712)
    (1.1639973306639975,1.011029830024261)
    (1.1641641641641642,1.0103369153178487)
    (1.164330997664331,1.0096444755042397)
    (1.164497831164498,1.008952510257963)
    (1.1646646646646648,1.008261019253773)
    (1.1648314981648316,1.0075700021666447)
    (1.1649983316649983,1.0068794586717762)
    (1.165165165165165,1.0061893884445887)
    (1.165331998665332,1.0054997911607246)
    (1.1654988321654989,1.0048106664960517)
    (1.1656656656656657,1.004122014126657)
    (1.1658324991658326,1.003433833728849)
    (1.1659993326659994,1.0027461249791618)
    (1.1661661661661662,1.0020588875543477)
    (1.166332999666333,1.0013721211313817)
    (1.1664998331665,1.0006858253874593)
    (1.1666666666666667,1.0)
};

\addlegendentry{Our Results}
        
\addplot[
    color=green,
    thick,
    domain=0.833:1
] (2 - x,1.1616^x);

\addlegendentry{Fellows et al. \cite{Fellows2018}}
        
\end{axis}
\end{tikzpicture}
    

